Energy Levels, Transition Rates and Electron Impact Excitation Rates for B-like Kr XXXII

Energy levels and transition rates for electric-dipole, electric-quadrupole, electric-octupole, magnetic-dipole, and magnetic-quadrupole transitions among the levels arising from the $n\ \leq$ 5 configurations in B-like Kr XXXII are calculated by using two state-of-the-art methods, namely, the multi-configuration Dirac-Hartree-Fock (MCDHF) approach and the second-order many-body perturbation theory (RMBPT). Our results are compared with several available experimental and other theoretical values. Electron-impact excitation (EIE) collision strengths are calculated via the independent process and isolated resonance approximation using distorted-wave (denoted by IPIRDW). Radiation damping effects on the resonance excitation contributions are included. Effective collision strengths are calculated as a function of electron temperature by assuming a Maxwellian electron velocity distribution. Spectral line intensities are modeled by using collision radiative model, and several line pairs pointed out might be useful for density diagnostics.

==> (inline-0) <==
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
$i$         &The lower level of a transition. \\
$g_{i}$     &The statistical weights of lower levels.\\
$j$         &The upper level of a transition. \\
$g_{j}$     &The statistical weights of upper levels.\\
$\Delta E$         &The transition energy, in cm$^{-1}$. \\
$A_{ji}$         &The transition rate, in s$^{-1}$. \\
$\Upsilon / {T}_{e}$   &The effective collision strength $\Upsilon$ listed at electron temperatures $T_{e}$ in K.\\
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
$i-j$         &The lower and upper levels of a transition. \\
$\lambda _{\rm{RMBPT}}$         &The RMBPT wavelength, in \AA. \\
$\lambda _{\rm{MCDHF}}$         &The MCDHF wavelength, in \AA. \\
Relative Intensity/$\rho\ (\rm{cm}^{-3}$)     &The relative intensity to the strongest transition in different electron densities $\rho\ (\rm{cm}^{-3}$) at electron temperature of 3.5 keV.\\
Type                   &Transition type (E1, M1, E2, M2, E3).\\
\end{tabular*}
                \\
                \\
%$Note:$ Only the transitions from upper levels to the lowest 12 levels are shown here. Table~\ref{table2} is available in its entirety on the $ADNDT$ website

%%% Increase the interline spacing:
\renewcommand{\arraystretch}{1.0}
\bigskip

\datatables % This command is necessary to get the table names in toc

%% If the table is to span over the whole text width, we set:

\setlength{\LTleft}{0pt} \setlength{\LTright}{0pt}

\setlength{\tabcolsep}{0.5\tabcolsep}
\renewcommand{\arraystretch}{1.0}
\footnotesize % we need to squeeze the font size a lot!

\begin{longtable}{@{\extracolsep\fill}lllrrrrrrrcc@{}}
\caption{Energies (in cm$^{-1}$) relative to the ground state and lifetimes ($\tau$ , in s) of RMBPT and MCDHF in Kr XXXII. The last column denotes the $LSJ$ mixing coefficients from the present RMBPT calculation. See page\
\pageref{tabexp_energy} for Explanation of Tables
\label{tab_energy} }
	Key  & Conf. & $LSJ$ & $E\rm_{RMBPT}$ &  $E\rm_{MCDHF}$   &  $\tau\rm_{RMBPT}$  & $\tau\rm_{MCDHF}$ &$LSJ$  -&Mixing Coefficients &  \\
\hline\\
\endfirsthead\\
\caption[]{($continued$)}
	Key  & Conf. & $LSJ$ & $E\rm_{RMBPT}$ &  $E\rm_{MCDHF}$   &  $\tau\rm_{RMBPT}$  & $\tau\rm_{MCDHF}$ &$LSJ$  -&Mixing Coefficients &  \\
\hline\\
\endhead																																											1&    $ 2s^{2}2p         $  & $ ^{2}P_{  1/2}  $ & 0        &0         &    &     &    $ -9.94\rm{E}-01(   1)$&$                 $&$                $\\
    2&    $ 2s^{2}2p         $  & $ ^{2}P_{  3/2}  $ & 492604   &492551    &$9.404\rm{E}-07 $&$ 9.401\rm{E}-07 $&    $ -9.90\rm{E}-01(   2)$&$                 $&$                $\\
    3&    $ 2s(^{2}S)2p^{2}  $  & $ ^{4}P_{  1/2}  $ & 697742   &697583    &$8.026\rm{E}-10 $&$ 8.038\rm{E}-10 $&    $  9.06\rm{E}-01(   3)$&$                 $&$                $\\
    4&    $ 2s(^{2}S)2p^{2}  $  & $ ^{4}P_{  3/2}  $ & 1013778  &1013494   &$8.921\rm{E}-09 $&$ 8.942\rm{E}-09 $&    $  9.85\rm{E}-01(   4)$&$                 $&$                $\\
    5&    $ 2s(^{2}S)2p^{2}  $  & $ ^{4}P_{  5/2}  $ & 1154230  &1154025   &$1.078\rm{E}-09 $&$ 1.080\rm{E}-09 $&    $ -8.36\rm{E}-01(   5)$&$  5.48\rm{E}-01(   8) $&$-6.33\rm{E}-03( 103) $\\
    6&    $ 2s(^{2}S)2p^{2}  $  & $ ^{2}D_{  3/2}  $ & 1429411  &1429468   &$2.077\rm{E}-11 $&$ 2.076\rm{E}-11 $&    $  9.04\rm{E}-01(   6)$&$                 $&$                $\\
    7&    $ 2s(^{2}S)2p^{2}  $  & $ ^{2}P_{  1/2}  $ & 1503507  &1503583   &$1.004\rm{E}-11 $&$ 1.003\rm{E}-11 $&    $ -8.54\rm{E}-01(   7)$&$                 $&$                $\\
    8&    $ 2s(^{2}S)2p^{2}  $  & $ ^{2}D_{  5/2}  $ & 1670691  &1670591   &$7.127\rm{E}-11 $&$ 7.119\rm{E}-11 $&    $  8.36\rm{E}-01(   8)$&$  5.48\rm{E}-01(   5) $&$-9.92\rm{E}-03( 103) $\\
    9&    $ 2s(^{2}S)2p^{2}  $  & $ ^{2}S_{  1/2}  $ & 2029008  &2029150   &$1.200\rm{E}-11 $&$ 1.199\rm{E}-11 $&    $  8.41\rm{E}-01(   9)$&$ -4.82\rm{E}-01(   7) $&$-2.47\rm{E}-01(   3) $\\
   10&    $ 2s(^{2}S)2p^{2}  $  & $ ^{2}P_{  3/2}  $ & 2039964  &2039986   &$7.795\rm{E}-12 $&$ 7.792\rm{E}-12 $&    $  9.03\rm{E}-01(  10)$&$                 $&$                $\\
   11&    $ 2p^{3}           $  & $ ^{4}S_{  3/2}  $ & 2256107  &2256095   &$1.239\rm{E}-11 $&$ 1.238\rm{E}-11 $&    $ -7.04\rm{E}-01(  11)$&$ -5.58\rm{E}-01(  15) $&$ 4.26\rm{E}-01(  12) $\\
   12&    $ 2p^{3}           $  & $ ^{2}D_{  3/2}  $ & 2634143  &2634071   &$1.113\rm{E}-11 $&$ 1.113\rm{E}-11 $&    $  7.45\rm{E}-01(  12)$&$  6.29\rm{E}-01(  11) $&$-2.18\rm{E}-01(  15) $\\
   13&    $ 2p^{3}           $  & $ ^{2}D_{  5/2}  $ & 2732042  &2732070   &$1.430\rm{E}-11 $&$ 1.429\rm{E}-11 $&    $ -1.00\rm{E}+00(  13)$&$                 $&$                $\\
   14&    $ 2p^{3}           $  & $ ^{2}P_{  1/2}  $ & 2932577  &2932766   &$8.042\rm{E}-12 $&$ 8.032\rm{E}-12 $&    $ -9.94\rm{E}-01(  14)$&$                 $&$                $\\
   15&    $ 2p^{3}           $  & $ ^{2}P_{  3/2}  $ & 3308788  &3308841   &$7.456\rm{E}-12 $&$ 7.449\rm{E}-12 $&    $  7.88\rm{E}-01(  15)$&$  5.12\rm{E}-01(  12) $&$-3.29\rm{E}-01(  11) $\\
   16&    $ 2s^{2}3s         $  & $ ^{2}S_{  1/2}  $ & 16933127 &16932635  &$8.796\rm{E}-14 $&$ 8.787\rm{E}-14 $&    $  9.79\rm{E}-01(  16)$&$                 $&$                $\\
   17&    $ 2s^{2}3p         $  & $ ^{2}P_{  1/2}  $ & 17202822 &17202663  &$1.481\rm{E}-12 $&$ 1.470\rm{E}-12 $&    $ -9.67\rm{E}-01(  17)$&$                 $&$                $\\
   18&    $ 2s^{2}3p         $  & $ ^{2}P_{  3/2}  $ & 17340654 &17340470  &$9.981\rm{E}-13 $&$ 9.914\rm{E}-13 $&    $  9.54\rm{E}-01(  18)$&$                 $&$                $\\
   19&    $ 2s2p(^{3}P)3s    $  & $ ^{4}P_{  1/2}  $ & 17464117 &17463426  &$8.979\rm{E}-14 $&$ 8.980\rm{E}-14 $&    $ -9.57\rm{E}-01(  19)$&$                 $&$                $\\
   20&    $ 2s2p(^{3}P)3s    $  & $ ^{4}P_{  3/2}  $ & 17547234 &17546617  &$8.161\rm{E}-14 $&$ 8.163\rm{E}-14 $&    $  8.77\rm{E}-01(  20)$&$                 $&$                $\\
   21&    $ 2s^{2}3d         $  & $ ^{2}D_{  3/2}  $ & 17579015 &17579008  &$1.178\rm{E}-14 $&$ 1.178\rm{E}-14 $&    $  9.78\rm{E}-01(  21)$&$                 $&$                $\\
   22&    $ 2s^{2}3d         $  & $ ^{2}D_{  5/2}  $ & 17621941 &17621938  &$1.286\rm{E}-14 $&$ 1.285\rm{E}-14 $&    $  9.81\rm{E}-01(  22)$&$                 $&$                $\\
   23&    $ 2s2p(^{3}P)3s    $  & $ ^{2}P_{  1/2}  $ & 17635636 &17635246  &$1.268\rm{E}-13 $&$ 1.265\rm{E}-13 $&    $ -9.13\rm{E}-01(  23)$&$                 $&$                $\\
   24&    $ 2s2p(^{3}P)3p    $  & $ ^{4}D_{  1/2}  $ & 17696071 &17695764  &$1.333\rm{E}-13 $&$ 1.333\rm{E}-13 $&    $  8.63\rm{E}-01(  24)$&$                 $&$                $\\
   25&    $ 2s2p(^{3}P)3p    $  & $ ^{4}D_{  3/2}  $ & 17770942 &17770674  &$1.254\rm{E}-13 $&$ 1.254\rm{E}-13 $&    $ -7.68\rm{E}-01(  25)$&$ -4.48\rm{E}-01(  39) $&$-2.80\rm{E}-01(  56) $\\
   26&    $ 2s2p(^{3}P)3p    $  & $ ^{4}P_{  3/2}  $ & 17886866 &17886586  &$9.053\rm{E}-14 $&$ 9.052\rm{E}-14 $&    $ -5.20\rm{E}-01(  26)$&$ -4.63\rm{E}-01(  25) $&$-4.45\rm{E}-01(  46) $\\
   27&    $ 2s2p(^{3}P)3p    $  & $ ^{4}P_{  1/2}  $ & 17890834 &17890727  &$9.801\rm{E}-14 $&$ 9.813\rm{E}-14 $&    $  7.89\rm{E}-01(  27)$&$  4.40\rm{E}-01(  48) $&$ 2.50\rm{E}-01(  53) $\\
   28&    $ 2s2p(^{3}P)3s    $  & $ ^{4}P_{  5/2}  $ & 17945460 &17944708  &$6.270\rm{E}-14 $&$ 6.276\rm{E}-14 $&    $ -9.87\rm{E}-01(  28)$&$                 $&$                $\\
   29&    $ 2s2p(^{3}P)3p    $  & $ ^{2}P_{  1/2}  $ & 17946742 &17946510  &$3.490\rm{E}-14 $&$ 3.484\rm{E}-14 $&    $ -6.95\rm{E}-01(  29)$&$  4.24\rm{E}-01(  27) $&$ 3.71\rm{E}-01(  24) $\\
   30&    $ 2s2p(^{3}P)3p    $  & $ ^{4}D_{  5/2}  $ & 17954764 &17954489  &$1.125\rm{E}-12 $&$ 1.124\rm{E}-12 $&    $  8.31\rm{E}-01(  30)$&$  3.92\rm{E}-01(  40) $&$ 3.00\rm{E}-01(  60) $\\
   31&    $ 2s2p(^{3}P)3p    $  & $ ^{2}D_{  3/2}  $ & 17989491 &17989340  &$4.029\rm{E}-14 $&$ 4.018\rm{E}-14 $&    $ -6.91\rm{E}-01(  31)$&$ -4.57\rm{E}-01(  46) $&$-3.72\rm{E}-01(  26) $\\
   32&    $ 2s2p(^{3}P)3s    $  & $ ^{2}P_{  3/2}  $ & 18047739 &18047275  &$8.185\rm{E}-14 $&$ 8.168\rm{E}-14 $&    $ -9.00\rm{E}-01(  32)$&$                 $&$                $\\
   33&    $ 2s2p(^{3}P)3d    $  & $ ^{4}F_{  3/2}  $ & 18051270 &18051014  &$7.050\rm{E}-14 $&$ 7.051\rm{E}-14 $&    $  8.85\rm{E}-01(  33)$&$                 $&$                $\\
   34&    $ 2s2p(^{3}P)3d    $  & $ ^{4}F_{  5/2}  $ & 18109317 &18109078  &$3.671\rm{E}-14 $&$ 3.665\rm{E}-14 $&    $  8.52\rm{E}-01(  34)$&$                 $&$                $\\
   35&    $ 2s2p(^{3}P)3d    $  & $ ^{4}P_{  5/2}  $ & 18166358 &18166124  &$1.697\rm{E}-14 $&$ 1.696\rm{E}-14 $&    $ -6.47\rm{E}-01(  35)$&$  4.89\rm{E}-01(  57) $&$-4.04\rm{E}-01(  52) $\\
   36&    $ 2s2p(^{3}P)3d    $  & $ ^{4}D_{  3/2}  $ & 18192530 &18192279  &$1.037\rm{E}-14 $&$ 1.037\rm{E}-14 $&    $  7.02\rm{E}-01(  36)$&$  5.22\rm{E}-01(  54) $&$ 2.48\rm{E}-01(  59) $\\
   37&    $ 2s2p(^{3}P)3d    $  & $ ^{4}D_{  1/2}  $ & 18196675 &18196446  &$8.346\rm{E}-15 $&$ 8.343\rm{E}-15 $&    $ -8.54\rm{E}-01(  37)$&$                 $&$                $\\
   38&    $ 2s2p(^{3}P)3d    $  & $ ^{4}F_{  7/2}  $ & 18200418 &18200239  &$1.918\rm{E}-14 $&$ 1.918\rm{E}-14 $&    $ -7.63\rm{E}-01(  38)$&$ -5.14\rm{E}-01(  51) $&$-3.04\rm{E}-01(  70) $\\
   39&    $ 2s2p(^{3}P)3p    $  & $ ^{2}P_{  3/2}  $ & 18248828 &18248507  &$1.097\rm{E}-13 $&$ 1.098\rm{E}-13 $&    $  7.13\rm{E}-01(  26)$&$  4.21\rm{E}-01(  39) $&$-3.98\rm{E}-01(  46) $\\
   40&    $ 2s2p(^{3}P)3p    $  & $ ^{4}P_{  5/2}  $ & 18270280 &18270054  &$6.606\rm{E}-14 $&$ 6.607\rm{E}-14 $&    $  6.18\rm{E}-01(  40)$&$ -6.16\rm{E}-01(  47) $&$-4.82\rm{E}-01(  30) $\\
   41&    $ 2s2p(^{3}P)3d    $  & $ ^{2}D_{  3/2}  $ & 18272344 &18272357  &$1.605\rm{E}-14 $&$ 1.603\rm{E}-14 $&    $ -6.80\rm{E}-01(  41)$&$ -5.66\rm{E}-01(  59) $&$ 2.76\rm{E}-01(  33) $\\
   42&    $ 2s2p(^{3}P)3d    $  & $ ^{2}F_{  5/2}  $ & 18288246 &18288331  &$1.571\rm{E}-14 $&$ 1.569\rm{E}-14 $&    $ -7.58\rm{E}-01(  42)$&$ -3.51\rm{E}-01(  35) $&$-3.14\rm{E}-01(  57) $\\
   43&    $ 2s2p(^{3}P)3p    $  & $ ^{4}D_{  7/2}  $ & 18332297 &18331902  &$2.511\rm{E}-11 $&$ 2.510\rm{E}-11 $&    $ -9.98\rm{E}-01(  43)$&$                 $&$                $\\
   44&    $ 2s2p(^{1}P)3s    $  & $ ^{2}P_{  1/2}  $ & 18334465 &18334198  &$6.135\rm{E}-14 $&$ 6.129\rm{E}-14 $&    $ -9.31\rm{E}-01(  44)$&$                 $&$                $\\
   45&    $ 2s2p(^{1}P)3s    $  & $ ^{2}P_{  3/2}  $ & 18351086 &18350822  &$1.200\rm{E}-13 $&$ 1.198\rm{E}-13 $&    $ -8.97\rm{E}-01(  45)$&$                 $&$                $\\
   46&    $ 2s2p(^{3}P)3p    $  & $ ^{4}S_{  3/2}  $ & 18358631 &18358306  &$5.185\rm{E}-14 $&$ 5.177\rm{E}-14 $&    $ -6.56\rm{E}-01(  39)$&$ -6.05\rm{E}-01(  46) $&$ 3.25\rm{E}-01(  31) $\\
   47&    $ 2s2p(^{3}P)3p    $  & $ ^{2}D_{  5/2}  $ & 18431612 &18431399  &$4.193\rm{E}-14 $&$ 4.180\rm{E}-14 $&    $ -7.38\rm{E}-01(  47)$&$ -6.38\rm{E}-01(  40) $&$ 1.29\rm{E}-01(  30) $\\
   48&    $ 2s2p(^{3}P)3p    $  & $ ^{2}S_{  1/2}  $ & 18447194 &18447007  &$3.660\rm{E}-14 $&$ 3.679\rm{E}-14 $&    $  6.33\rm{E}-01(  48)$&$ -4.74\rm{E}-01(  29) $&$-4.08\rm{E}-01(  49) $\\
   49&    $ 2p^{2}(^{3}P)3s  $  & $ ^{4}P_{  1/2}  $ & 18472725 &18472383  &$6.862\rm{E}-14 $&$ 6.765\rm{E}-14 $&    $ -6.60\rm{E}-01(  49)$&$ -4.50\rm{E}-01(  48) $&$ 4.35\rm{E}-01(  67) $\\
   50&    $ 2s2p(^{3}P)3d    $  & $ ^{4}F_{  9/2}  $ & 18567137 &18566844  &$8.162\rm{E}-10 $&$ 8.144\rm{E}-10 $&    $  1.00\rm{E}+00(  50)$&$                 $&$                $\\
   51&    $ 2s2p(^{3}P)3d    $  & $ ^{4}D_{  7/2}  $ & 18590803 &18590491  &$1.254\rm{E}-14 $&$ 1.253\rm{E}-14 $&    $  7.65\rm{E}-01(  51)$&$ -6.05\rm{E}-01(  38) $&$-2.04\rm{E}-01(  61) $\\
   52&    $ 2s2p(^{3}P)3d    $  & $ ^{4}D_{  5/2}  $ & 18591124 &18590827  &$1.158\rm{E}-14 $&$ 1.157\rm{E}-14 $&    $ -7.17\rm{E}-01(  52)$&$  4.04\rm{E}-01(  34) $&$-3.66\rm{E}-01(  57) $\\
   53&    $ 2s2p(^{1}P)3p    $  & $ ^{2}P_{  1/2}  $ & 18606715 &18606821  &$6.051\rm{E}-14 $&$ 6.051\rm{E}-14 $&    $ -8.14\rm{E}-01(  53)$&$  4.36\rm{E}-01(  64) $&$ 2.25\rm{E}-01(  27) $\\
   54&    $ 2s2p(^{3}P)3d    $  & $ ^{4}P_{  3/2}  $ & 18606743 &18606366  &$1.105\rm{E}-14 $&$ 1.105\rm{E}-14 $&    $ -7.32\rm{E}-01(  54)$&$  6.14\rm{E}-01(  36) $&$-1.68\rm{E}-01(  33) $\\
   55&    $ 2s2p(^{3}P)3d    $  & $ ^{4}P_{  1/2}  $ & 18613474 &18613069  &$1.284\rm{E}-14 $&$ 1.284\rm{E}-14 $&    $ -9.39\rm{E}-01(  55)$&$                 $&$                $\\
   56&    $ 2s2p(^{1}P)3p    $  & $ ^{2}D_{  3/2}  $ & 18613945 &18614119  &$1.162\rm{E}-13 $&$ 1.160\rm{E}-13 $&    $  8.02\rm{E}-01(  56)$&$ -4.55\rm{E}-01(  62) $&$-2.29\rm{E}-01(  25) $\\
   57&    $ 2s2p(^{3}P)3d    $  & $ ^{2}D_{  5/2}  $ & 18659350 &18659171  &$1.648\rm{E}-14 $&$ 1.648\rm{E}-14 $&    $  6.57\rm{E}-01(  57)$&$  5.32\rm{E}-01(  35) $&$-3.91\rm{E}-01(  42) $\\
   58&    $ 2p^{2}(^{3}P)3p  $  & $ ^{4}D_{  1/2}  $ & 18670116 &18669926  &$5.993\rm{E}-14 $&$ 5.985\rm{E}-14 $&    $ -6.77\rm{E}-01(  58)$&$ -4.08\rm{E}-01( 113) $&$-3.63\rm{E}-01(  93) $\\
   59&    $ 2s2p(^{3}P)3d    $  & $ ^{2}P_{  3/2}  $ & 18699007 &18698928  &$1.752\rm{E}-14 $&$ 1.750\rm{E}-14 $&    $ -6.55\rm{E}-01(  59)$&$  5.37\rm{E}-01(  41) $&$ 3.93\rm{E}-01(  54) $\\
   60&    $ 2s2p(^{1}P)3p    $  & $ ^{2}D_{  5/2}  $ & 18716103 &18716210  &$1.412\rm{E}-13 $&$ 1.412\rm{E}-13 $&    $ -9.10\rm{E}-01(  60)$&$                 $&$                $\\
   61&    $ 2s2p(^{3}P)3d    $  & $ ^{2}F_{  7/2}  $ & 18740826 &18740953  &$9.649\rm{E}-15 $&$ 9.632\rm{E}-15 $&    $ -9.46\rm{E}-01(  61)$&$                 $&$                $\\
   62&    $ 2s2p(^{1}P)3p    $  & $ ^{2}P_{  3/2}  $ & 18748074 &18748053  &$9.335\rm{E}-14 $&$ 9.352\rm{E}-14 $&    $  7.45\rm{E}-01(  62)$&$  4.19\rm{E}-01(  56) $&$-2.86\rm{E}-01(  31) $\\
   63&    $ 2s2p(^{3}P)3d    $  & $ ^{2}P_{  1/2}  $ & 18777987 &18778040  &$1.251\rm{E}-14 $&$ 1.249\rm{E}-14 $&    $  9.32\rm{E}-01(  63)$&$                 $&$                $\\
   64&    $ 2s2p(^{1}P)3p    $  & $ ^{2}S_{  1/2}  $ & 18800146 &18800453  &$4.022\rm{E}-13 $&$ 4.004\rm{E}-13 $&    $  7.94\rm{E}-01(  64)$&$  3.81\rm{E}-01(  53) $&$-2.86\rm{E}-01(  48) $\\
   65&    $ 2p^{2}(^{3}P)3s  $  & $ ^{4}P_{  3/2}  $ & 18841599 &18840944  &$1.323\rm{E}-13 $&$ 1.321\rm{E}-13 $&    $  9.33\rm{E}-01(  65)$&$                 $&$                $\\
   66&    $ 2p^{2}(^{3}P)3p  $  & $ ^{4}D_{  3/2}  $ & 18847416 &18847254  &$5.126\rm{E}-14 $&$ 5.120\rm{E}-14 $&    $ -5.84\rm{E}-01(  66)$&$ -5.01\rm{E}-01(  84) $&$-3.96\rm{E}-01( 120) $\\
   67&    $ 2p^{2}(^{3}P)3s  $  & $ ^{2}P_{  1/2}  $ & 18906259 &18906030  &$6.981\rm{E}-14 $&$ 6.968\rm{E}-14 $&    $ -8.13\rm{E}-01(  67)$&$ -4.71\rm{E}-01(  49) $&$ 2.41\rm{E}-01(  53) $\\
   68&    $ 2p^{2}(^{3}P)3s  $  & $ ^{4}P_{  5/2}  $ & 18928486 &18928017  &$7.976\rm{E}-14 $&$ 7.960\rm{E}-14 $&    $  7.05\rm{E}-01(  68)$&$ -6.52\rm{E}-01(  88) $&$-2.17\rm{E}-01(  60) $\\
   69&    $ 2s2p(^{1}P)3d    $  & $ ^{2}F_{  5/2}  $ & 18963853 &18964242  &$1.117\rm{E}-14 $&$ 1.115\rm{E}-14 $&    $ -8.51\rm{E}-01(  69)$&$                 $&$                $\\
   70&    $ 2s2p(^{1}P)3d    $  & $ ^{2}F_{  7/2}  $ & 18975654 &18976049  &$2.421\rm{E}-14 $&$ 2.416\rm{E}-14 $&    $ -9.34\rm{E}-01(  70)$&$                 $&$                $\\
   71&    $ 2p^{2}(^{1}D)3s  $  & $ ^{2}D_{  3/2}  $ & 18975905 &18975766  &$7.186\rm{E}-14 $&$ 7.174\rm{E}-14 $&    $  7.25\rm{E}-01(  71)$&$ -6.11\rm{E}-01(  94) $&$ 2.37\rm{E}-01(  62) $\\
   72&    $ 2s2p(^{1}P)3d    $  & $ ^{2}D_{  3/2}  $ & 18976136 &18976391  &$1.006\rm{E}-14 $&$ 1.005\rm{E}-14 $&    $  9.02\rm{E}-01(  72)$&$                 $&$                $\\
   73&    $ 2s2p(^{1}P)3d    $  & $ ^{2}P_{  1/2}  $ & 19016028 &19016435  &$1.415\rm{E}-14 $&$ 1.417\rm{E}-14 $&    $ -9.15\rm{E}-01(  73)$&$                 $&$                $\\
   74&    $ 2p^{2}(^{3}P)3d  $  & $ ^{4}F_{  3/2}  $ & 19020704 &19020573  &$8.331\rm{E}-14 $&$ 8.319\rm{E}-14 $&    $  6.75\rm{E}-01(  74)$&$  4.08\rm{E}-01( 124) $&$ 3.62\rm{E}-01(  97) $\\
   75&    $ 2s2p(^{1}P)3d    $  & $ ^{2}D_{  5/2}  $ & 19026277 &19026576  &$9.487\rm{E}-15 $&$ 9.476\rm{E}-15 $&    $  8.73\rm{E}-01(  75)$&$                 $&$                $\\
   76&    $ 2p^{2}(^{3}P)3p  $  & $ ^{4}P_{  1/2}  $ & 19040577 &19040221  &$5.198\rm{E}-14 $&$ 5.158\rm{E}-14 $&    $ -6.02\rm{E}-01(  76)$&$ -5.46\rm{E}-01(  82) $&$ 5.19\rm{E}-01(  58) $\\
   77&    $ 2s2p(^{1}P)3d    $  & $ ^{2}P_{  3/2}  $ & 19054150 &19054526  &$1.480\rm{E}-14 $&$ 1.489\rm{E}-14 $&    $ -8.89\rm{E}-01(  77)$&$                 $&$                $\\
   78&    $ 2p^{2}(^{3}P)3p  $  & $ ^{2}D_{  3/2}  $ & 19076075 &19075899  &$4.426\rm{E}-14 $&$ 4.337\rm{E}-14 $&    $ -6.39\rm{E}-01(  66)$&$ -4.32\rm{E}-01(  78) $&$ 3.04\rm{E}-01(  77) $\\
   79&    $ 2p^{2}(^{3}P)3d  $  & $ ^{4}F_{  5/2}  $ & 19103862 &19103766  &$2.470\rm{E}-14 $&$ 2.469\rm{E}-14 $&    $  5.14\rm{E}-01(  79)$&$  5.00\rm{E}-01(  99) $&$ 3.93\rm{E}-01( 125) $\\
   80&    $ 2p^{2}(^{1}D)3p  $  & $ ^{2}F_{  5/2}  $ & 19136108 &19136007  &$7.844\rm{E}-14 $&$ 7.851\rm{E}-14 $&    $ -5.41\rm{E}-01(  80)$&$  5.32\rm{E}-01(  81) $&$ 4.11\rm{E}-01(  87) $\\
   81&    $ 2p^{2}(^{3}P)3p  $  & $ ^{4}D_{  5/2}  $ & 19196039 &19195670  &$5.014\rm{E}-14 $&$ 5.006\rm{E}-14 $&    $ -6.93\rm{E}-01(  81)$&$ -5.98\rm{E}-01( 109) $&$ 3.31\rm{E}-01( 107) $\\
   82&    $ 2p^{2}(^{3}P)3p  $  & $ ^{2}S_{  1/2}  $ & 19216143 &19215814  &$4.566\rm{E}-14 $&$ 4.561\rm{E}-14 $&    $  6.64\rm{E}-01(  76)$&$ -4.92\rm{E}-01(  82) $&$-3.97\rm{E}-01(  93) $\\
   83&    $ 2p^{2}(^{3}P)3p  $  & $ ^{4}S_{  3/2}  $ & 19237254 &19237095  &$4.362\rm{E}-14 $&$ 4.359\rm{E}-14 $&    $ -4.94\rm{E}-01(  78)$&$ -4.94\rm{E}-01(  83) $&$-4.90\rm{E}-01( 106) $\\
   84&    $ 2p^{2}(^{3}P)3p  $  & $ ^{4}P_{  3/2}  $ & 19264623 &19264720  &$3.874\rm{E}-14 $&$ 3.866\rm{E}-14 $&    $  5.36\rm{E}-01(  84)$&$  5.11\rm{E}-01( 112) $&$ 4.20\rm{E}-01(  78) $\\
   85&    $ 2p^{2}(^{3}P)3p  $  & $ ^{4}D_{  7/2}  $ & 19278004 &19277874  &$6.159\rm{E}-14 $&$ 6.155\rm{E}-14 $&    $  7.15\rm{E}-01(  85)$&$ -6.79\rm{E}-01( 110) $&$-1.54\rm{E}-01(  70) $\\
   86&    $ 2p^{2}(^{3}P)3p  $  & $ ^{2}P_{  3/2}  $ & 19328505 &19328469  &$3.993\rm{E}-14 $&$ 3.985\rm{E}-14 $&    $ -5.59\rm{E}-01(  86)$&$  4.58\rm{E}-01( 112) $&$-4.19\rm{E}-01(  83) $\\
   87&    $ 2p^{2}(^{1}D)3p  $  & $ ^{2}D_{  5/2}  $ & 19365946 &19366001  &$4.702\rm{E}-14 $&$ 4.698\rm{E}-14 $&    $  5.44\rm{E}-01(  80)$&$  4.78\rm{E}-01(  87) $&$-4.35\rm{E}-01( 109) $\\
   88&    $ 2p^{2}(^{1}D)3s  $  & $ ^{2}D_{  5/2}  $ & 19394836 &19394307  &$5.427\rm{E}-14 $&$ 5.423\rm{E}-14 $&    $  6.97\rm{E}-01(  88)$&$  6.76\rm{E}-01(  68) $&$-1.54\rm{E}-01(  96) $\\
   89&    $ 2p^{2}(^{3}P)3d  $  & $ ^{2}P_{  3/2}  $ & 19399845 &19399494  &$5.070\rm{E}-14 $&$ 5.063\rm{E}-14 $&    $ -6.22\rm{E}-01(  74)$&$  5.88\rm{E}-01(  89) $&$ 4.00\rm{E}-01(  97) $\\
   90&    $ 2p^{2}(^{3}P)3d  $  & $ ^{2}F_{  5/2}  $ & 19408048 &19407827  &$1.198\rm{E}-13 $&$ 1.191\rm{E}-13 $&    $  7.20\rm{E}-01(  79)$&$  4.54\rm{E}-01(  90) $&$ 4.49\rm{E}-01( 123) $\\
   91&    $ 2p^{2}(^{3}P)3d  $  & $ ^{4}D_{  1/2}  $ & 19417947 &19417600  &$1.036\rm{E}-13 $&$ 1.034\rm{E}-13 $&    $  9.01\rm{E}-01(  91)$&$                 $&$                $\\
   92&    $ 2p^{2}(^{3}P)3d  $  & $ ^{4}F_{  7/2}  $ & 19431286 &19430986  &$4.112\rm{E}-13 $&$ 4.106\rm{E}-13 $&    $ -8.09\rm{E}-01(  92)$&$ -5.22\rm{E}-01( 114) $&$ 2.05\rm{E}-01( 102) $\\
   93&    $ 2p^{2}(^{3}P)3p  $  & $ ^{2}P_{  1/2}  $ & 19439729 &19440064  &$4.753\rm{E}-14 $&$ 4.743\rm{E}-14 $&    $ -7.06\rm{E}-01(  93)$&$ -5.34\rm{E}-01( 111) $&$ 3.16\rm{E}-01(  82) $\\
   94&    $ 2p^{2}(^{3}P)3s  $  & $ ^{2}P_{  3/2}  $ & 19442872 &19442556  &$6.031\rm{E}-14 $&$ 6.019\rm{E}-14 $&    $  6.78\rm{E}-01(  94)$&$  6.16\rm{E}-01(  71) $&$ 2.61\rm{E}-01(  65) $\\
   95&    $ 2p^{2}(^{1}D)3d  $  & $ ^{2}F_{  7/2}  $ & 19471868 &19471785  &$6.548\rm{E}-12 $&$ 6.469\rm{E}-12 $&    $  5.17\rm{E}-01(  95)$&$ -4.93\rm{E}-01( 114) $&$-4.83\rm{E}-01( 102) $\\
   96&    $ 2p^{2}(^{3}P)3d  $  & $ ^{4}P_{  5/2}  $ & 19491058 &19490833  &$1.727\rm{E}-14 $&$ 1.725\rm{E}-14 $&    $ -6.12\rm{E}-01(  96)$&$ -5.09\rm{E}-01(  90) $&$-3.66\rm{E}-01( 123) $\\
   97&    $ 2p^{2}(^{3}P)3d  $  & $ ^{4}D_{  3/2}  $ & 19497469 &19497196  &$2.833\rm{E}-14 $&$ 2.830\rm{E}-14 $&    $ -6.35\rm{E}-01(  97)$&$  5.17\rm{E}-01(  89) $&$-3.22\rm{E}-01( 116) $\\
   98&    $ 2p^{2}(^{3}P)3d  $  & $ ^{4}F_{  9/2}  $ & 19511598 &19511526  &$8.840\rm{E}-12 $&$ 8.843\rm{E}-12 $&    $  7.29\rm{E}-01(  98)$&$ -6.84\rm{E}-01( 115) $&$-1.23\rm{E}-02( 206) $\\
   99&    $ 2p^{2}(^{3}P)3d  $  & $ ^{4}D_{  5/2}  $ & 19558044 &19557922  &$1.341\rm{E}-14 $&$ 1.341\rm{E}-14 $&    $ -6.09\rm{E}-01(  99)$&$ -5.72\rm{E}-01( 117) $&$ 3.31\rm{E}-01(  96) $\\
  100&    $ 2p^{2}(^{3}P)3d  $  & $ ^{4}P_{  3/2}  $ & 19573273 &19573145  &$9.997\rm{E}-15 $&$ 9.984\rm{E}-15 $&    $  7.01\rm{E}-01( 100)$&$  4.96\rm{E}-01( 122) $&$-4.37\rm{E}-01( 116) $\\
  101&    $ 2p^{2}(^{3}P)3d  $  & $ ^{4}P_{  1/2}  $ & 19588587 &19588465  &$1.045\rm{E}-14 $&$ 1.044\rm{E}-14 $&    $ -7.31\rm{E}-01( 101)$&$  5.41\rm{E}-01( 121) $&$-3.81\rm{E}-01( 118) $\\
  102&    $ 2p^{2}(^{1}D)3d  $  & $ ^{2}G_{  7/2}  $ & 19622663 &19622833  &$1.175\rm{E}-14 $&$ 1.173\rm{E}-14 $&    $ -5.89\rm{E}-01( 102)$&$  5.00\rm{E}-01( 119) $&$-4.74\rm{E}-01(  95) $\\
  103&    $ 2p^{2}(^{3}P)3d  $  & $ ^{2}D_{  5/2}  $ & 19625731 &19625903  &$8.590\rm{E}-15 $&$ 8.565\rm{E}-15 $&    $  6.55\rm{E}-01( 103)$&$ -4.65\rm{E}-01( 123) $&$-3.95\rm{E}-01( 117) $\\
  104&    $ 2p^{2}(^{3}P)3d  $  & $ ^{2}P_{  1/2}  $ & 19637658 &19637651  &$1.254\rm{E}-14 $&$ 1.252\rm{E}-14 $&    $  6.62\rm{E}-01( 104)$&$  4.83\rm{E}-01( 118) $&$ 3.41\rm{E}-01( 108) $\\
  105&    $ 2p^{2}(^{3}P)3d  $  & $ ^{2}D_{  3/2}  $ & 19643055 &19643248  &$1.449\rm{E}-14 $&$ 1.446\rm{E}-14 $&    $ -7.08\rm{E}-01( 105)$&$ -4.62\rm{E}-01( 116) $&$-4.24\rm{E}-01( 122) $\\
  106&    $ 2p^{2}(^{1}D)3p  $  & $ ^{2}D_{  3/2}  $ & 19674737 &19674677  &$3.911\rm{E}-14 $&$ 3.904\rm{E}-14 $&    $ -5.11\rm{E}-01( 106)$&$  4.66\rm{E}-01( 112) $&$ 4.65\rm{E}-01(  83) $\\
  107&    $ 2p^{2}(^{3}P)3p  $  & $ ^{2}D_{  5/2}  $ & 19698055 &19698153  &$3.606\rm{E}-14 $&$ 3.599\rm{E}-14 $&    $  5.79\rm{E}-01( 107)$&$ -4.89\rm{E}-01(  87) $&$ 4.69\rm{E}-01(  80) $\\
  108&    $ 2p^{2}(^{1}S)3s  $  & $ ^{2}S_{  1/2}  $ & 19705779 &19705606  &$7.992\rm{E}-14 $&$ 7.946\rm{E}-14 $&    $  8.10\rm{E}-01( 108)$&$ -3.41\rm{E}-01( 104) $&$-2.95\rm{E}-01(  49) $\\
  109&    $ 2p^{2}(^{3}P)3p  $  & $ ^{4}P_{  5/2}  $ & 19745564 &19745316  &$4.862\rm{E}-14 $&$ 4.857\rm{E}-14 $&    $  5.58\rm{E}-01(  87)$&$  5.54\rm{E}-01( 109) $&$ 4.80\rm{E}-01( 107) $\\
  110&    $ 2p^{2}(^{1}D)3p  $  & $ ^{2}F_{  7/2}  $ & 19754816 &19754645  &$5.540\rm{E}-14 $&$ 5.535\rm{E}-14 $&    $ -7.15\rm{E}-01( 110)$&$ -6.93\rm{E}-01(  85) $&$-7.86\rm{E}-02(  70) $\\
  111&    $ 2p^{2}(^{1}D)3p  $  & $ ^{2}P_{  1/2}  $ & 19760312 &19760174  &$4.248\rm{E}-14 $&$ 4.244\rm{E}-14 $&    $  7.67\rm{E}-01( 111)$&$  4.86\rm{E}-01(  82) $&$-2.71\rm{E}-01(  93) $\\
  112&    $ 2p^{2}(^{1}D)3p  $  & $ ^{2}P_{  3/2}  $ & 19935527 &19935831  &$4.314\rm{E}-14 $&$ 4.303\rm{E}-14 $&    $ -6.00\rm{E}-01(  86)$&$ -5.04\rm{E}-01( 112) $&$-4.11\rm{E}-01( 106) $\\
  113&    $ 2p^{2}(^{1}S)3p  $  & $ ^{2}P_{  1/2}  $ & 19965190 &19965503  &$3.957\rm{E}-14 $&$ 3.949\rm{E}-14 $&    $  8.69\rm{E}-01( 113)$&$                 $&$                $\\
  114&    $ 2p^{2}(^{3}P)3d  $  & $ ^{4}D_{  7/2}  $ & 19978770 &19978604  &$4.762\rm{E}-13 $&$ 4.707\rm{E}-13 $&    $ -6.27\rm{E}-01(  95)$&$ -5.93\rm{E}-01( 114) $&$-3.81\rm{E}-01( 119) $\\
  115&    $ 2p^{2}(^{1}D)3d  $  & $ ^{2}G_{  9/2}  $ & 19994419 &19994360  &$7.749\rm{E}-12 $&$ 7.751\rm{E}-12 $&    $ -7.29\rm{E}-01( 115)$&$ -6.84\rm{E}-01(  98) $&$-1.38\rm{E}-02( 206) $\\
  116&    $ 2p^{2}(^{1}D)3d  $  & $ ^{2}D_{  3/2}  $ & 20012800 &20012585  &$1.386\rm{E}-14 $&$ 1.384\rm{E}-14 $&    $ -6.42\rm{E}-01( 116)$&$ -4.19\rm{E}-01( 100) $&$ 3.87\rm{E}-01(  97) $\\
  117&    $ 2p^{2}(^{1}D)3d  $  & $ ^{2}D_{  5/2}  $ & 20013813 &20013652  &$1.299\rm{E}-14 $&$ 1.297\rm{E}-14 $&    $ -5.57\rm{E}-01( 117)$&$  4.74\rm{E}-01(  99) $&$ 4.29\rm{E}-01( 123) $\\
  118&    $ 2p^{2}(^{1}D)3d  $  & $ ^{2}P_{  1/2}  $ & 20015321 &20015233  &$2.406\rm{E}-14 $&$ 2.400\rm{E}-14 $&    $  7.60\rm{E}-01( 118)$&$ -4.37\rm{E}-01( 104) $&$ 3.35\rm{E}-01(  91) $\\
  119&    $ 2p^{2}(^{3}P)3d  $  & $ ^{2}F_{  7/2}  $ & 20041954 &20042088  &$1.076\rm{E}-14 $&$ 1.073\rm{E}-14 $&    $ -6.42\rm{E}-01( 119)$&$ -5.63\rm{E}-01( 102) $&$-3.66\rm{E}-01(  92) $\\
  120&    $ 2p^{2}(^{1}S)3p  $  & $ ^{2}P_{  3/2}  $ & 20076668 &20076865  &$4.585\rm{E}-14 $&$ 4.578\rm{E}-14 $&    $ -8.73\rm{E}-01( 120)$&$                 $&$                $\\
  121&    $ 2p^{2}(^{1}D)3d  $  & $ ^{2}S_{  1/2}  $ & 20099708 &20099668  &$1.280\rm{E}-14 $&$ 1.279\rm{E}-14 $&    $ -7.46\rm{E}-01( 121)$&$ -5.52\rm{E}-01( 101) $&$ 3.41\rm{E}-01( 104) $\\
  122&    $ 2p^{2}(^{1}D)3d  $  & $ ^{2}P_{  3/2}  $ & 20135671 &20135766  &$1.081\rm{E}-14 $&$ 1.079\rm{E}-14 $&    $ -6.62\rm{E}-01( 122)$&$ -4.28\rm{E}-01(  89) $&$ 3.83\rm{E}-01( 100) $\\
  123&    $ 2p^{2}(^{1}D)3d  $  & $ ^{2}F_{  5/2}  $ & 20149427 &20149612  &$1.030\rm{E}-14 $&$ 1.028\rm{E}-14 $&    $  6.41\rm{E}-01( 103)$&$  4.43\rm{E}-01( 123) $&$ 4.27\rm{E}-01( 117) $\\
  124&    $ 2p^{2}(^{1}S)3d  $  & $ ^{2}D_{  3/2}  $ & 20323554 &20323933  &$1.138\rm{E}-14 $&$ 1.136\rm{E}-14 $&    $ -8.57\rm{E}-01( 124)$&$                 $&$                $\\
  125&    $ 2p^{2}(^{1}S)3d  $  & $ ^{2}D_{  5/2}  $ & 20327522 &20327815  &$1.567\rm{E}-14 $&$ 1.565\rm{E}-14 $&    $ -8.75\rm{E}-01( 125)$&$                 $&$                $\\
  126&    $ 2s^{2}4s         $  & $ ^{2}S_{  1/2}  $ & 22899469 &22899587  &$1.432\rm{E}-13 $&$ 1.427\rm{E}-13 $&    $ -9.82\rm{E}-01( 126)$&$                 $&$                $\\
  127&    $ 2s^{2}4p         $  & $ ^{2}P_{  1/2}  $ & 23010387 &23010225  &$2.435\rm{E}-13 $&$ 2.437\rm{E}-13 $&    $  9.82\rm{E}-01( 127)$&$                 $&$                $\\
  128&    $ 2s^{2}4p         $  & $ ^{2}P_{  3/2}  $ & 23069380 &23069200  &$2.631\rm{E}-13 $&$ 2.633\rm{E}-13 $&    $  9.82\rm{E}-01( 128)$&$                 $&$                $\\
  129&    $ 2s^{2}4d         $  & $ ^{2}D_{  3/2}  $ & 23157198 &23157074  &$2.961\rm{E}-14 $&$ 2.961\rm{E}-14 $&    $ -9.83\rm{E}-01( 129)$&$                 $&$                $\\
  130&    $ 2s^{2}4d         $  & $ ^{2}D_{  5/2}  $ & 23174897 &23174757  &$3.050\rm{E}-14 $&$ 3.050\rm{E}-14 $&    $  9.83\rm{E}-01( 130)$&$                 $&$                $\\
  131&    $ 2s^{2}4f         $  & $ ^{2}F_{  5/2}  $ & 23226104 &23225909  &$6.627\rm{E}-14 $&$ 6.625\rm{E}-14 $&    $ -9.83\rm{E}-01( 131)$&$                 $&$                $\\
  132&    $ 2s^{2}4f         $  & $ ^{2}F_{  7/2}  $ & 23234271 &23234095  &$6.675\rm{E}-14 $&$ 6.672\rm{E}-14 $&    $  9.83\rm{E}-01( 132)$&$                 $&$                $\\
  133&    $ 2s2p(^{3}P)4s    $  & $ ^{4}P_{  1/2}  $ & 23415214 &23415095  &$1.541\rm{E}-13 $&$ 1.540\rm{E}-13 $&    $ -9.00\rm{E}-01( 133)$&$                 $&$                $\\
  134&    $ 2s2p(^{3}P)4s    $  & $ ^{4}P_{  3/2}  $ & 23493685 &23493609  &$1.416\rm{E}-13 $&$ 1.416\rm{E}-13 $&    $  8.71\rm{E}-01( 134)$&$                 $&$                $\\
  135&    $ 2s2p(^{3}P)4p    $  & $ ^{4}D_{  1/2}  $ & 23514431 &23514127  &$1.250\rm{E}-13 $&$ 1.251\rm{E}-13 $&    $  8.29\rm{E}-01( 135)$&$  4.56\rm{E}-01( 142) $&$ 2.25\rm{E}-01( 166) $\\
  136&    $ 2s2p(^{3}P)4s    $  & $ ^{2}P_{  1/2}  $ & 23520100 &23520175  &$1.597\rm{E}-13 $&$ 1.582\rm{E}-13 $&    $  8.60\rm{E}-01( 136)$&$                 $&$                $\\
  137&    $ 2s2p(^{3}P)4p    $  & $ ^{4}D_{  3/2}  $ & 23582342 &23581978  &$2.457\rm{E}-13 $&$ 2.460\rm{E}-13 $&    $ -8.27\rm{E}-01( 137)$&$ -4.43\rm{E}-01( 161) $&$ 2.43\rm{E}-01( 143) $\\
  138&    $ 2s2p(^{3}P)4p    $  & $ ^{2}P_{  3/2}  $ & 23595792 &23595553  &$7.272\rm{E}-14 $&$ 7.271\rm{E}-14 $&    $  5.38\rm{E}-01( 138)$&$  4.95\rm{E}-01( 143) $&$-4.13\rm{E}-01( 164) $\\
  139&    $ 2s2p(^{3}P)4p    $  & $ ^{4}P_{  1/2}  $ & 23626678 &23626538  &$1.654\rm{E}-13 $&$ 1.653\rm{E}-13 $&    $ -7.80\rm{E}-01( 139)$&$ -4.32\rm{E}-01( 166) $&$ 3.21\rm{E}-01( 135) $\\
  140&    $ 2s2p(^{3}P)4d    $  & $ ^{4}F_{  3/2}  $ & 23658047 &23657766  &$6.097\rm{E}-14 $&$ 6.097\rm{E}-14 $&    $  8.14\rm{E}-01( 140)$&$  3.55\rm{E}-01( 148) $&$ 3.54\rm{E}-01( 151) $\\
  141&    $ 2s2p(^{3}P)4p    $  & $ ^{4}D_{  5/2}  $ & 23665494 &23665179  &$2.439\rm{E}-13 $&$ 2.439\rm{E}-13 $&    $  7.53\rm{E}-01( 141)$&$  4.59\rm{E}-01( 165) $&$-3.44\rm{E}-01( 162) $\\
  142&    $ 2s2p(^{3}P)4p    $  & $ ^{2}P_{  1/2}  $ & 23666871 &23666731  &$5.449\rm{E}-14 $&$ 5.425\rm{E}-14 $&    $ -7.01\rm{E}-01( 142)$&$  3.77\rm{E}-01( 135) $&$ 3.76\rm{E}-01( 139) $\\
  143&    $ 2s2p(^{3}P)4p    $  & $ ^{2}D_{  3/2}  $ & 23676394 &23676163  &$6.988\rm{E}-14 $&$ 6.952\rm{E}-14 $&    $  6.86\rm{E}-01( 143)$&$  4.58\rm{E}-01( 164) $&$ 4.27\rm{E}-01( 161) $\\
  144&    $ 2s2p(^{3}P)4d    $  & $ ^{4}F_{  5/2}  $ & 23686532 &23686222  &$3.325\rm{E}-14 $&$ 3.321\rm{E}-14 $&    $ -5.79\rm{E}-01( 144)$&$ -5.56\rm{E}-01( 168) $&$-4.47\rm{E}-01( 172) $\\
  145&    $ 2s2p(^{3}P)4f    $  & $ ^{4}G_{  5/2}  $ & 23731734 &23731368  &$6.657\rm{E}-14 $&$ 6.655\rm{E}-14 $&    $ -6.78\rm{E}-01( 145)$&$ -4.42\rm{E}-01( 177) $&$-3.92\rm{E}-01( 157) $\\
  146&    $ 2s2p(^{3}P)4d    $  & $ ^{2}D_{  5/2}  $ & 23737411 &23737177  &$6.300\rm{E}-14 $&$ 6.301\rm{E}-14 $&    $  6.26\rm{E}-01( 144)$&$  5.09\rm{E}-01( 146) $&$-4.32\rm{E}-01( 172) $\\
  147&    $ 2s2p(^{3}P)4f    $  & $ ^{4}F_{  7/2}  $ & 23740592 &23740246  &$6.749\rm{E}-14 $&$ 6.744\rm{E}-14 $&    $ -5.23\rm{E}-01( 147)$&$ -4.87\rm{E}-01( 180) $&$ 4.71\rm{E}-01( 158) $\\
  148&    $ 2s2p(^{3}P)4d    $  & $ ^{4}D_{  3/2}  $ & 23754194 &23753916  &$2.891\rm{E}-14 $&$ 2.889\rm{E}-14 $&    $ -6.16\rm{E}-01( 148)$&$ -5.09\rm{E}-01( 170) $&$ 3.43\rm{E}-01( 140) $\\
  149&    $ 2s2p(^{3}P)4d    $  & $ ^{4}D_{  1/2}  $ & 23758866 &23758610  &$2.240\rm{E}-14 $&$ 2.238\rm{E}-14 $&    $ -8.37\rm{E}-01( 149)$&$ -3.47\rm{E}-01( 176) $&$ 3.20\rm{E}-01( 199) $\\
  150&    $ 2s2p(^{3}P)4d    $  & $ ^{4}F_{  7/2}  $ & 23764552 &23764330  &$3.427\rm{E}-14 $&$ 3.422\rm{E}-14 $&    $  7.02\rm{E}-01( 150)$&$  5.43\rm{E}-01( 169) $&$-3.32\rm{E}-01( 174) $\\
  151&    $ 2s2p(^{3}P)4d    $  & $ ^{2}D_{  3/2}  $ & 23783959 &23783848  &$3.446\rm{E}-14 $&$ 3.425\rm{E}-14 $&    $ -6.42\rm{E}-01( 151)$&$ -5.71\rm{E}-01( 173) $&$ 3.32\rm{E}-01( 140) $\\
  152&    $ 2s2p(^{3}P)4d    $  & $ ^{2}F_{  5/2}  $ & 23788012 &23787905  &$3.009\rm{E}-14 $&$ 2.992\rm{E}-14 $&    $ -7.42\rm{E}-01( 152)$&$ -4.51\rm{E}-01( 172) $&$-2.67\rm{E}-01( 200) $\\
  153&    $ 2s2p(^{3}P)4f    $  & $ ^{4}G_{  7/2}  $ & 23813478 &23813185  &$6.661\rm{E}-14 $&$ 6.659\rm{E}-14 $&    $ -6.51\rm{E}-01( 153)$&$ -5.26\rm{E}-01( 175) $&$-3.25\rm{E}-01( 158) $\\
  154&    $ 2s2p(^{3}P)4f    $  & $ ^{4}F_{  3/2}  $ & 23813585 &23813249  &$6.648\rm{E}-14 $&$ 6.642\rm{E}-14 $&    $ -7.86\rm{E}-01( 154)$&$ -3.75\rm{E}-01( 179) $&$-3.69\rm{E}-01( 185) $\\
  155&    $ 2s2p(^{3}P)4f    $  & $ ^{4}D_{  5/2}  $ & 23817440 &23817101  &$6.641\rm{E}-14 $&$ 6.637\rm{E}-14 $&    $  5.40\rm{E}-01( 155)$&$ -4.88\rm{E}-01( 145) $&$ 4.63\rm{E}-01( 177) $\\
  156&    $ 2s2p(^{3}P)4f    $  & $ ^{4}G_{  9/2}  $ & 23820926 &23820655  &$6.752\rm{E}-14 $&$ 6.748\rm{E}-14 $&    $ -6.37\rm{E}-01( 156)$&$ -5.91\rm{E}-01( 178) $&$ 3.75\rm{E}-01( 182) $\\
  157&    $ 2s2p(^{3}P)4f    $  & $ ^{2}D_{  5/2}  $ & 23825764 &23825471  &$6.754\rm{E}-14 $&$ 6.749\rm{E}-14 $&    $ -5.74\rm{E}-01( 157)$&$ -5.51\rm{E}-01( 184) $&$ 3.98\rm{E}-01( 145) $\\
  158&    $ 2s2p(^{3}P)4f    $  & $ ^{2}G_{  7/2}  $ & 23828686 &23828398  &$6.805\rm{E}-14 $&$ 6.798\rm{E}-14 $&    $  6.30\rm{E}-01( 158)$&$  6.06\rm{E}-01( 180) $&$ 3.18\rm{E}-01( 204) $\\
  159&    $ 2s2p(^{3}P)4s    $  & $ ^{4}P_{  5/2}  $ & 23913389 &23913190  &$1.835\rm{E}-13 $&$ 1.841\rm{E}-13 $&    $ -9.97\rm{E}-01( 159)$&$                 $&$                $\\
  160&    $ 2s2p(^{3}P)4s    $  & $ ^{2}P_{  3/2}  $ & 23944047 &23944073  &$1.329\rm{E}-13 $&$ 1.320\rm{E}-13 $&    $ -9.15\rm{E}-01( 160)$&$                 $&$                $\\
  161&    $ 2s2p(^{3}P)4p    $  & $ ^{4}P_{  3/2}  $ & 24031450 &24031089  &$1.358\rm{E}-13 $&$ 1.361\rm{E}-13 $&    $ -6.70\rm{E}-01( 161)$&$  4.75\rm{E}-01( 164) $&$-4.16\rm{E}-01( 138) $\\
  162&    $ 2s2p(^{3}P)4p    $  & $ ^{2}D_{  5/2}  $ & 24036672 &24036362  &$1.047\rm{E}-13 $&$ 1.046\rm{E}-13 $&    $  6.03\rm{E}-01( 141)$&$  5.77\rm{E}-01( 162) $&$-5.50\rm{E}-01( 165) $\\
  163&    $ 2s2p(^{3}P)4p    $  & $ ^{4}D_{  7/2}  $ & 24072783 &24072359  &$2.792\rm{E}-13 $&$ 2.802\rm{E}-13 $&    $  9.99\rm{E}-01( 163)$&$                 $&$                $\\
  164&    $ 2s2p(^{3}P)4p    $  & $ ^{4}S_{  3/2}  $ & 24084705 &24084405  &$7.562\rm{E}-14 $&$ 7.538\rm{E}-14 $&    $ -7.06\rm{E}-01( 138)$&$ -5.74\rm{E}-01( 164) $&$ 3.26\rm{E}-01( 143) $\\
  165&    $ 2s2p(^{3}P)4p    $  & $ ^{4}P_{  5/2}  $ & 24105802 &24105513  &$7.890\rm{E}-14 $&$ 7.841\rm{E}-14 $&    $  7.32\rm{E}-01( 162)$&$  6.74\rm{E}-01( 165) $&$-8.57\rm{E}-02( 141) $\\
  166&    $ 2s2p(^{3}P)4p    $  & $ ^{2}S_{  1/2}  $ & 24118959 &24118928  &$5.793\rm{E}-14 $&$ 5.758\rm{E}-14 $&    $ -7.67\rm{E}-01( 166)$&$  5.07\rm{E}-01( 142) $&$ 3.41\rm{E}-01( 139) $\\
  167&    $ 2s2p(^{3}P)4d    $  & $ ^{4}F_{  9/2}  $ & 24166972 &24166636  &$1.319\rm{E}-13 $&$ 1.323\rm{E}-13 $&    $  1.00\rm{E}+00( 167)$&$                 $&$                $\\
  168&    $ 2s2p(^{3}P)4d    $  & $ ^{4}D_{  5/2}  $ & 24170996 &24170657  &$2.906\rm{E}-14 $&$ 2.903\rm{E}-14 $&    $  7.05\rm{E}-01( 168)$&$ -4.38\rm{E}-01( 144) $&$ 3.89\rm{E}-01( 146) $\\
  169&    $ 2s2p(^{3}P)4d    $  & $ ^{4}D_{  7/2}  $ & 24171086 &24170747  &$3.349\rm{E}-14 $&$ 3.346\rm{E}-14 $&    $  7.03\rm{E}-01( 169)$&$ -6.67\rm{E}-01( 150) $&$-2.46\rm{E}-01( 174) $\\
  170&    $ 2s2p(^{3}P)4d    $  & $ ^{4}P_{  3/2}  $ & 24176671 &24176272  &$2.751\rm{E}-14 $&$ 2.752\rm{E}-14 $&    $  7.21\rm{E}-01( 170)$&$ -6.30\rm{E}-01( 148) $&$ 1.83\rm{E}-01( 140) $\\
  171&    $ 2s2p(^{3}P)4d    $  & $ ^{4}P_{  1/2}  $ & 24179378 &24178956  &$3.096\rm{E}-14 $&$ 3.098\rm{E}-14 $&    $ -9.39\rm{E}-01( 171)$&$                 $&$                $\\
  172&    $ 2s2p(^{3}P)4d    $  & $ ^{4}P_{  5/2}  $ & 24198319 &24198039  &$3.359\rm{E}-14 $&$ 3.354\rm{E}-14 $&    $ -6.91\rm{E}-01( 146)$&$ -5.05\rm{E}-01( 172) $&$ 3.83\rm{E}-01( 152) $\\
  173&    $ 2s2p(^{3}P)4d    $  & $ ^{2}P_{  3/2}  $ & 24211656 &24211442  &$3.501\rm{E}-14 $&$ 3.486\rm{E}-14 $&    $  6.41\rm{E}-01( 173)$&$ -6.05\rm{E}-01( 151) $&$-4.05\rm{E}-01( 170) $\\
  174&    $ 2s2p(^{3}P)4d    $  & $ ^{2}F_{  7/2}  $ & 24220851 &24220787  &$2.265\rm{E}-14 $&$ 2.248\rm{E}-14 $&    $  9.03\rm{E}-01( 174)$&$                 $&$                $\\
  175&    $ 2s2p(^{3}P)4f    $  & $ ^{2}F_{  7/2}  $ & 24234807 &24234412  &$6.655\rm{E}-14 $&$ 6.654\rm{E}-14 $&    $  6.47\rm{E}-01( 147)$&$ -5.11\rm{E}-01( 153) $&$ 4.42\rm{E}-01( 175) $\\
  176&    $ 2s2p(^{3}P)4d    $  & $ ^{2}P_{  1/2}  $ & 24235021 &24234895  &$2.741\rm{E}-14 $&$ 2.723\rm{E}-14 $&    $  9.08\rm{E}-01( 176)$&$                 $&$                $\\
  177&    $ 2s2p(^{3}P)4f    $  & $ ^{4}F_{  5/2}  $ & 24237962 &24237547  &$6.641\rm{E}-14 $&$ 6.637\rm{E}-14 $&    $ -6.77\rm{E}-01( 177)$&$  5.03\rm{E}-01( 155) $&$-3.34\rm{E}-01( 184) $\\
  178&    $ 2s2p(^{3}P)4f    $  & $ ^{4}F_{  9/2}  $ & 24238635 &24238245  &$6.660\rm{E}-14 $&$ 6.659\rm{E}-14 $&    $  7.18\rm{E}-01( 156)$&$ -6.78\rm{E}-01( 178) $&$ 1.57\rm{E}-01( 182) $\\
  179&    $ 2s2p(^{3}P)4f    $  & $ ^{4}D_{  3/2}  $ & 24244483 &24244046  &$6.634\rm{E}-14 $&$ 6.629\rm{E}-14 $&    $  8.00\rm{E}-01( 179)$&$ -5.25\rm{E}-01( 154) $&$ 2.91\rm{E}-01( 185) $\\
  180&    $ 2s2p(^{3}P)4f    $  & $ ^{4}D_{  7/2}  $ & 24246300 &24245923  &$6.734\rm{E}-14 $&$ 6.730\rm{E}-14 $&    $  6.45\rm{E}-01( 175)$&$  4.94\rm{E}-01( 180) $&$-4.37\rm{E}-01( 147) $\\
  181&    $ 2s2p(^{3}P)4f    $  & $ ^{4}G_{ 11/2}  $ & 24247013 &24246642  &$6.681\rm{E}-14 $&$ 6.680\rm{E}-14 $&    $ -1.00\rm{E}+00( 181)$&$                 $&$                $\\
  182&    $ 2s2p(^{3}P)4f    $  & $ ^{2}G_{  9/2}  $ & 24249494 &24249204  &$6.951\rm{E}-14 $&$ 6.941\rm{E}-14 $&    $  9.04\rm{E}-01( 182)$&$                 $&$                $\\
  183&    $ 2s2p(^{3}P)4f    $  & $ ^{4}D_{  1/2}  $ & 24249796 &24249340  &$6.621\rm{E}-14 $&$ 6.613\rm{E}-14 $&    $ -1.00\rm{E}+00( 183)$&$                 $&$                $\\
  184&    $ 2s2p(^{3}P)4f    $  & $ ^{2}F_{  5/2}  $ & 24253560 &24253172  &$6.728\rm{E}-14 $&$ 6.721\rm{E}-14 $&    $  5.87\rm{E}-01( 155)$&$  5.78\rm{E}-01( 184) $&$-5.38\rm{E}-01( 157) $\\
  185&    $ 2s2p(^{3}P)4f    $  & $ ^{2}D_{  3/2}  $ & 24262831 &24262462  &$6.805\rm{E}-14 $&$ 6.792\rm{E}-14 $&    $  8.71\rm{E}-01( 185)$&$                 $&$                $\\
  186&    $ 2s2p(^{1}P)4s    $  & $ ^{2}P_{  1/2}  $ & 24283419 &24283776  &$1.709\rm{E}-13 $&$ 1.706\rm{E}-13 $&    $ -9.24\rm{E}-01( 186)$&$                 $&$                $\\
  187&    $ 2s2p(^{1}P)4s    $  & $ ^{2}P_{  3/2}  $ & 24286703 &24287029  &$1.842\rm{E}-13 $&$ 1.837\rm{E}-13 $&    $ -9.36\rm{E}-01( 187)$&$                 $&$                $\\
  188&    $ 2p^{2}(^{3}P)4s  $  & $ ^{4}P_{  1/2}  $ & 24364940 &24364978  &$1.722\rm{E}-13 $&$ 1.718\rm{E}-13 $&    $  7.42\rm{E}-01( 188)$&$ -4.90\rm{E}-01( 213) $&$ 4.10\rm{E}-01( 274) $\\
  189&    $ 2s2p(^{1}P)4p    $  & $ ^{2}P_{  1/2}  $ & 24393815 &24394001  &$8.930\rm{E}-14 $&$ 8.927\rm{E}-14 $&    $ -8.23\rm{E}-01( 189)$&$  4.61\rm{E}-01( 194) $&$ 2.11\rm{E}-01( 139) $\\
  190&    $ 2s2p(^{1}P)4p    $  & $ ^{2}D_{  3/2}  $ & 24394080 &24394217  &$1.186\rm{E}-13 $&$ 1.187\rm{E}-13 $&    $  8.49\rm{E}-01( 190)$&$ -4.01\rm{E}-01( 192) $&$-2.39\rm{E}-01( 137) $\\
  191&    $ 2s2p(^{1}P)4p    $  & $ ^{2}D_{  5/2}  $ & 24442075 &24442161  &$1.019\rm{E}-13 $&$ 1.021\rm{E}-13 $&    $  9.42\rm{E}-01( 191)$&$                 $&$                $\\
  192&    $ 2s2p(^{1}P)4p    $  & $ ^{2}P_{  3/2}  $ & 24455109 &24455182  &$1.218\rm{E}-13 $&$ 1.218\rm{E}-13 $&    $ -8.50\rm{E}-01( 192)$&$                 $&$                $\\
  193&    $ 2p^{2}(^{3}P)4p  $  & $ ^{4}D_{  1/2}  $ & 24456737 &24456528  &$6.976\rm{E}-14 $&$ 6.966\rm{E}-14 $&    $  6.79\rm{E}-01( 193)$&$  4.12\rm{E}-01( 289) $&$ 3.95\rm{E}-01( 219) $\\
  194&    $ 2s2p(^{1}P)4p    $  & $ ^{2}S_{  1/2}  $ & 24465586 &24466124  &$1.865\rm{E}-13 $&$ 1.867\rm{E}-13 $&    $ -8.14\rm{E}-01( 194)$&$ -4.53\rm{E}-01( 189) $&$-1.92\rm{E}-01( 139) $\\
  195&    $ 2p^{2}(^{3}P)4p  $  & $ ^{4}P_{  3/2}  $ & 24529657 &24529498  &$7.265\rm{E}-14 $&$ 7.250\rm{E}-14 $&    $ -4.96\rm{E}-01( 217)$&$ -4.80\rm{E}-01( 195) $&$ 4.40\rm{E}-01( 220) $\\
  196&    $ 2s2p(^{1}P)4d    $  & $ ^{2}D_{  3/2}  $ & 24535484 &24535638  &$2.608\rm{E}-14 $&$ 2.603\rm{E}-14 $&    $  9.37\rm{E}-01( 196)$&$                 $&$                $\\
  197&    $ 2s2p(^{1}P)4d    $  & $ ^{2}F_{  5/2}  $ & 24537327 &24537698  &$3.239\rm{E}-14 $&$ 3.227\rm{E}-14 $&    $  8.89\rm{E}-01( 197)$&$                 $&$                $\\
  198&    $ 2s2p(^{1}P)4d    $  & $ ^{2}F_{  7/2}  $ & 24544596 &24544909  &$5.811\rm{E}-14 $&$ 5.810\rm{E}-14 $&    $  9.45\rm{E}-01( 198)$&$                 $&$                $\\
  199&    $ 2s2p(^{1}P)4d    $  & $ ^{2}P_{  1/2}  $ & 24553192 &24553599  &$3.230\rm{E}-14 $&$ 3.223\rm{E}-14 $&    $ -9.43\rm{E}-01( 199)$&$                 $&$                $\\
  200&    $ 2s2p(^{1}P)4d    $  & $ ^{2}D_{  5/2}  $ & 24556617 &24556794  &$2.448\rm{E}-14 $&$ 2.441\rm{E}-14 $&    $  8.89\rm{E}-01( 200)$&$                 $&$                $\\
  201&    $ 2s2p(^{1}P)4d    $  & $ ^{2}P_{  3/2}  $ & 24570793 &24571157  &$3.212\rm{E}-14 $&$ 3.204\rm{E}-14 $&    $  9.25\rm{E}-01( 201)$&$                 $&$                $\\
  202&    $ 2s2p(^{1}P)4f    $  & $ ^{2}F_{  5/2}  $ & 24592495 &24592503  &$6.612\rm{E}-14 $&$ 6.609\rm{E}-14 $&    $ -9.40\rm{E}-01( 202)$&$                 $&$                $\\
  203&    $ 2p^{2}(^{3}P)4d  $  & $ ^{4}F_{  3/2}  $ & 24598777 &24598606  &$8.129\rm{E}-14 $&$ 8.130\rm{E}-14 $&    $ -6.15\rm{E}-01( 203)$&$ -4.00\rm{E}-01( 297) $&$-3.57\rm{E}-01( 231) $\\
  204&    $ 2s2p(^{1}P)4f    $  & $ ^{2}F_{  7/2}  $ & 24599963 &24600035  &$6.684\rm{E}-14 $&$ 6.677\rm{E}-14 $&    $  8.46\rm{E}-01( 204)$&$ -4.16\rm{E}-01( 205) $&$ 2.18\rm{E}-01( 153) $\\
  205&    $ 2s2p(^{1}P)4f    $  & $ ^{2}G_{  7/2}  $ & 24603427 &24603697  &$6.769\rm{E}-14 $&$ 6.761\rm{E}-14 $&    $  8.47\rm{E}-01( 205)$&$  4.16\rm{E}-01( 204) $&$-2.32\rm{E}-01( 158) $\\
  206&    $ 2s2p(^{1}P)4f    $  & $ ^{2}G_{  9/2}  $ & 24609993 &24610319  &$6.761\rm{E}-14 $&$ 6.754\rm{E}-14 $&    $ -9.45\rm{E}-01( 206)$&$                 $&$                $\\
  207&    $ 2s2p(^{1}P)4f    $  & $ ^{2}D_{  3/2}  $ & 24612414 &24612502  &$6.723\rm{E}-14 $&$ 6.707\rm{E}-14 $&    $  9.16\rm{E}-01( 207)$&$                 $&$                $\\
  208&    $ 2s2p(^{1}P)4f    $  & $ ^{2}D_{  5/2}  $ & 24618807 &24618936  &$6.622\rm{E}-14 $&$ 6.610\rm{E}-14 $&    $ -9.41\rm{E}-01( 208)$&$                 $&$                $\\
  209&    $ 2p^{2}(^{3}P)4d  $  & $ ^{4}D_{  5/2}  $ & 24633023 &24632906  &$3.508\rm{E}-14 $&$ 3.491\rm{E}-14 $&    $ -4.77\rm{E}-01( 209)$&$ -4.43\rm{E}-01( 227) $&$ 4.33\rm{E}-01( 230) $\\
  210&    $ 2p^{2}(^{3}P)4f  $  & $ ^{4}G_{  5/2}  $ & 24665634 &24665362  &$6.707\rm{E}-14 $&$ 6.703\rm{E}-14 $&    $  6.00\rm{E}-01( 210)$&$  4.11\rm{E}-01( 299) $&$ 3.92\rm{E}-01( 233) $\\
  211&    $ 2p^{2}(^{3}P)4f  $  & $ ^{2}G_{  7/2}  $ & 24675377 &24675134  &$6.837\rm{E}-14 $&$ 6.832\rm{E}-14 $&    $ -4.52\rm{E}-01( 211)$&$  4.48\rm{E}-01( 236) $&$ 4.45\rm{E}-01( 277) $\\
  212&    $ 2p^{2}(^{3}P)4s  $  & $ ^{4}P_{  3/2}  $ & 24750643 &24750427  &$1.890\rm{E}-13 $&$ 1.885\rm{E}-13 $&    $  9.33\rm{E}-01( 212)$&$                 $&$                $\\
  213&    $ 2p^{2}(^{3}P)4s  $  & $ ^{2}P_{  1/2}  $ & 24764453 &24764582  &$1.297\rm{E}-13 $&$ 1.287\rm{E}-13 $&    $ -8.26\rm{E}-01( 213)$&$ -5.57\rm{E}-01( 188) $&$ 5.86\rm{E}-02( 142) $\\
  214&    $ 2p^{2}(^{1}D)4s  $  & $ ^{2}D_{  5/2}  $ & 24832887 &24832880  &$1.871\rm{E}-13 $&$ 1.866\rm{E}-13 $&    $ -7.10\rm{E}-01( 214)$&$  6.97\rm{E}-01( 258) $&$-6.64\rm{E}-02( 191) $\\
  215&    $ 2p^{2}(^{3}P)4p  $  & $ ^{4}P_{  1/2}  $ & 24838737 &24838313  &$7.055\rm{E}-14 $&$ 7.056\rm{E}-14 $&    $  6.44\rm{E}-01( 215)$&$ -5.50\rm{E}-01( 193) $&$ 5.28\rm{E}-01( 264) $\\
  216&    $ 2p^{2}(^{1}D)4s  $  & $ ^{2}D_{  3/2}  $ & 24843162 &24843429  &$1.303\rm{E}-13 $&$ 1.294\rm{E}-13 $&    $ -7.27\rm{E}-01( 216)$&$  6.47\rm{E}-01( 259) $&$ 2.09\rm{E}-01( 212) $\\
  217&    $ 2p^{2}(^{3}P)4p  $  & $ ^{4}D_{  3/2}  $ & 24854945 &24854635  &$7.050\rm{E}-14 $&$ 7.037\rm{E}-14 $&    $  7.69\rm{E}-01( 217)$&$  3.96\rm{E}-01( 265) $&$ 3.84\rm{E}-01( 220) $\\
  218&    $ 2p^{2}(^{3}P)4p  $  & $ ^{4}D_{  5/2}  $ & 24903797 &24903359  &$7.486\rm{E}-14 $&$ 7.485\rm{E}-14 $&    $ -8.25\rm{E}-01( 218)$&$ -4.76\rm{E}-01( 262) $&$ 2.71\rm{E}-01( 261) $\\
  219&    $ 2p^{2}(^{3}P)4p  $  & $ ^{2}P_{  1/2}  $ & 24918334 &24918071  &$7.089\rm{E}-14 $&$ 7.071\rm{E}-14 $&    $ -6.23\rm{E}-01( 215)$&$  5.54\rm{E}-01( 219) $&$ 4.32\rm{E}-01( 264) $\\
  220&    $ 2p^{2}(^{3}P)4p  $  & $ ^{2}D_{  3/2}  $ & 24924260 &24923958  &$6.926\rm{E}-14 $&$ 6.899\rm{E}-14 $&    $  7.00\rm{E}-01( 220)$&$  4.99\rm{E}-01( 260) $&$ 4.50\rm{E}-01( 195) $\\
  221&    $ 2p^{2}(^{1}D)4p  $  & $ ^{2}F_{  5/2}  $ & 24924411 &24924190  &$7.201\rm{E}-14 $&$ 7.192\rm{E}-14 $&    $  5.74\rm{E}-01( 221)$&$ -4.65\rm{E}-01( 261) $&$-4.25\rm{E}-01( 229) $\\
  222&    $ 2p^{2}(^{1}D)4p  $  & $ ^{2}D_{  3/2}  $ & 24957298 &24957495  &$6.740\rm{E}-14 $&$ 6.697\rm{E}-14 $&    $  5.03\rm{E}-01( 195)$&$ -4.96\rm{E}-01( 222) $&$ 4.67\rm{E}-01( 226) $\\
  223&    $ 2p^{2}(^{1}D)4p  $  & $ ^{2}F_{  7/2}  $ & 24983566 &24983308  &$7.635\rm{E}-14 $&$ 7.629\rm{E}-14 $&    $  7.11\rm{E}-01( 223)$&$ -7.01\rm{E}-01( 263) $&$ 4.94\rm{E}-02( 198) $\\
  224&    $ 2p^{2}(^{3}P)4d  $  & $ ^{2}P_{  3/2}  $ & 24984942 &24984550  &$6.297\rm{E}-14 $&$ 6.287\rm{E}-14 $&    $ -6.54\rm{E}-01( 203)$&$  5.65\rm{E}-01( 224) $&$ 3.84\rm{E}-01( 231) $\\
  225&    $ 2p^{2}(^{3}P)4d  $  & $ ^{4}D_{  1/2}  $ & 24990446 &24990073  &$8.338\rm{E}-14 $&$ 8.330\rm{E}-14 $&    $  8.87\rm{E}-01( 225)$&$                 $&$                $\\
  226&    $ 2p^{2}(^{1}D)4p  $  & $ ^{2}P_{  3/2}  $ & 24995088 &24994982  &$6.987\rm{E}-14 $&$ 6.968\rm{E}-14 $&    $ -5.30\rm{E}-01( 226)$&$  5.28\rm{E}-01( 265) $&$-4.87\rm{E}-01( 222) $\\
  227&    $ 2p^{2}(^{3}P)4d  $  & $ ^{4}F_{  5/2}  $ & 24995863 &24995597  &$5.628\rm{E}-14 $&$ 5.600\rm{E}-14 $&    $  7.91\rm{E}-01( 227)$&$  3.55\rm{E}-01( 276) $&$-3.26\rm{E}-01( 268) $\\
  228&    $ 2p^{2}(^{3}P)4d  $  & $ ^{4}F_{  7/2}  $ & 25000946 &25000583  &$9.968\rm{E}-14 $&$ 9.962\rm{E}-14 $&    $ -7.34\rm{E}-01( 228)$&$ -5.98\rm{E}-01( 271) $&$ 3.06\rm{E}-01( 246) $\\
  229&    $ 2p^{2}(^{1}D)4p  $  & $ ^{2}D_{  5/2}  $ & 25014643 &25014630  &$6.941\rm{E}-14 $&$ 6.903\rm{E}-14 $&    $ -5.72\rm{E}-01( 229)$&$  4.91\rm{E}-01( 261) $&$ 4.47\rm{E}-01( 262) $\\
  230&    $ 2p^{2}(^{3}P)4d  $  & $ ^{2}F_{  5/2}  $ & 25025164 &25024922  &$3.047\rm{E}-14 $&$ 3.035\rm{E}-14 $&    $ -7.26\rm{E}-01( 230)$&$ -5.82\rm{E}-01( 268) $&$-2.77\rm{E}-01( 209) $\\
  231&    $ 2p^{2}(^{3}P)4d  $  & $ ^{4}D_{  3/2}  $ & 25028671 &25028405  &$3.992\rm{E}-14 $&$ 3.977\rm{E}-14 $&    $ -5.97\rm{E}-01( 231)$&$  4.82\rm{E}-01( 245) $&$ 4.60\rm{E}-01( 224) $\\
  232&    $ 2p^{2}(^{1}D)4p  $  & $ ^{2}P_{  1/2}  $ & 25030776 &25031291  &$7.352\rm{E}-14 $&$ 7.277\rm{E}-14 $&    $  6.64\rm{E}-01( 232)$&$  5.85\rm{E}-01( 219) $&$-3.86\rm{E}-01( 264) $\\
  233&    $ 2p^{2}(^{3}P)4f  $  & $ ^{2}D_{  5/2}  $ & 25049726 &25049274  &$6.671\rm{E}-14 $&$ 6.667\rm{E}-14 $&    $  6.80\rm{E}-01( 210)$&$ -5.79\rm{E}-01( 233) $&$-3.91\rm{E}-01( 285) $\\
  234&    $ 2p^{2}(^{3}P)4f  $  & $ ^{4}G_{  7/2}  $ & 25055157 &25054766  &$6.751\rm{E}-14 $&$ 6.748\rm{E}-14 $&    $  7.71\rm{E}-01( 234)$&$ -4.41\rm{E}-01( 236) $&$ 4.30\rm{E}-01( 284) $\\
  235&    $ 2p^{2}(^{3}P)4f  $  & $ ^{4}F_{  3/2}  $ & 25059636 &25059175  &$6.668\rm{E}-14 $&$ 6.666\rm{E}-14 $&    $  7.89\rm{E}-01( 235)$&$  4.37\rm{E}-01( 281) $&$ 4.31\rm{E}-01( 286) $\\
  236&    $ 2p^{2}(^{3}P)4f  $  & $ ^{4}D_{  7/2}  $ & 25060946 &25060569  &$6.869\rm{E}-14 $&$ 6.863\rm{E}-14 $&    $ -7.48\rm{E}-01( 211)$&$ -5.47\rm{E}-01( 236) $&$-2.94\rm{E}-01( 277) $\\
  237&    $ 2p^{2}(^{1}D)4d  $  & $ ^{2}G_{  7/2}  $ & 25062131 &25061994  &$1.325\rm{E}-13 $&$ 1.326\rm{E}-13 $&    $ -5.46\rm{E}-01( 237)$&$  4.69\rm{E}-01( 266) $&$ 4.45\rm{E}-01( 228) $\\
  238&    $ 2p^{2}(^{3}P)4f  $  & $ ^{4}G_{  9/2}  $ & 25062676 &25062322  &$6.781\rm{E}-14 $&$ 6.776\rm{E}-14 $&    $  7.06\rm{E}-01( 238)$&$  5.81\rm{E}-01( 280) $&$-4.04\rm{E}-01( 279) $\\
  239&    $ 2p^{2}(^{3}P)4f  $  & $ ^{2}F_{  5/2}  $ & 25070126 &25069712  &$6.806\rm{E}-14 $&$ 6.798\rm{E}-14 $&    $  5.73\rm{E}-01( 239)$&$ -5.10\rm{E}-01( 285) $&$-5.02\rm{E}-01( 278) $\\
  240&    $ 2p^{2}(^{1}D)4d  $  & $ ^{2}G_{  9/2}  $ & 25079651 &25079505  &$1.330\rm{E}-13 $&$ 1.332\rm{E}-13 $&    $  7.09\rm{E}-01( 240)$&$ -7.05\rm{E}-01( 267) $&$ 1.44\rm{E}-02( 206) $\\
  241&    $ 2p^{2}(^{1}D)4d  $  & $ ^{2}F_{  5/2}  $ & 25081890 &25081859  &$3.153\rm{E}-14 $&$ 3.131\rm{E}-14 $&    $  5.62\rm{E}-01( 209)$&$ -5.45\rm{E}-01( 241) $&$ 4.07\rm{E}-01( 244) $\\
  242&    $ 2p^{2}(^{3}P)4d  $  & $ ^{4}P_{  3/2}  $ & 25093633 &25093512  &$2.659\rm{E}-14 $&$ 2.649\rm{E}-14 $&    $ -5.77\rm{E}-01( 242)$&$  5.30\rm{E}-01( 269) $&$-4.64\rm{E}-01( 275) $\\
  243&    $ 2p^{2}(^{3}P)4d  $  & $ ^{4}P_{  1/2}  $ & 25101001 &25100916  &$2.541\rm{E}-14 $&$ 2.531\rm{E}-14 $&    $  6.93\rm{E}-01( 243)$&$ -5.37\rm{E}-01( 272) $&$ 4.49\rm{E}-01( 270) $\\
  244&    $ 2p^{2}(^{1}D)4d  $  & $ ^{2}D_{  5/2}  $ & 25104556 &25104546  &$2.670\rm{E}-14 $&$ 2.651\rm{E}-14 $&    $  5.91\rm{E}-01( 244)$&$ -5.54\rm{E}-01( 276) $&$ 4.13\rm{E}-01( 241) $\\
  245&    $ 2p^{2}(^{3}P)4d  $  & $ ^{2}D_{  3/2}  $ & 25115267 &25115326  &$3.177\rm{E}-14 $&$ 3.153\rm{E}-14 $&    $ -5.95\rm{E}-01( 245)$&$ -5.21\rm{E}-01( 275) $&$-4.63\rm{E}-01( 269) $\\
  246&    $ 2p^{2}(^{3}P)4d  $  & $ ^{2}F_{  7/2}  $ & 25117987 &25118123  &$2.277\rm{E}-14 $&$ 2.259\rm{E}-14 $&    $  5.49\rm{E}-01( 246)$&$ -5.41\rm{E}-01( 266) $&$-4.92\rm{E}-01( 237) $\\
  247&    $ 2p^{2}(^{3}P)4d  $  & $ ^{2}P_{  1/2}  $ & 25125681 &25125673  &$2.876\rm{E}-14 $&$ 2.858\rm{E}-14 $&    $  6.73\rm{E}-01( 247)$&$  5.31\rm{E}-01( 270) $&$ 4.44\rm{E}-01( 272) $\\
  248&    $ 2p^{2}(^{1}D)4f  $  & $ ^{2}G_{  7/2}  $ & 25132966 &25132772  &$6.721\rm{E}-14 $&$ 6.716\rm{E}-14 $&    $ -6.91\rm{E}-01( 248)$&$  4.40\rm{E}-01( 277) $&$ 3.96\rm{E}-01( 284) $\\
  249&    $ 2p^{2}(^{1}D)4f  $  & $ ^{2}H_{  9/2}  $ & 25134494 &25134373  &$6.753\rm{E}-14 $&$ 6.748\rm{E}-14 $&    $  5.86\rm{E}-01( 249)$&$ -4.69\rm{E}-01( 238) $&$-4.19\rm{E}-01( 254) $\\
  250&    $ 2p^{2}(^{1}D)4f  $  & $ ^{2}F_{  5/2}  $ & 25136456 &25136201  &$6.702\rm{E}-14 $&$ 6.695\rm{E}-14 $&    $  6.96\rm{E}-01( 250)$&$  4.80\rm{E}-01( 278) $&$-3.05\rm{E}-01( 285) $\\
  251&    $ 2p^{2}(^{1}D)4f  $  & $ ^{2}D_{  3/2}  $ & 25142050 &25141758  &$6.698\rm{E}-14 $&$ 6.690\rm{E}-14 $&    $ -6.68\rm{E}-01( 251)$&$ -5.35\rm{E}-01( 281) $&$ 4.18\rm{E}-01( 235) $\\
  252&    $ 2p^{2}(^{1}D)4f  $  & $ ^{2}H_{ 11/2}  $ & 25142781 &25142712  &$6.826\rm{E}-14 $&$ 6.823\rm{E}-14 $&    $  7.13\rm{E}-01( 252)$&$ -7.01\rm{E}-01( 282) $&$ 1.68\rm{E}-02( 363) $\\
  253&    $ 2p^{2}(^{1}D)4f  $  & $ ^{2}F_{  7/2}  $ & 25143901 &25143683  &$6.787\rm{E}-14 $&$ 6.782\rm{E}-14 $&    $  6.90\rm{E}-01( 253)$&$ -4.33\rm{E}-01( 284) $&$ 3.60\rm{E}-01( 277) $\\
  254&    $ 2p^{2}(^{1}D)4f  $  & $ ^{2}G_{  9/2}  $ & 25144004 &25143895  &$6.947\rm{E}-14 $&$ 6.936\rm{E}-14 $&    $  6.00\rm{E}-01( 254)$&$ -5.06\rm{E}-01( 279) $&$-4.56\rm{E}-01( 280) $\\
  255&    $ 2p^{2}(^{3}P)4f  $  & $ ^{4}D_{  1/2}  $ & 25145473 &25145173  &$6.686\rm{E}-14 $&$ 6.679\rm{E}-14 $&    $  7.13\rm{E}-01( 255)$&$ -7.01\rm{E}-01( 283) $&$ 1.25\rm{E}-02( 199) $\\
  256&    $ 2p^{2}(^{1}D)4f  $  & $ ^{2}D_{  5/2}  $ & 25148954 &25148696  &$6.753\rm{E}-14 $&$ 6.746\rm{E}-14 $&    $ -6.81\rm{E}-01( 256)$&$ -4.58\rm{E}-01( 239) $&$-3.83\rm{E}-01( 285) $\\
  257&    $ 2p^{2}(^{1}D)4f  $  & $ ^{2}P_{  3/2}  $ & 25153949 &25153679  &$6.754\rm{E}-14 $&$ 6.743\rm{E}-14 $&    $ -6.55\rm{E}-01( 257)$&$ -6.09\rm{E}-01( 286) $&$ 3.32\rm{E}-01( 281) $\\
  258&    $ 2p^{2}(^{3}P)4s  $  & $ ^{4}P_{  5/2}  $ & 25315426 &25315382  &$2.374\rm{E}-13 $&$ 2.372\rm{E}-13 $&    $  7.13\rm{E}-01( 258)$&$  6.97\rm{E}-01( 214) $&$-3.78\rm{E}-02( 244) $\\
  259&    $ 2p^{2}(^{3}P)4s  $  & $ ^{2}P_{  3/2}  $ & 25325331 &25325536  &$1.287\rm{E}-13 $&$ 1.280\rm{E}-13 $&    $  6.80\rm{E}-01( 216)$&$  6.70\rm{E}-01( 259) $&$ 2.86\rm{E}-01( 212) $\\
  260&    $ 2p^{2}(^{3}P)4p  $  & $ ^{4}S_{  3/2}  $ & 25423868 &25423748  &$6.606\rm{E}-14 $&$ 6.589\rm{E}-14 $&    $  4.91\rm{E}-01( 222)$&$ -4.90\rm{E}-01( 226) $&$-4.03\rm{E}-01( 260) $\\
  261&    $ 2p^{2}(^{3}P)4p  $  & $ ^{2}D_{  5/2}  $ & 25428730 &25428645  &$6.616\rm{E}-14 $&$ 6.583\rm{E}-14 $&    $  5.69\rm{E}-01( 221)$&$  4.94\rm{E}-01( 261) $&$ 4.31\rm{E}-01( 218) $\\
  262&    $ 2p^{2}(^{3}P)4p  $  & $ ^{4}P_{  5/2}  $ & 25462427 &25462129  &$7.229\rm{E}-14 $&$ 7.224\rm{E}-14 $&    $  5.83\rm{E}-01( 229)$&$  5.46\rm{E}-01( 262) $&$ 4.71\rm{E}-01( 261) $\\
  263&    $ 2p^{2}(^{3}P)4p  $  & $ ^{4}D_{  7/2}  $ & 25465651 &25465348  &$7.513\rm{E}-14 $&$ 7.508\rm{E}-14 $&    $  7.13\rm{E}-01( 263)$&$  7.00\rm{E}-01( 223) $&$ 2.83\rm{E}-02( 198) $\\
  264&    $ 2p^{2}(^{3}P)4p  $  & $ ^{2}S_{  1/2}  $ & 25467756 &25467588  &$6.912\rm{E}-14 $&$ 6.904\rm{E}-14 $&    $ -7.13\rm{E}-01( 232)$&$ -5.24\rm{E}-01( 264) $&$ 3.58\rm{E}-01( 219) $\\
  265&    $ 2p^{2}(^{3}P)4p  $  & $ ^{2}P_{  3/2}  $ & 25523770 &25524148  &$7.072\rm{E}-14 $&$ 7.001\rm{E}-14 $&    $  5.67\rm{E}-01( 265)$&$  4.95\rm{E}-01( 226) $&$ 4.63\rm{E}-01( 222) $\\
  266&    $ 2p^{2}(^{1}D)4d  $  & $ ^{2}F_{  7/2}  $ & 25556631 &25556402  &$1.191\rm{E}-13 $&$ 1.189\rm{E}-13 $&    $  6.49\rm{E}-01( 266)$&$  5.73\rm{E}-01( 271) $&$ 3.85\rm{E}-01( 246) $\\
  267&    $ 2p^{2}(^{3}P)4d  $  & $ ^{4}F_{  9/2}  $ & 25562381 &25562222  &$1.327\rm{E}-13 $&$ 1.329\rm{E}-13 $&    $ -7.09\rm{E}-01( 267)$&$ -7.05\rm{E}-01( 240) $&$-9.59\rm{E}-03( 206) $\\
  268&    $ 2p^{2}(^{3}P)4d  $  & $ ^{4}P_{  5/2}  $ & 25563928 &25563765  &$3.287\rm{E}-14 $&$ 3.275\rm{E}-14 $&    $  5.24\rm{E}-01( 244)$&$ -5.23\rm{E}-01( 209) $&$ 3.36\rm{E}-01( 268) $\\
  269&    $ 2p^{2}(^{1}D)4d  $  & $ ^{2}D_{  3/2}  $ & 25564527 &25564330  &$3.272\rm{E}-14 $&$ 3.262\rm{E}-14 $&    $  6.26\rm{E}-01( 269)$&$ -4.39\rm{E}-01( 231) $&$ 4.17\rm{E}-01( 242) $\\
  270&    $ 2p^{2}(^{1}D)4d  $  & $ ^{2}P_{  1/2}  $ & 25564566 &25564382  &$4.892\rm{E}-14 $&$ 4.885\rm{E}-14 $&    $  7.11\rm{E}-01( 270)$&$ -5.04\rm{E}-01( 247) $&$ 3.55\rm{E}-01( 225) $\\
  271&    $ 2p^{2}(^{3}P)4d  $  & $ ^{4}D_{  7/2}  $ & 25570200 &25570266  &$3.322\rm{E}-14 $&$ 3.291\rm{E}-14 $&    $ -6.35\rm{E}-01( 237)$&$ -5.67\rm{E}-01( 246) $&$ 1.72\rm{E}-01( 271) $\\
  272&    $ 2p^{2}(^{1}D)4d  $  & $ ^{2}S_{  1/2}  $ & 25583757 &25583690  &$3.334\rm{E}-14 $&$ 3.298\rm{E}-14 $&    $ -5.57\rm{E}-01( 272)$&$ -5.45\rm{E}-01( 274) $&$-4.77\rm{E}-01( 243) $\\
  273&    $ 2s^{2}5s         $  & $ ^{2}S_{  1/2}  $ & 25600177 &25600597  &$2.280\rm{E}-13 $&$ 2.198\rm{E}-13 $&    $ -9.72\rm{E}-01( 273)$&$                 $&$                $\\
  274&    $ 2p^{2}(^{1}S)4s  $  & $ ^{2}S_{  1/2}  $ & 25607417 &25607668  &$9.810\rm{E}-14 $&$ 9.913\rm{E}-14 $&    $  6.98\rm{E}-01( 274)$&$ -4.37\rm{E}-01( 272) $&$-3.36\rm{E}-01( 243) $\\
  275&    $ 2p^{2}(^{1}D)4d  $  & $ ^{2}P_{  3/2}  $ & 25610154 &25610155  &$2.467\rm{E}-14 $&$ 2.453\rm{E}-14 $&    $  6.32\rm{E}-01( 275)$&$  4.14\rm{E}-01( 224) $&$-4.11\rm{E}-01( 242) $\\
  276&    $ 2p^{2}(^{3}P)4d  $  & $ ^{2}D_{  5/2}  $ & 25613078 &25613211  &$2.149\rm{E}-14 $&$ 2.129\rm{E}-14 $&    $ -5.92\rm{E}-01( 276)$&$ -4.84\rm{E}-01( 241) $&$-4.55\rm{E}-01( 244) $\\
  277&    $ 2p^{2}(^{3}P)4f  $  & $ ^{4}F_{  7/2}  $ & 25618458 &25618217  &$6.756\rm{E}-14 $&$ 6.748\rm{E}-14 $&    $ -5.84\rm{E}-01( 248)$&$ -5.00\rm{E}-01( 277) $&$ 3.65\rm{E}-01( 234) $\\
  278&    $ 2p^{2}(^{3}P)4f  $  & $ ^{4}F_{  5/2}  $ & 25619280 &25618972  &$6.683\rm{E}-14 $&$ 6.678\rm{E}-14 $&    $  6.46\rm{E}-01( 250)$&$ -4.88\rm{E}-01( 278) $&$ 3.41\rm{E}-01( 285) $\\
  279&    $ 2p^{2}(^{3}P)4f  $  & $ ^{2}G_{  9/2}  $ & 25620265 &25620158  &$6.867\rm{E}-14 $&$ 6.857\rm{E}-14 $&    $ -6.31\rm{E}-01( 249)$&$ -4.92\rm{E}-01( 238) $&$-4.62\rm{E}-01( 279) $\\
  280&    $ 2p^{2}(^{3}P)4f  $  & $ ^{4}F_{  9/2}  $ & 25623186 &25622986  &$6.713\rm{E}-14 $&$ 6.715\rm{E}-14 $&    $  6.15\rm{E}-01( 254)$&$  5.31\rm{E}-01( 280) $&$ 4.66\rm{E}-01( 279) $\\
  281&    $ 2p^{2}(^{3}P)4f  $  & $ ^{4}D_{  3/2}  $ & 25623306 &25622964  &$6.637\rm{E}-14 $&$ 6.631\rm{E}-14 $&    $ -6.89\rm{E}-01( 251)$&$  4.84\rm{E}-01( 281) $&$-4.16\rm{E}-01( 235) $\\
  282&    $ 2p^{2}(^{3}P)4f  $  & $ ^{4}G_{ 11/2}  $ & 25625990 &25625908  &$6.819\rm{E}-14 $&$ 6.817\rm{E}-14 $&    $  7.13\rm{E}-01( 282)$&$  7.01\rm{E}-01( 252) $&$-1.94\rm{E}-02( 363) $\\
  283&    $ 2p^{2}(^{1}D)4f  $  & $ ^{2}P_{  1/2}  $ & 25628296 &25627972  &$6.674\rm{E}-14 $&$ 6.665\rm{E}-14 $&    $ -7.12\rm{E}-01( 283)$&$ -7.00\rm{E}-01( 255) $&$ 4.39\rm{E}-02( 289) $\\
  284&    $ 2p^{2}(^{3}P)4f  $  & $ ^{2}F_{  7/2}  $ & 25629598 &25629364  &$6.855\rm{E}-14 $&$ 6.847\rm{E}-14 $&    $ -5.86\rm{E}-01( 253)$&$ -5.06\rm{E}-01( 284) $&$-3.43\rm{E}-01( 248) $\\
  285&    $ 2p^{2}(^{3}P)4f  $  & $ ^{4}D_{  5/2}  $ & 25634191 &25633906  &$6.809\rm{E}-14 $&$ 6.798\rm{E}-14 $&    $  6.60\rm{E}-01( 256)$&$ -4.22\rm{E}-01( 285) $&$-4.21\rm{E}-01( 239) $\\
  286&    $ 2p^{2}(^{3}P)4f  $  & $ ^{2}D_{  3/2}  $ & 25635653 &25635345  &$6.705\rm{E}-14 $&$ 6.696\rm{E}-14 $&    $  7.03\rm{E}-01( 257)$&$ -5.56\rm{E}-01( 286) $&$ 4.22\rm{E}-01( 281) $\\
  287&    $ 2s^{2}5p         $  & $ ^{2}P_{  1/2}  $ & 25655513 &25655502  &$3.056\rm{E}-13 $&$ 3.057\rm{E}-13 $&    $ -9.83\rm{E}-01( 287)$&$                 $&$                $\\
  288&    $ 2s^{2}5p         $  & $ ^{2}P_{  3/2}  $ & 25685510 &25685492  &$3.263\rm{E}-13 $&$ 3.268\rm{E}-13 $&    $ -9.83\rm{E}-01( 288)$&$                 $&$                $\\
  289&    $ 2p^{2}(^{1}S)4p  $  & $ ^{2}P_{  1/2}  $ & 25705667 &25705888  &$6.699\rm{E}-14 $&$ 6.673\rm{E}-14 $&    $  8.90\rm{E}-01( 289)$&$                 $&$                $\\
  290&    $ 2s^{2}5d         $  & $ ^{2}D_{  3/2}  $ & 25728212 &25727960  &$5.792\rm{E}-14 $&$ 5.707\rm{E}-14 $&    $ -9.83\rm{E}-01( 290)$&$                 $&$                $\\
  291&    $ 2s^{2}5d         $  & $ ^{2}D_{  5/2}  $ & 25737260 &25737029  &$5.936\rm{E}-14 $&$ 5.826\rm{E}-14 $&    $ -9.84\rm{E}-01( 291)$&$                 $&$                $\\
  292&    $ 2p^{2}(^{1}S)4p  $  & $ ^{2}P_{  3/2}  $ & 25756174 &25756290  &$7.332\rm{E}-14 $&$ 7.312\rm{E}-14 $&    $  8.93\rm{E}-01( 292)$&$                 $&$                $\\
  293&    $ 2s^{2}5f         $  & $ ^{2}F_{  5/2}  $ & 25761962 &25761656  &$1.269\rm{E}-13 $&$ 1.259\rm{E}-13 $&    $ -9.83\rm{E}-01( 293)$&$                 $&$                $\\
  294&    $ 2s^{2}5f         $  & $ ^{2}F_{  7/2}  $ & 25766124 &25765824  &$1.279\rm{E}-13 $&$ 1.269\rm{E}-13 $&    $ -9.83\rm{E}-01( 294)$&$                 $&$                $\\
  295&    $ 2s^{2}5g         $  & $ ^{2}G_{  7/2}  $ & 25771273 &25771146  &$2.197\rm{E}-13 $&$ 2.190\rm{E}-13 $&    $  9.83\rm{E}-01( 295)$&$                 $&$                $\\
  296&    $ 2s^{2}5g         $  & $ ^{2}G_{  9/2}  $ & 25773730 &25773605  &$2.204\rm{E}-13 $&$ 2.196\rm{E}-13 $&    $ -9.83\rm{E}-01( 296)$&$                 $&$                $\\
  297&    $ 2p^{2}(^{1}S)4d  $  & $ ^{2}D_{  3/2}  $ & 25848906 &25849233  &$3.111\rm{E}-14 $&$ 3.089\rm{E}-14 $&    $ -8.90\rm{E}-01( 297)$&$                 $&$                $\\
  298&    $ 2p^{2}(^{1}S)4d  $  & $ ^{2}D_{  5/2}  $ & 25856427 &25856609  &$4.531\rm{E}-14 $&$ 4.515\rm{E}-14 $&    $  8.94\rm{E}-01( 298)$&$                 $&$                $\\
  299&    $ 2p^{2}(^{1}S)4f  $  & $ ^{2}F_{  5/2}  $ & 25900197 &25900283  &$6.775\rm{E}-14 $&$ 6.768\rm{E}-14 $&    $ -8.93\rm{E}-01( 299)$&$                 $&$                $\\
  300&    $ 2p^{2}(^{1}S)4f  $  & $ ^{2}F_{  7/2}  $ & 25907318 &25907412&$6.768\rm{E}-14 $&$ 6.764\rm{E}-14 $&    $  8.94\rm{E}-01( 300)$&$                 $&$                $\\
  301&    $ 2s2p(^{3}P)5s    $  & $ ^{4}P_{  1/2}  $ & 26110213 &          &$2.543\rm{E}-13 $&$                $&    $ -8.63\rm{E}-01( 301)$&$                 $&$                $\\
  302&    $ 2s2p(^{3}P)5p    $  & $ ^{4}D_{  1/2}  $ & 26160881 &          &$1.815\rm{E}-13 $&$                $&    $  7.96\rm{E}-01( 302)$&$  4.61\rm{E}-01( 315) $&$ 2.78\rm{E}-01( 309) $\\
  303&    $ 2s2p(^{3}P)5s    $  & $ ^{4}P_{  3/2}  $ & 26190625 &          &$2.396\rm{E}-13 $&$                $&    $ -8.66\rm{E}-01( 303)$&$                 $&$                $\\
  304&    $ 2s2p(^{3}P)5p    $  & $ ^{4}D_{  3/2}  $ & 26195594 &          &$1.974\rm{E}-13 $&$                $&    $  5.74\rm{E}-01( 304)$&$  5.36\rm{E}-01( 337) $&$-4.76\rm{E}-01( 316) $\\
  305&    $ 2s2p(^{3}P)5s    $  & $ ^{2}P_{  1/2}  $ & 26202417 &          &$2.473\rm{E}-13 $&$                $&    $ -8.21\rm{E}-01( 305)$&$ -4.68\rm{E}-01( 301) $&$-3.24\rm{E}-01( 372) $\\
  306&    $ 2s2p(^{3}P)5d    $  & $ ^{4}F_{  3/2}  $ & 26232952 &          &$9.411\rm{E}-14 $&$                $&    $  7.58\rm{E}-01( 306)$&$  3.87\rm{E}-01( 318) $&$ 3.79\rm{E}-01( 321) $\\
  307&    $ 2s2p(^{3}P)5p    $  & $ ^{2}P_{  3/2}  $ & 26241050 &          &$1.537\rm{E}-13 $&$                $&    $  6.77\rm{E}-01( 304)$&$  4.89\rm{E}-01( 307) $&$ 3.29\rm{E}-01( 316) $\\
  308&    $ 2s2p(^{3}P)5d    $  & $ ^{4}D_{  5/2}  $ & 26246827 &          &$6.054\rm{E}-14 $&$                $&    $ -5.37\rm{E}-01( 308)$&$ -5.02\rm{E}-01( 317) $&$-4.62\rm{E}-01( 348) $\\
  309&    $ 2s2p(^{3}P)5p    $  & $ ^{4}P_{  1/2}  $ & 26255827 &          &$2.476\rm{E}-13 $&$                $&    $  7.48\rm{E}-01( 309)$&$  4.29\rm{E}-01( 342) $&$-3.89\rm{E}-01( 302) $\\
  310&    $ 2s2p(^{3}P)5f    $  & $ ^{4}G_{  5/2}  $ & 26267420 &          &$1.276\rm{E}-13 $&$                $&    $  6.71\rm{E}-01( 310)$&$  4.36\rm{E}-01( 353) $&$ 4.06\rm{E}-01( 327) $\\
  311&    $ 2s2p(^{3}P)5f    $  & $ ^{4}F_{  7/2}  $ & 26272073 &          &$1.298\rm{E}-13 $&$                $&    $  5.12\rm{E}-01( 311)$&$  4.90\rm{E}-01( 357) $&$-4.82\rm{E}-01( 328) $\\
  312&    $ 2s2p(^{3}P)5g    $  & $ ^{4}H_{  7/2}  $ & 26275957 &          &$2.214\rm{E}-13 $&$                $&    $  6.40\rm{E}-01( 312)$&$  4.43\rm{E}-01( 362) $&$ 4.36\rm{E}-01( 369) $\\
  313&    $ 2s2p(^{3}P)5p    $  & $ ^{4}D_{  5/2}  $ & 26277372 &          &$3.127\rm{E}-13 $&$                $&    $  7.35\rm{E}-01( 313)$&$  4.68\rm{E}-01( 341) $&$-3.67\rm{E}-01( 338) $\\
  314&    $ 2s2p(^{3}P)5g    $  & $ ^{4}F_{  9/2}  $ & 26278427 &          &$2.221\rm{E}-13 $&$                $&    $ -5.05\rm{E}-01( 314)$&$ -4.97\rm{E}-01( 360) $&$ 4.94\rm{E}-01( 334) $\\
  315&    $ 2s2p(^{3}P)5p    $  & $ ^{2}P_{  1/2}  $ & 26278954 &          &$9.655\rm{E}-14 $&$                $&    $  6.87\rm{E}-01( 315)$&$ -3.97\rm{E}-01( 309) $&$-3.77\rm{E}-01( 302) $\\
  316&    $ 2s2p(^{3}P)5p    $  & $ ^{2}D_{  3/2}  $ & 26282342 &          &$1.226\rm{E}-13 $&$                $&    $ -6.74\rm{E}-01( 316)$&$ -4.67\rm{E}-01( 340) $&$-4.49\rm{E}-01( 337) $\\
  317&    $ 2s2p(^{3}P)5d    $  & $ ^{4}F_{  5/2}  $ & 26312754 &          &$1.190\rm{E}-13 $&$                $&    $ -6.86\rm{E}-01( 317)$&$ -4.93\rm{E}-01( 344) $&$ 3.63\rm{E}-01( 348) $\\
  318&    $ 2s2p(^{3}P)5d    $  & $ ^{4}D_{  3/2}  $ & 26320616 &          &$6.063\rm{E}-14 $&$                $&    $  5.62\rm{E}-01( 318)$&$  4.90\rm{E}-01( 346) $&$-4.31\rm{E}-01( 306) $\\
  319&    $ 2s2p(^{3}P)5d    $  & $ ^{4}D_{  1/2}  $ & 26323610 &          &$4.530\rm{E}-14 $&$                $&    $  8.28\rm{E}-01( 319)$&$  3.67\rm{E}-01( 351) $&$-3.23\rm{E}-01( 384) $\\
  320&    $ 2s2p(^{3}P)5d    $  & $ ^{4}F_{  7/2}  $ & 26327086 &          &$6.291\rm{E}-14 $&$                $&    $  6.84\rm{E}-01( 320)$&$  5.45\rm{E}-01( 345) $&$-3.60\rm{E}-01( 350) $\\
  321&    $ 2s2p(^{3}P)5d    $  & $ ^{2}D_{  3/2}  $ & 26334890 &          &$6.466\rm{E}-14 $&$                $&    $  6.14\rm{E}-01( 321)$&$  5.42\rm{E}-01( 349) $&$-3.56\rm{E}-01( 306) $\\
  322&    $ 2s2p(^{3}P)5d    $  & $ ^{2}F_{  5/2}  $ & 26336919 &          &$5.705\rm{E}-14 $&$                $&    $  7.12\rm{E}-01( 322)$&$  5.02\rm{E}-01( 348) $&$ 3.01\rm{E}-01( 308) $\\
  323&    $ 2s2p(^{3}P)5f    $  & $ ^{4}G_{  7/2}  $ & 26350021 &          &$1.273\rm{E}-13 $&$                $&    $ -6.71\rm{E}-01( 323)$&$ -5.13\rm{E}-01( 352) $&$-3.06\rm{E}-01( 389) $\\
  324&    $ 2s2p(^{3}P)5f    $  & $ ^{4}F_{  3/2}  $ & 26350302 &          &$1.277\rm{E}-13 $&$                $&    $  7.79\rm{E}-01( 324)$&$  3.81\rm{E}-01( 355) $&$ 3.77\rm{E}-01( 370) $\\
  325&    $ 2s2p(^{3}P)5f    $  & $ ^{4}D_{  5/2}  $ & 26351874 &          &$1.272\rm{E}-13 $&$                $&    $ -5.40\rm{E}-01( 325)$&$  5.02\rm{E}-01( 310) $&$-4.47\rm{E}-01( 353) $\\
  326&    $ 2s2p(^{3}P)5f    $  & $ ^{4}G_{  9/2}  $ & 26353940 &          &$1.299\rm{E}-13 $&$                $&    $  6.39\rm{E}-01( 326)$&$  5.84\rm{E}-01( 354) $&$-3.79\rm{E}-01( 359) $\\
  327&    $ 2s2p(^{3}P)5f    $  & $ ^{2}D_{  5/2}  $ & 26356755 &          &$1.297\rm{E}-13 $&$                $&    $ -5.69\rm{E}-01( 327)$&$ -5.45\rm{E}-01( 361) $&$ 3.96\rm{E}-01( 310) $\\
  328&    $ 2s2p(^{3}P)5f    $  & $ ^{2}G_{  7/2}  $ & 26357953 &          &$1.311\rm{E}-13 $&$                $&    $ -6.43\rm{E}-01( 328)$&$ -6.02\rm{E}-01( 357) $&$-3.10\rm{E}-01( 390) $\\
  329&    $ 2s2p(^{3}P)5g    $  & $ ^{4}H_{  9/2}  $ & 26359070 &          &$2.219\rm{E}-13 $&$                $&    $  6.09\rm{E}-01( 329)$&$  5.20\rm{E}-01( 366) $&$ 4.00\rm{E}-01( 334) $\\
  330&    $ 2s2p(^{3}P)5g    $  & $ ^{4}G_{  5/2}  $ & 26359079 &          &$2.204\rm{E}-13 $&$                $&    $  7.51\rm{E}-01( 330)$&$  4.28\rm{E}-01( 364) $&$ 3.83\rm{E}-01( 371) $\\
  331&    $ 2s2p(^{3}P)5g    $  & $ ^{4}F_{  7/2}  $ & 26360444 &          &$2.216\rm{E}-13 $&$                $&    $  5.98\rm{E}-01( 312)$&$ -5.08\rm{E}-01( 331) $&$-3.97\rm{E}-01( 369) $\\
  332&    $ 2s2p(^{3}P)5g    $  & $ ^{4}H_{ 11/2}  $ & 26361489 &          &$2.225\rm{E}-13 $&$                $&    $ -6.20\rm{E}-01( 332)$&$ -6.01\rm{E}-01( 363) $&$ 3.84\rm{E}-01( 365) $\\
  333&    $ 2s2p(^{3}P)5g    $  & $ ^{2}G_{  7/2}  $ & 26361705 &          &$2.216\rm{E}-13 $&$                $&    $ -5.63\rm{E}-01( 333)$&$ -5.00\rm{E}-01( 369) $&$ 3.90\rm{E}-01( 362) $\\
  334&    $ 2s2p(^{3}P)5g    $  & $ ^{2}H_{  9/2}  $ & 26363014 &          &$2.227\rm{E}-13 $&$                $&    $  6.54\rm{E}-01( 314)$&$  5.60\rm{E}-01( 334) $&$-3.49\rm{E}-01( 329) $\\
  335&    $ 2s2p(^{3}P)5s    $  & $ ^{4}P_{  5/2}  $ & 26612909 &          &$2.769\rm{E}-13 $&$                $&    $  9.99\rm{E}-01( 335)$&$                 $&$                $\\
  336&    $ 2s2p(^{3}P)5s    $  & $ ^{2}P_{  3/2}  $ & 26627217 &          &$2.182\rm{E}-13 $&$                $&    $  9.14\rm{E}-01( 336)$&$                 $&$                $\\
  337&    $ 2s2p(^{3}P)5p    $  & $ ^{4}P_{  3/2}  $ & 26672030 &          &$2.086\rm{E}-13 $&$                $&    $  6.64\rm{E}-01( 337)$&$ -4.94\rm{E}-01( 340) $&$ 4.07\rm{E}-01( 307) $\\
  338&    $ 2s2p(^{3}P)5p    $  & $ ^{2}D_{  5/2}  $ & 26674215 &          &$1.694\rm{E}-13 $&$                $&    $  6.25\rm{E}-01( 313)$&$  5.71\rm{E}-01( 338) $&$-5.32\rm{E}-01( 341) $\\
  339&    $ 2s2p(^{3}P)5p    $  & $ ^{4}D_{  7/2}  $ & 26693950 &          &$3.470\rm{E}-13 $&$                $&    $  1.00\rm{E}+00( 339)$&$                 $&$                $\\
  340&    $ 2s2p(^{3}P)5p    $  & $ ^{4}S_{  3/2}  $ & 26700095 &          &$1.236\rm{E}-13 $&$                $&    $  7.20\rm{E}-01( 307)$&$  5.59\rm{E}-01( 340) $&$-3.27\rm{E}-01( 316) $\\
  341&    $ 2s2p(^{3}P)5p    $  & $ ^{4}P_{  5/2}  $ & 26709012 &          &$1.367\rm{E}-13 $&$                $&    $  7.23\rm{E}-01( 338)$&$  6.85\rm{E}-01( 341) $&$-7.82\rm{E}-02( 313) $\\
  342&    $ 2s2p(^{3}P)5p    $  & $ ^{2}S_{  1/2}  $ & 26715895 &          &$1.033\rm{E}-13 $&$                $&    $ -7.57\rm{E}-01( 342)$&$  5.18\rm{E}-01( 315) $&$ 3.58\rm{E}-01( 309) $\\
  343&    $ 2s2p(^{3}P)5d    $  & $ ^{4}F_{  9/2}  $ & 26741058 &          &$1.866\rm{E}-13 $&$                $&    $ -1.00\rm{E}+00( 343)$&$                 $&$                $\\
  344&    $ 2s2p(^{3}P)5d    $  & $ ^{2}D_{  5/2}  $ & 26742023 &          &$5.711\rm{E}-14 $&$                $&    $  6.99\rm{E}-01( 308)$&$ -4.47\rm{E}-01( 317) $&$ 3.96\rm{E}-01( 344) $\\
  345&    $ 2s2p(^{3}P)5d    $  & $ ^{4}D_{  7/2}  $ & 26742191 &          &$6.653\rm{E}-14 $&$                $&    $  6.84\rm{E}-01( 320)$&$ -6.79\rm{E}-01( 345) $&$ 2.66\rm{E}-01( 350) $\\
  346&    $ 2s2p(^{3}P)5d    $  & $ ^{4}P_{  3/2}  $ & 26744702 &          &$5.410\rm{E}-14 $&$                $&    $  7.14\rm{E}-01( 346)$&$ -6.35\rm{E}-01( 318) $&$ 1.88\rm{E}-01( 306) $\\
  347&    $ 2s2p(^{3}P)5d    $  & $ ^{4}P_{  1/2}  $ & 26746019 &          &$6.005\rm{E}-14 $&$                $&    $ -9.37\rm{E}-01( 347)$&$                 $&$                $\\
  348&    $ 2s2p(^{3}P)5d    $  & $ ^{4}P_{  5/2}  $ & 26755560 &          &$6.264\rm{E}-14 $&$                $&    $ -6.95\rm{E}-01( 344)$&$ -4.99\rm{E}-01( 348) $&$ 3.78\rm{E}-01( 322) $\\
  349&    $ 2s2p(^{3}P)5d    $  & $ ^{2}P_{  3/2}  $ & 26762077 &          &$6.639\rm{E}-14 $&$                $&    $  6.35\rm{E}-01( 349)$&$ -6.17\rm{E}-01( 321) $&$-4.17\rm{E}-01( 346) $\\
  350&    $ 2s2p(^{3}P)5d    $  & $ ^{2}F_{  7/2}  $ & 26765122 &          &$4.479\rm{E}-14 $&$                $&    $ -8.85\rm{E}-01( 350)$&$                 $&$                $\\
  351&    $ 2s2p(^{3}P)5d    $  & $ ^{2}P_{  1/2}  $ & 26773171 &          &$5.512\rm{E}-14 $&$                $&    $ -9.17\rm{E}-01( 351)$&$                 $&$                $\\
  352&    $ 2s2p(^{3}P)5f    $  & $ ^{2}F_{  7/2}  $ & 26773205 &          &$1.276\rm{E}-13 $&$                $&    $ -6.70\rm{E}-01( 311)$&$  5.05\rm{E}-01( 323) $&$-4.13\rm{E}-01( 352) $\\
  353&    $ 2s2p(^{3}P)5f    $  & $ ^{4}F_{  5/2}  $ & 26774712 &          &$1.273\rm{E}-13 $&$                $&    $ -6.89\rm{E}-01( 353)$&$  5.24\rm{E}-01( 325) $&$-3.09\rm{E}-01( 361) $\\
  354&    $ 2s2p(^{3}P)5f    $  & $ ^{4}F_{  9/2}  $ & 26774880 &          &$1.276\rm{E}-13 $&$                $&    $  7.17\rm{E}-01( 326)$&$ -6.76\rm{E}-01( 354) $&$ 1.68\rm{E}-01( 359) $\\
  355&    $ 2s2p(^{3}P)5f    $  & $ ^{4}D_{  3/2}  $ & 26777694 &          &$1.270\rm{E}-13 $&$                $&    $ -8.12\rm{E}-01( 355)$&$  5.24\rm{E}-01( 324) $&$-2.57\rm{E}-01( 370) $\\
  356&    $ 2s2p(^{3}P)5f    $  & $ ^{4}G_{ 11/2}  $ & 26778666 &          &$1.275\rm{E}-13 $&$                $&    $  1.00\rm{E}+00( 356)$&$                 $&$                $\\
  357&    $ 2s2p(^{3}P)5f    $  & $ ^{4}D_{  7/2}  $ & 26779293 &          &$1.296\rm{E}-13 $&$                $&    $ -6.69\rm{E}-01( 352)$&$ -4.76\rm{E}-01( 357) $&$ 4.11\rm{E}-01( 311) $\\
  358&    $ 2s2p(^{3}P)5f    $  & $ ^{4}D_{  1/2}  $ & 26780100 &          &$1.265\rm{E}-13 $&$                $&    $  1.00\rm{E}+00( 358)$&$                 $&$                $\\
  359&    $ 2s2p(^{3}P)5f    $  & $ ^{2}G_{  9/2}  $ & 26781159 &          &$1.348\rm{E}-13 $&$                $&    $  9.00\rm{E}-01( 359)$&$                 $&$                $\\
  360&    $ 2s2p(^{3}P)5g    $  & $ ^{4}G_{  9/2}  $ & 26782811 &          &$2.212\rm{E}-13 $&$                $&    $ -5.56\rm{E}-01( 360)$&$ -5.38\rm{E}-01( 366) $&$ 5.27\rm{E}-01( 329) $\\
  361&    $ 2s2p(^{3}P)5f    $  & $ ^{2}F_{  5/2}  $ & 26782826 &          &$1.292\rm{E}-13 $&$                $&    $  5.99\rm{E}-01( 361)$&$  5.61\rm{E}-01( 325) $&$-5.46\rm{E}-01( 327) $\\
  362&    $ 2s2p(^{3}P)5g    $  & $ ^{4}G_{  7/2}  $ & 26783346 &          &$2.205\rm{E}-13 $&$                $&    $  6.73\rm{E}-01( 362)$&$  4.17\rm{E}-01( 333) $&$-3.80\rm{E}-01( 331) $\\
  363&    $ 2s2p(^{3}P)5g    $  & $ ^{4}G_{ 11/2}  $ & 26784482 &          &$2.227\rm{E}-13 $&$                $&    $ -7.52\rm{E}-01( 332)$&$  5.14\rm{E}-01( 363) $&$-4.12\rm{E}-01( 365) $\\
  364&    $ 2s2p(^{3}P)5g    $  & $ ^{4}F_{  5/2}  $ & 26785122 &          &$2.208\rm{E}-13 $&$                $&    $ -6.94\rm{E}-01( 364)$&$  6.00\rm{E}-01( 330) $&$-3.98\rm{E}-01( 371) $\\
  365&    $ 2s2p(^{3}P)5g    $  & $ ^{2}H_{ 11/2}  $ & 26785616 &          &$2.232\rm{E}-13 $&$                $&    $ -8.15\rm{E}-01( 365)$&$ -5.76\rm{E}-01( 363) $&$ 5.23\rm{E}-02( 332) $\\
  366&    $ 2s2p(^{3}P)5g    $  & $ ^{2}G_{  9/2}  $ & 26785691 &          &$2.213\rm{E}-13 $&$                $&    $  5.63\rm{E}-01( 366)$&$ -5.63\rm{E}-01( 360) $&$ 4.92\rm{E}-01( 314) $\\
  367&    $ 2s2p(^{3}P)5g    $  & $ ^{4}F_{  3/2}  $ & 26787152 &          &$2.214\rm{E}-13 $&$                $&    $ -1.00\rm{E}+00( 367)$&$                 $&$                $\\
  368&    $ 2s2p(^{3}P)5g    $  & $ ^{4}H_{ 13/2}  $ & 26787182 &          &$2.240\rm{E}-13 $&$                $&    $  1.00\rm{E}+00( 368)$&$                 $&$                $\\
  369&    $ 2s2p(^{3}P)5g    $  & $ ^{2}F_{  7/2}  $ & 26787413 &          &$2.216\rm{E}-13 $&$                $&    $ -6.26\rm{E}-01( 331)$&$ -5.54\rm{E}-01( 333) $&$ 4.73\rm{E}-01( 369) $\\
  370&    $ 2s2p(^{3}P)5f    $  & $ ^{2}D_{  3/2}  $ & 26787621 &          &$1.308\rm{E}-13 $&$                $&    $  8.79\rm{E}-01( 370)$&$                 $&$                $\\
  371&    $ 2s2p(^{3}P)5g    $  & $ ^{2}F_{  5/2}  $ & 26789612 &          &$2.225\rm{E}-13 $&$                $&    $  8.23\rm{E}-01( 371)$&$ -5.59\rm{E}-01( 364) $&$-1.01\rm{E}-01( 330) $\\
  372&    $ 2s2p(^{1}P)5s    $  & $ ^{2}P_{  1/2}  $ & 26977449 &          &$2.375\rm{E}-13 $&$                $&    $  9.43\rm{E}-01( 372)$&$                 $&$                $\\
  373&    $ 2s2p(^{1}P)5s    $  & $ ^{2}P_{  3/2}  $ & 26979857 &          &$2.642\rm{E}-13 $&$                $&    $  9.43\rm{E}-01( 373)$&$                 $&$                $\\
  374&    $ 2s2p(^{1}P)5p    $  & $ ^{2}P_{  1/2}  $ & 27033155 &          &$1.420\rm{E}-13 $&$                $&    $ -7.99\rm{E}-01( 374)$&$  5.00\rm{E}-01( 379) $&$ 2.21\rm{E}-01( 309) $\\
  375&    $ 2s2p(^{1}P)5p    $  & $ ^{2}D_{  3/2}  $ & 27033904 &          &$1.756\rm{E}-13 $&$                $&    $ -8.57\rm{E}-01( 375)$&$                 $&$                $\\
  376&    $ 2p^{2}(^{3}P)5s  $  & $ ^{4}P_{  1/2}  $ & 27047197 &          &$2.604\rm{E}-13 $&$                $&    $  6.79\rm{E}-01( 376)$&$ -4.68\rm{E}-01( 407) $&$ 3.84\rm{E}-01( 505) $\\
  377&    $ 2s2p(^{1}P)5p    $  & $ ^{2}D_{  5/2}  $ & 27059224 &          &$1.508\rm{E}-13 $&$                $&    $ -9.44\rm{E}-01( 377)$&$                 $&$                $\\
  378&    $ 2s2p(^{1}P)5p    $  & $ ^{2}P_{  3/2}  $ & 27064816 &          &$1.928\rm{E}-13 $&$                $&    $  8.58\rm{E}-01( 378)$&$                 $&$                $\\
  379&    $ 2s2p(^{1}P)5p    $  & $ ^{2}S_{  1/2}  $ & 27068264 &          &$2.494\rm{E}-13 $&$                $&    $  7.30\rm{E}-01( 379)$&$  4.51\rm{E}-01( 374) $&$ 3.21\rm{E}-01( 376) $\\
  380&    $ 2p^{2}(^{3}P)5p  $  & $ ^{4}D_{  1/2}  $ & 27096380 &          &$1.005\rm{E}-13 $&$                $&    $ -6.52\rm{E}-01( 380)$&$ -4.00\rm{E}-01( 506) $&$-3.95\rm{E}-01( 413) $\\
  381&    $ 2s2p(^{1}P)5d    $  & $ ^{2}D_{  3/2}  $ & 27104208 &          &$5.241\rm{E}-14 $&$                $&    $  9.40\rm{E}-01( 381)$&$                 $&$                $\\
  382&    $ 2s2p(^{1}P)5d    $  & $ ^{2}F_{  5/2}  $ & 27105565 &          &$6.483\rm{E}-14 $&$                $&    $ -8.94\rm{E}-01( 382)$&$                 $&$                $\\
  383&    $ 2s2p(^{1}P)5d    $  & $ ^{2}F_{  7/2}  $ & 27109908 &          &$1.064\rm{E}-13 $&$                $&    $  9.45\rm{E}-01( 383)$&$                 $&$                $\\
  384&    $ 2s2p(^{1}P)5d    $  & $ ^{2}P_{  1/2}  $ & 27111818 &          &$6.872\rm{E}-14 $&$                $&    $ -9.05\rm{E}-01( 384)$&$                 $&$                $\\
  385&    $ 2s2p(^{1}P)5d    $  & $ ^{2}D_{  5/2}  $ & 27114825 &          &$4.918\rm{E}-14 $&$                $&    $ -8.94\rm{E}-01( 385)$&$                 $&$                $\\
  386&    $ 2s2p(^{1}P)5d    $  & $ ^{2}P_{  3/2}  $ & 27118259 &          &$6.543\rm{E}-14 $&$                $&    $ -9.04\rm{E}-01( 386)$&$                 $&$                $\\
  387&    $ 2s2p(^{1}P)5f    $  & $ ^{2}F_{  5/2}  $ & 27132872 &          &$1.269\rm{E}-13 $&$                $&    $ -9.43\rm{E}-01( 387)$&$                 $&$                $\\
  388&    $ 2p^{2}(^{3}P)5p  $  & $ ^{4}D_{  3/2}  $ & 27135841 &          &$1.108\rm{E}-13 $&$                $&    $  4.76\rm{E}-01( 388)$&$  4.68\rm{E}-01( 470) $&$-4.52\rm{E}-01( 414) $\\
  389&    $ 2s2p(^{1}P)5f    $  & $ ^{2}G_{  7/2}  $ & 27136086 &          &$1.293\rm{E}-13 $&$                $&    $  7.85\rm{E}-01( 389)$&$ -5.26\rm{E}-01( 390) $&$-2.46\rm{E}-01( 323) $\\
  390&    $ 2s2p(^{1}P)5f    $  & $ ^{2}F_{  7/2}  $ & 27137506 &          &$1.293\rm{E}-13 $&$                $&    $ -7.87\rm{E}-01( 390)$&$ -5.21\rm{E}-01( 389) $&$ 2.41\rm{E}-01( 328) $\\
  391&    $ 2s2p(^{1}P)5f    $  & $ ^{2}G_{  9/2}  $ & 27140140 &          &$1.299\rm{E}-13 $&$                $&    $ -9.45\rm{E}-01( 391)$&$                 $&$                $\\
  392&    $ 2s2p(^{1}P)5f    $  & $ ^{2}D_{  3/2}  $ & 27141722 &          &$1.261\rm{E}-13 $&$                $&    $  9.42\rm{E}-01( 392)$&$                 $&$                $\\
  393&    $ 2s2p(^{1}P)5g    $  & $ ^{2}G_{  7/2}  $ & 27142789 &          &$2.179\rm{E}-13 $&$                $&    $  9.43\rm{E}-01( 393)$&$                 $&$                $\\
  394&    $ 2s2p(^{1}P)5g    $  & $ ^{2}H_{  9/2}  $ & 27143854 &          &$2.259\rm{E}-13 $&$                $&    $  9.10\rm{E}-01( 394)$&$                 $&$                $\\
  395&    $ 2s2p(^{1}P)5g    $  & $ ^{2}G_{  9/2}  $ & 27145253 &          &$2.188\rm{E}-13 $&$                $&    $ -9.11\rm{E}-01( 395)$&$                 $&$                $\\
  396&    $ 2s2p(^{1}P)5f    $  & $ ^{2}D_{  5/2}  $ & 27145671 &          &$1.271\rm{E}-13 $&$                $&    $  9.44\rm{E}-01( 396)$&$                 $&$                $\\
  397&    $ 2s2p(^{1}P)5g    $  & $ ^{2}H_{ 11/2}  $ & 27146330 &          &$2.268\rm{E}-13 $&$                $&    $ -9.45\rm{E}-01( 397)$&$                 $&$                $\\
  398&    $ 2s2p(^{1}P)5g    $  & $ ^{2}F_{  5/2}  $ & 27148080 &          &$2.175\rm{E}-13 $&$                $&    $ -9.45\rm{E}-01( 398)$&$                 $&$                $\\
  399&    $ 2s2p(^{1}P)5g    $  & $ ^{2}F_{  7/2}  $ & 27150447 &          &$2.182\rm{E}-13 $&$                $&    $ -9.44\rm{E}-01( 399)$&$                 $&$                $\\
  400&    $ 2p^{2}(^{3}P)5d  $  & $ ^{4}F_{  3/2}  $ & 27169327 &          &$1.320\rm{E}-13 $&$                $&    $  6.26\rm{E}-01( 400)$&$  4.10\rm{E}-01( 508) $&$ 3.69\rm{E}-01( 479) $\\
  401&    $ 2p^{2}(^{3}P)5d  $  & $ ^{4}D_{  5/2}  $ & 27185842 &          &$6.279\rm{E}-14 $&$                $&    $  4.70\rm{E}-01( 401)$&$ -4.49\rm{E}-01( 420) $&$ 4.27\rm{E}-01( 417) $\\
  402&    $ 2p^{2}(^{3}P)5f  $  & $ ^{4}G_{  5/2}  $ & 27201367 &          &$1.285\rm{E}-13 $&$                $&    $  5.96\rm{E}-01( 402)$&$  4.11\rm{E}-01( 510) $&$ 3.90\rm{E}-01( 423) $\\
  403&    $ 2p^{2}(^{3}P)5f  $  & $ ^{2}G_{  7/2}  $ & 27206541 &          &$1.317\rm{E}-13 $&$                $&    $ -4.52\rm{E}-01( 403)$&$  4.49\rm{E}-01( 485) $&$ 4.44\rm{E}-01( 426) $\\
  404&    $ 2p^{2}(^{3}P)5g  $  & $ ^{4}H_{  7/2}  $ & 27209242 &          &$2.224\rm{E}-13 $&$                $&    $ -5.79\rm{E}-01( 404)$&$ -4.11\rm{E}-01( 512) $&$-4.00\rm{E}-01( 429) $\\
  405&    $ 2p^{2}(^{3}P)5g  $  & $ ^{4}F_{  9/2}  $ & 27211733 &          &$2.233\rm{E}-13 $&$                $&    $ -4.62\rm{E}-01( 405)$&$  4.48\rm{E}-01( 432) $&$-4.44\rm{E}-01( 501) $\\
  406&    $ 2p^{2}(^{3}P)5s  $  & $ ^{4}P_{  3/2}  $ & 27437297 &          &$2.852\rm{E}-13 $&$                $&    $  9.22\rm{E}-01( 406)$&$                 $&$                $\\
  407&    $ 2p^{2}(^{3}P)5s  $  & $ ^{2}P_{  1/2}  $ & 27442266 &          &$2.196\rm{E}-13 $&$                $&    $  8.20\rm{E}-01( 407)$&$  5.70\rm{E}-01( 376) $&$-2.87\rm{E}-02( 315) $\\
  408&    $ 2p^{2}(^{3}P)5p  $  & $ ^{4}P_{  1/2}  $ & 27482536 &          &$1.139\rm{E}-13 $&$                $&    $ -6.65\rm{E}-01( 408)$&$  5.47\rm{E}-01( 380) $&$-5.07\rm{E}-01( 473) $\\
  409&    $ 2p^{2}(^{3}P)5p  $  & $ ^{2}P_{  3/2}  $ & 27491369 &          &$1.153\rm{E}-13 $&$                $&    $ -7.71\rm{E}-01( 388)$&$ -4.49\rm{E}-01( 409) $&$-3.54\rm{E}-01( 414) $\\
  410&    $ 2p^{2}(^{3}P)5p  $  & $ ^{4}D_{  5/2}  $ & 27516233 &          &$1.194\rm{E}-13 $&$                $&    $ -7.77\rm{E}-01( 410)$&$ -5.13\rm{E}-01( 472) $&$ 3.61\rm{E}-01( 471) $\\
  411&    $ 2p^{2}(^{1}D)5s  $  & $ ^{2}D_{  5/2}  $ & 27518450 &          &$2.630\rm{E}-13 $&$                $&    $ -7.16\rm{E}-01( 411)$&$  6.92\rm{E}-01( 468) $&$ 5.85\rm{E}-02( 417) $\\
  412&    $ 2p^{2}(^{1}D)5s  $  & $ ^{2}D_{  3/2}  $ & 27522179 &          &$2.110\rm{E}-13 $&$                $&    $  7.23\rm{E}-01( 412)$&$ -6.37\rm{E}-01( 469) $&$-2.52\rm{E}-01( 406) $\\
  413&    $ 2p^{2}(^{3}P)5p  $  & $ ^{2}P_{  1/2}  $ & 27523203 &          &$1.194\rm{E}-13 $&$                $&    $  6.39\rm{E}-01( 413)$&$ -5.78\rm{E}-01( 408) $&$ 3.82\rm{E}-01( 473) $\\
  414&    $ 2p^{2}(^{3}P)5p  $  & $ ^{2}D_{  3/2}  $ & 27525718 &          &$1.173\rm{E}-13 $&$                $&    $ -7.07\rm{E}-01( 414)$&$ -4.93\rm{E}-01( 470) $&$-4.90\rm{E}-01( 475) $\\
  415&    $ 2p^{2}(^{3}P)5d  $  & $ ^{2}P_{  3/2}  $ & 27556216 &          &$1.032\rm{E}-13 $&$                $&    $ -6.58\rm{E}-01( 400)$&$  5.49\rm{E}-01( 415) $&$ 3.77\rm{E}-01( 479) $\\
  416&    $ 2p^{2}(^{3}P)5d  $  & $ ^{4}D_{  1/2}  $ & 27557955 &          &$1.303\rm{E}-13 $&$                $&    $  8.80\rm{E}-01( 416)$&$                 $&$                $\\
  417&    $ 2p^{2}(^{3}P)5d  $  & $ ^{4}F_{  5/2}  $ & 27562772 &          &$8.719\rm{E}-14 $&$                $&    $ -7.81\rm{E}-01( 417)$&$ -4.33\rm{E}-01( 484) $&$ 3.61\rm{E}-01( 477) $\\
  418&    $ 2p^{2}(^{3}P)5d  $  & $ ^{4}F_{  7/2}  $ & 27565020 &          &$1.392\rm{E}-13 $&$                $&    $ -7.18\rm{E}-01( 418)$&$ -5.96\rm{E}-01( 476) $&$ 3.55\rm{E}-01( 481) $\\
  419&    $ 2p^{2}(^{1}D)5p  $  & $ ^{2}F_{  5/2}  $ & 27565733 &          &$1.167\rm{E}-13 $&$                $&    $  5.93\rm{E}-01( 419)$&$ -4.26\rm{E}-01( 471) $&$-4.16\rm{E}-01( 410) $\\
  420&    $ 2p^{2}(^{3}P)5d  $  & $ ^{2}F_{  5/2}  $ & 27576934 &          &$5.203\rm{E}-14 $&$                $&    $  7.44\rm{E}-01( 420)$&$  5.60\rm{E}-01( 477) $&$ 3.33\rm{E}-01( 401) $\\
  421&    $ 2p^{2}(^{3}P)5d  $  & $ ^{2}D_{  3/2}  $ & 27578678 &          &$6.918\rm{E}-14 $&$                $&    $ -5.73\rm{E}-01( 421)$&$  5.64\rm{E}-01( 479) $&$-4.15\rm{E}-01( 415) $\\
  422&    $ 2p^{2}(^{1}D)5p  $  & $ ^{2}D_{  3/2}  $ & 27578753 &          &$1.137\rm{E}-13 $&$                $&    $  5.26\rm{E}-01( 422)$&$ -4.83\rm{E}-01( 435) $&$-4.64\rm{E}-01( 470) $\\
  423&    $ 2p^{2}(^{3}P)5f  $  & $ ^{2}D_{  5/2}  $ & 27587842 &          &$1.280\rm{E}-13 $&$                $&    $ -6.83\rm{E}-01( 402)$&$  5.72\rm{E}-01( 423) $&$ 3.90\rm{E}-01( 496) $\\
  424&    $ 2p^{2}(^{3}P)5f  $  & $ ^{4}G_{  7/2}  $ & 27590451 &          &$1.301\rm{E}-13 $&$                $&    $  7.62\rm{E}-01( 424)$&$  4.68\rm{E}-01( 492) $&$-4.03\rm{E}-01( 426) $\\
  425&    $ 2p^{2}(^{3}P)5f  $  & $ ^{4}F_{  3/2}  $ & 27592571 &          &$1.273\rm{E}-13 $&$                $&    $  8.06\rm{E}-01( 425)$&$  4.20\rm{E}-01( 489) $&$ 4.17\rm{E}-01( 497) $\\
  426&    $ 2p^{2}(^{3}P)5f  $  & $ ^{4}D_{  7/2}  $ & 27593552 &          &$1.307\rm{E}-13 $&$                $&    $ -6.99\rm{E}-01( 403)$&$ -5.42\rm{E}-01( 426) $&$-2.92\rm{E}-01( 485) $\\
  427&    $ 2p^{2}(^{3}P)5f  $  & $ ^{4}G_{  9/2}  $ & 27593740 &          &$1.302\rm{E}-13 $&$                $&    $  6.90\rm{E}-01( 427)$&$  6.01\rm{E}-01( 488) $&$-4.04\rm{E}-01( 486) $\\
  428&    $ 2p^{2}(^{1}D)5p  $  & $ ^{2}F_{  7/2}  $ & 27596395 &          &$1.226\rm{E}-13 $&$                $&    $  6.85\rm{E}-01( 428)$&$ -6.64\rm{E}-01( 474) $&$ 2.19\rm{E}-01( 403) $\\
  429&    $ 2p^{2}(^{3}P)5g  $  & $ ^{2}F_{  7/2}  $ & 27596523 &          &$2.209\rm{E}-13 $&$                $&    $  6.94\rm{E}-01( 404)$&$ -5.81\rm{E}-01( 429) $&$-3.91\rm{E}-01( 503) $\\
  430&    $ 2p^{2}(^{3}P)5g  $  & $ ^{4}H_{  9/2}  $ & 27597354 &          &$2.253\rm{E}-13 $&$                $&    $ -6.98\rm{E}-01( 430)$&$ -5.35\rm{E}-01( 494) $&$-3.42\rm{E}-01( 432) $\\
  431&    $ 2p^{2}(^{3}P)5f  $  & $ ^{2}F_{  5/2}  $ & 27598423 &          &$1.309\rm{E}-13 $&$                $&    $ -5.95\rm{E}-01( 431)$&$  5.12\rm{E}-01( 487) $&$ 4.83\rm{E}-01( 496) $\\
  432&    $ 2p^{2}(^{3}P)5g  $  & $ ^{2}H_{  9/2}  $ & 27599016 &          &$2.220\rm{E}-13 $&$                $&    $  6.79\rm{E}-01( 405)$&$  6.47\rm{E}-01( 432) $&$-2.73\rm{E}-01( 430) $\\
  433&    $ 2p^{2}(^{3}P)5g  $  & $ ^{4}G_{  5/2}  $ & 27599690 &          &$2.209\rm{E}-13 $&$                $&    $  7.80\rm{E}-01( 433)$&$  4.66\rm{E}-01( 500) $&$ 4.17\rm{E}-01( 504) $\\
  434&    $ 2p^{2}(^{3}P)5g  $  & $ ^{4}H_{ 11/2}  $ & 27599786 &          &$2.261\rm{E}-13 $&$                $&    $ -6.65\rm{E}-01( 434)$&$ -6.23\rm{E}-01( 499) $&$ 4.12\rm{E}-01( 493) $\\
  435&    $ 2p^{2}(^{1}D)5p  $  & $ ^{2}P_{  3/2}  $ & 27600063 &          &$1.168\rm{E}-13 $&$                $&    $  5.28\rm{E}-01( 435)$&$ -5.18\rm{E}-01( 409) $&$ 4.96\rm{E}-01( 422) $\\
  436&    $ 2p^{2}(^{3}P)5g  $  & $ ^{2}G_{  7/2}  $ & 27602152 &          &$2.219\rm{E}-13 $&$                $&    $  6.01\rm{E}-01( 436)$&$ -5.13\rm{E}-01( 503) $&$-4.93\rm{E}-01( 495) $\\
  437&    $ 2p^{2}(^{1}D)5p  $  & $ ^{2}D_{  5/2}  $ & 27610399 &          &$1.186\rm{E}-13 $&$                $&    $ -5.84\rm{E}-01( 437)$&$  4.89\rm{E}-01( 471) $&$ 4.64\rm{E}-01( 472) $\\
  438&    $ 2p^{2}(^{1}D)5p  $  & $ ^{2}P_{  1/2}  $ & 27612771 &          &$1.314\rm{E}-13 $&$                $&    $ -7.03\rm{E}-01( 438)$&$ -4.82\rm{E}-01( 413) $&$ 4.53\rm{E}-01( 473) $\\
  439&    $ 2p^{2}(^{1}D)5d  $  & $ ^{2}G_{  7/2}  $ & 27635475 &          &$1.870\rm{E}-13 $&$                $&    $ -5.62\rm{E}-01( 439)$&$  4.69\rm{E}-01( 418) $&$ 4.51\rm{E}-01( 446) $\\
  440&    $ 2p^{2}(^{1}D)5d  $  & $ ^{2}F_{  5/2}  $ & 27642147 &          &$7.215\rm{E}-14 $&$                $&    $ -6.28\rm{E}-01( 440)$&$  4.94\rm{E}-01( 401) $&$ 3.79\rm{E}-01( 484) $\\
  441&    $ 2p^{2}(^{1}D)5d  $  & $ ^{2}G_{  9/2}  $ & 27644565 &          &$1.882\rm{E}-13 $&$                $&    $ -7.16\rm{E}-01( 441)$&$  6.98\rm{E}-01( 480) $&$-1.04\rm{E}-02( 405) $\\
  442&    $ 2p^{2}(^{1}D)5d  $  & $ ^{2}D_{  3/2}  $ & 27649017 &          &$5.431\rm{E}-14 $&$                $&    $ -5.52\rm{E}-01( 442)$&$  5.24\rm{E}-01( 483) $&$ 4.55\rm{E}-01( 445) $\\
  443&    $ 2p^{2}(^{3}P)5d  $  & $ ^{4}P_{  1/2}  $ & 27652316 &          &$5.089\rm{E}-14 $&$                $&    $ -6.75\rm{E}-01( 443)$&$  5.43\rm{E}-01( 482) $&$-4.61\rm{E}-01( 478) $\\
  444&    $ 2p^{2}(^{1}D)5d  $  & $ ^{2}D_{  5/2}  $ & 27654925 &          &$5.686\rm{E}-14 $&$                $&    $ -6.34\rm{E}-01( 444)$&$  4.88\rm{E}-01( 484) $&$ 3.65\rm{E}-01( 477) $\\
  445&    $ 2p^{2}(^{1}D)5d  $  & $ ^{2}P_{  3/2}  $ & 27658526 &          &$6.286\rm{E}-14 $&$                $&    $ -5.48\rm{E}-01( 445)$&$ -5.11\rm{E}-01( 421) $&$-4.61\rm{E}-01( 442) $\\
  446&    $ 2p^{2}(^{1}D)5d  $  & $ ^{2}F_{  7/2}  $ & 27661893 &          &$4.423\rm{E}-14 $&$                $&    $ -5.60\rm{E}-01( 446)$&$  5.42\rm{E}-01( 481) $&$-4.63\rm{E}-01( 439) $\\
  447&    $ 2p^{2}(^{3}P)5d  $  & $ ^{2}P_{  1/2}  $ & 27665065 &          &$5.606\rm{E}-14 $&$                $&    $ -6.53\rm{E}-01( 447)$&$ -5.42\rm{E}-01( 478) $&$-4.57\rm{E}-01( 482) $\\
  448&    $ 2p^{2}(^{1}D)5f  $  & $ ^{2}G_{  7/2}  $ & 27669655 &          &$1.289\rm{E}-13 $&$                $&    $  6.88\rm{E}-01( 448)$&$ -4.25\rm{E}-01( 485) $&$-3.80\rm{E}-01( 492) $\\
  449&    $ 2p^{2}(^{1}D)5f  $  & $ ^{2}H_{  9/2}  $ & 27669993 &          &$1.298\rm{E}-13 $&$                $&    $ -6.01\rm{E}-01( 449)$&$  4.84\rm{E}-01( 427) $&$ 3.98\rm{E}-01( 454) $\\
  450&    $ 2p^{2}(^{1}D)5f  $  & $ ^{2}F_{  5/2}  $ & 27671855 &          &$1.286\rm{E}-13 $&$                $&    $  6.86\rm{E}-01( 450)$&$  4.75\rm{E}-01( 487) $&$-3.24\rm{E}-01( 496) $\\
  451&    $ 2p^{2}(^{1}D)5f  $  & $ ^{2}H_{ 11/2}  $ & 27674122 &          &$1.314\rm{E}-13 $&$                $&    $ -7.18\rm{E}-01( 451)$&$  6.96\rm{E}-01( 490) $&$-5.10\rm{E}-03( 282) $\\
  452&    $ 2p^{2}(^{1}D)5f  $  & $ ^{2}D_{  3/2}  $ & 27674604 &          &$1.284\rm{E}-13 $&$                $&    $  6.65\rm{E}-01( 452)$&$  5.52\rm{E}-01( 489) $&$-3.87\rm{E}-01( 425) $\\
  453&    $ 2p^{2}(^{1}D)5f  $  & $ ^{2}F_{  7/2}  $ & 27675616 &          &$1.306\rm{E}-13 $&$                $&    $ -6.87\rm{E}-01( 453)$&$  4.22\rm{E}-01( 492) $&$-3.60\rm{E}-01( 485) $\\
  454&    $ 2p^{2}(^{1}D)5f  $  & $ ^{2}G_{  9/2}  $ & 27675659 &          &$1.346\rm{E}-13 $&$                $&    $  6.08\rm{E}-01( 454)$&$ -5.03\rm{E}-01( 486) $&$-4.59\rm{E}-01( 488) $\\
  455&    $ 2p^{2}(^{1}D)5f  $  & $ ^{2}P_{  1/2}  $ & 27676363 &          &$1.281\rm{E}-13 $&$                $&    $ -7.12\rm{E}-01( 455)$&$  7.02\rm{E}-01( 491) $&$ 8.16\rm{E}-03( 384) $\\
  456&    $ 2p^{2}(^{1}D)5g  $  & $ ^{2}H_{  9/2}  $ & 27677757 &          &$2.232\rm{E}-13 $&$                $&    $  7.10\rm{E}-01( 456)$&$ -3.97\rm{E}-01( 494) $&$-3.72\rm{E}-01( 501) $\\
  457&    $ 2p^{2}(^{1}D)5g  $  & $ ^{2}I_{ 11/2}  $ & 27677950 &          &$2.256\rm{E}-13 $&$                $&    $ -6.98\rm{E}-01( 457)$&$  5.17\rm{E}-01( 493) $&$ 4.43\rm{E}-01( 434) $\\
  458&    $ 2p^{2}(^{1}D)5f  $  & $ ^{2}D_{  5/2}  $ & 27677953 &          &$1.294\rm{E}-13 $&$                $&    $  6.80\rm{E}-01( 458)$&$  4.33\rm{E}-01( 431) $&$ 3.96\rm{E}-01( 496) $\\
  459&    $ 2p^{2}(^{1}D)5g  $  & $ ^{2}G_{  7/2}  $ & 27678698 &          &$2.211\rm{E}-13 $&$                $&    $  7.11\rm{E}-01( 459)$&$  4.71\rm{E}-01( 495) $&$ 2.89\rm{E}-01( 436) $\\
  460&    $ 2p^{2}(^{1}D)5g  $  & $ ^{2}F_{  5/2}  $ & 27680183 &          &$2.206\rm{E}-13 $&$                $&    $ -7.09\rm{E}-01( 460)$&$ -4.77\rm{E}-01( 500) $&$ 4.33\rm{E}-01( 433) $\\
  461&    $ 2p^{2}(^{1}D)5g  $  & $ ^{2}H_{ 11/2}  $ & 27680239 &          &$2.245\rm{E}-13 $&$                $&    $ -7.03\rm{E}-01( 461)$&$  5.26\rm{E}-01( 499) $&$ 3.61\rm{E}-01( 493) $\\
  462&    $ 2p^{2}(^{1}D)5g  $  & $ ^{2}I_{ 13/2}  $ & 27680406 &          &$2.265\rm{E}-13 $&$                $&    $  7.20\rm{E}-01( 462)$&$ -6.94\rm{E}-01( 498) $&$                $\\
  463&    $ 2p^{2}(^{1}D)5f  $  & $ ^{2}P_{  3/2}  $ & 27680895 &          &$1.298\rm{E}-13 $&$                $&    $ -6.59\rm{E}-01( 463)$&$ -6.09\rm{E}-01( 497) $&$ 3.08\rm{E}-01( 489) $\\
  464&    $ 2p^{2}(^{1}D)5g  $  & $ ^{2}G_{  9/2}  $ & 27681019 &          &$2.221\rm{E}-13 $&$                $&    $  7.09\rm{E}-01( 464)$&$  4.10\rm{E}-01( 501) $&$-3.76\rm{E}-01( 494) $\\
  465&    $ 2p^{2}(^{1}D)5g  $  & $ ^{2}D_{  3/2}  $ & 27681549 &          &$2.203\rm{E}-13 $&$                $&    $ -7.17\rm{E}-01( 465)$&$  6.97\rm{E}-01( 502) $&$-1.01\rm{E}-02( 207) $\\
  466&    $ 2p^{2}(^{1}D)5g  $  & $ ^{2}F_{  7/2}  $ & 27682437 &          &$2.212\rm{E}-13 $&$                $&    $ -7.08\rm{E}-01( 466)$&$ -4.22\rm{E}-01( 503) $&$-3.99\rm{E}-01( 436) $\\
  467&    $ 2p^{2}(^{1}D)5g  $  & $ ^{2}D_{  5/2}  $ & 27683900 &          &$2.211\rm{E}-13 $&$                $&    $ -7.05\rm{E}-01( 467)$&$ -5.77\rm{E}-01( 504) $&$ 3.83\rm{E}-01( 500) $\\
  468&    $ 2p^{2}(^{3}P)5s  $  & $ ^{4}P_{  5/2}  $ & 28001637 &          &$3.086\rm{E}-13 $&$                $&    $  7.19\rm{E}-01( 468)$&$  6.94\rm{E}-01( 411) $&$ 1.76\rm{E}-02( 377) $\\
  469&    $ 2p^{2}(^{3}P)5s  $  & $ ^{2}P_{  3/2}  $ & 28005338 &          &$2.147\rm{E}-13 $&$                $&    $ -6.87\rm{E}-01( 412)$&$ -6.63\rm{E}-01( 469) $&$-2.91\rm{E}-01( 406) $\\
  470&    $ 2p^{2}(^{3}P)5p  $  & $ ^{4}P_{  3/2}  $ & 28055975 &          &$1.096\rm{E}-13 $&$                $&    $  4.94\rm{E}-01( 435)$&$ -4.85\rm{E}-01( 422) $&$-4.72\rm{E}-01( 470) $\\
  471&    $ 2p^{2}(^{3}P)5p  $  & $ ^{2}D_{  5/2}  $ & 28058603 &          &$1.126\rm{E}-13 $&$                $&    $  5.82\rm{E}-01( 419)$&$  4.71\rm{E}-01( 471) $&$ 4.46\rm{E}-01( 410) $\\
  472&    $ 2p^{2}(^{3}P)5p  $  & $ ^{4}P_{  5/2}  $ & 28077167 &          &$1.173\rm{E}-13 $&$                $&    $  5.86\rm{E}-01( 437)$&$  5.37\rm{E}-01( 472) $&$ 4.77\rm{E}-01( 471) $\\
  473&    $ 2p^{2}(^{3}P)5p  $  & $ ^{2}S_{  1/2}  $ & 28078684 &          &$1.134\rm{E}-13 $&$                $&    $ -7.00\rm{E}-01( 438)$&$ -5.32\rm{E}-01( 473) $&$ 3.74\rm{E}-01( 413) $\\
  474&    $ 2p^{2}(^{3}P)5p  $  & $ ^{4}D_{  7/2}  $ & 28079188 &          &$1.198\rm{E}-13 $&$                $&    $  7.18\rm{E}-01( 474)$&$  6.96\rm{E}-01( 428) $&$ 1.44\rm{E}-02( 383) $\\
  475&    $ 2p^{2}(^{3}P)5p  $  & $ ^{4}S_{  3/2}  $ & 28103245 &          &$1.280\rm{E}-13 $&$                $&    $ -5.55\rm{E}-01( 409)$&$ -4.85\rm{E}-01( 422) $&$-3.64\rm{E}-01( 475) $\\
  476&    $ 2p^{2}(^{3}P)5d  $  & $ ^{4}D_{  7/2}  $ & 28124717 &          &$1.727\rm{E}-13 $&$                $&    $ -6.57\rm{E}-01( 446)$&$ -5.68\rm{E}-01( 476) $&$-3.81\rm{E}-01( 481) $\\
  477&    $ 2p^{2}(^{3}P)5d  $  & $ ^{4}P_{  5/2}  $ & 28126904 &          &$6.442\rm{E}-14 $&$                $&    $  5.34\rm{E}-01( 401)$&$ -5.11\rm{E}-01( 444) $&$-3.21\rm{E}-01( 477) $\\
  478&    $ 2p^{2}(^{1}D)5d  $  & $ ^{2}P_{  1/2}  $ & 28126908 &          &$8.659\rm{E}-14 $&$                $&    $  7.01\rm{E}-01( 478)$&$ -4.97\rm{E}-01( 447) $&$-3.64\rm{E}-01( 443) $\\
  479&    $ 2p^{2}(^{3}P)5d  $  & $ ^{4}D_{  3/2}  $ & 28126941 &          &$6.354\rm{E}-14 $&$                $&    $ -6.19\rm{E}-01( 442)$&$  4.53\rm{E}-01( 479) $&$-4.19\rm{E}-01( 483) $\\
  480&    $ 2p^{2}(^{3}P)5d  $  & $ ^{4}F_{  9/2}  $ & 28127707 &          &$1.875\rm{E}-13 $&$                $&    $  7.16\rm{E}-01( 480)$&$  6.98\rm{E}-01( 441) $&$-6.28\rm{E}-03( 267) $\\
  481&    $ 2p^{2}(^{3}P)5d  $  & $ ^{2}F_{  7/2}  $ & 28129791 &          &$6.780\rm{E}-14 $&$                $&    $  6.52\rm{E}-01( 439)$&$  5.52\rm{E}-01( 481) $&$ 4.39\rm{E}-01( 418) $\\
  482&    $ 2p^{2}(^{1}D)5d  $  & $ ^{2}S_{  1/2}  $ & 28139695 &          &$5.616\rm{E}-14 $&$                $&    $ -7.01\rm{E}-01( 482)$&$ -5.79\rm{E}-01( 443) $&$ 4.15\rm{E}-01( 447) $\\
  483&    $ 2p^{2}(^{3}P)5d  $  & $ ^{4}P_{  3/2}  $ & 28148913 &          &$4.853\rm{E}-14 $&$                $&    $ -6.20\rm{E}-01( 445)$&$  4.17\rm{E}-01( 483) $&$-4.10\rm{E}-01( 415) $\\
  484&    $ 2p^{2}(^{3}P)5d  $  & $ ^{2}D_{  5/2}  $ & 28150146 &          &$4.235\rm{E}-14 $&$                $&    $  5.72\rm{E}-01( 484)$&$  4.93\rm{E}-01( 440) $&$ 4.67\rm{E}-01( 444) $\\
  485&    $ 2p^{2}(^{3}P)5f  $  & $ ^{4}F_{  7/2}  $ & 28154275 &          &$1.301\rm{E}-13 $&$                $&    $ -5.88\rm{E}-01( 448)$&$ -5.00\rm{E}-01( 485) $&$ 3.63\rm{E}-01( 424) $\\
  486&    $ 2p^{2}(^{3}P)5f  $  & $ ^{2}G_{  9/2}  $ & 28154688 &          &$1.330\rm{E}-13 $&$                $&    $  6.53\rm{E}-01( 449)$&$  5.07\rm{E}-01( 486) $&$ 4.75\rm{E}-01( 427) $\\
  487&    $ 2p^{2}(^{3}P)5f  $  & $ ^{4}F_{  5/2}  $ & 28154944 &          &$1.283\rm{E}-13 $&$                $&    $ -6.48\rm{E}-01( 450)$&$  4.92\rm{E}-01( 487) $&$-3.48\rm{E}-01( 496) $\\
  488&    $ 2p^{2}(^{3}P)5f  $  & $ ^{4}F_{  9/2}  $ & 28156147 &          &$1.286\rm{E}-13 $&$                $&    $ -6.48\rm{E}-01( 454)$&$ -5.45\rm{E}-01( 488) $&$-4.19\rm{E}-01( 486) $\\
  489&    $ 2p^{2}(^{3}P)5f  $  & $ ^{4}D_{  3/2}  $ & 28156787 &          &$1.268\rm{E}-13 $&$                $&    $  6.89\rm{E}-01( 452)$&$ -4.80\rm{E}-01( 489) $&$ 4.14\rm{E}-01( 425) $\\
  490&    $ 2p^{2}(^{3}P)5f  $  & $ ^{4}G_{ 11/2}  $ & 28157220 &          &$1.313\rm{E}-13 $&$                $&    $ -7.18\rm{E}-01( 490)$&$ -6.96\rm{E}-01( 451) $&$ 5.04\rm{E}-03( 282) $\\
  491&    $ 2p^{2}(^{3}P)5f  $  & $ ^{4}D_{  1/2}  $ & 28159525 &          &$1.277\rm{E}-13 $&$                $&    $  7.12\rm{E}-01( 491)$&$  7.02\rm{E}-01( 455) $&$-1.30\rm{E}-02( 506) $\\
  492&    $ 2p^{2}(^{3}P)5f  $  & $ ^{2}F_{  7/2}  $ & 28160526 &          &$1.325\rm{E}-13 $&$                $&    $  5.90\rm{E}-01( 453)$&$  5.03\rm{E}-01( 492) $&$ 3.51\rm{E}-01( 448) $\\
  493&    $ 2p^{2}(^{3}P)5g  $  & $ ^{2}H_{ 11/2}  $ & 28160983 &          &$2.275\rm{E}-13 $&$                $&    $  6.81\rm{E}-01( 457)$&$  5.57\rm{E}-01( 493) $&$ 4.45\rm{E}-01( 434) $\\
  494&    $ 2p^{2}(^{3}P)5g  $  & $ ^{2}G_{  9/2}  $ & 28161204 &          &$2.239\rm{E}-13 $&$                $&    $ -6.74\rm{E}-01( 456)$&$ -4.10\rm{E}-01( 494) $&$-3.88\rm{E}-01( 501) $\\
  495&    $ 2p^{2}(^{3}P)5g  $  & $ ^{4}G_{  7/2}  $ & 28162218 &          &$2.219\rm{E}-13 $&$                $&    $ -6.76\rm{E}-01( 459)$&$  4.88\rm{E}-01( 495) $&$ 3.00\rm{E}-01( 436) $\\
  496&    $ 2p^{2}(^{3}P)5f  $  & $ ^{4}D_{  5/2}  $ & 28162938 &          &$1.312\rm{E}-13 $&$                $&    $ -6.54\rm{E}-01( 458)$&$  4.23\rm{E}-01( 431) $&$ 4.22\rm{E}-01( 496) $\\
  497&    $ 2p^{2}(^{3}P)5f  $  & $ ^{2}D_{  3/2}  $ & 28163288 &          &$1.284\rm{E}-13 $&$                $&    $ -6.95\rm{E}-01( 463)$&$  5.57\rm{E}-01( 497) $&$-4.40\rm{E}-01( 489) $\\
  498&    $ 2p^{2}(^{3}P)5g  $  & $ ^{4}H_{ 13/2}  $ & 28163377 &          &$2.280\rm{E}-13 $&$                $&    $ -7.20\rm{E}-01( 498)$&$ -6.94\rm{E}-01( 462) $&$                $\\
  499&    $ 2p^{2}(^{3}P)5g  $  & $ ^{4}G_{ 11/2}  $ & 28163490 &          &$2.242\rm{E}-13 $&$                $&    $ -6.77\rm{E}-01( 461)$&$ -5.54\rm{E}-01( 499) $&$-3.49\rm{E}-01( 493) $\\
  500&    $ 2p^{2}(^{3}P)5g  $  & $ ^{4}F_{  5/2}  $ & 28163683 &          &$2.204\rm{E}-13 $&$                $&    $ -6.83\rm{E}-01( 460)$&$  4.98\rm{E}-01( 500) $&$-4.37\rm{E}-01( 433) $\\
  501&    $ 2p^{2}(^{3}P)5g  $  & $ ^{4}G_{  9/2}  $ & 28164550 &          &$2.229\rm{E}-13 $&$                $&    $  6.74\rm{E}-01( 464)$&$ -4.23\rm{E}-01( 501) $&$ 3.92\rm{E}-01( 494) $\\
  502&    $ 2p^{2}(^{3}P)5g  $  & $ ^{4}F_{  3/2}  $ & 28165095 &          &$2.193\rm{E}-13 $&$                $&    $  7.17\rm{E}-01( 502)$&$  6.97\rm{E}-01( 465) $&$ 9.04\rm{E}-03( 207) $\\
  503&    $ 2p^{2}(^{3}P)5g  $  & $ ^{4}F_{  7/2}  $ & 28166050 &          &$2.214\rm{E}-13 $&$                $&    $ -6.80\rm{E}-01( 466)$&$  4.47\rm{E}-01( 503) $&$ 4.05\rm{E}-01( 436) $\\
  504&    $ 2p^{2}(^{3}P)5g  $  & $ ^{2}F_{  5/2}  $ & 28167450 &          &$2.193\rm{E}-13 $&$                $&    $  6.87\rm{E}-01( 467)$&$ -5.90\rm{E}-01( 504) $&$ 4.00\rm{E}-01( 500) $\\
  505&    $ 2p^{2}(^{1}S)5s  $  & $ ^{2}S_{  1/2}  $ & 28282326 &          &$2.886\rm{E}-13 $&$                $&    $  8.94\rm{E}-01( 505)$&$                 $&$                $\\
  506&    $ 2p^{2}(^{1}S)5p  $  & $ ^{2}P_{  1/2}  $ & 28336275 &          &$1.127\rm{E}-13 $&$                $&    $  8.94\rm{E}-01( 506)$&$                 $&$                $\\
  507&    $ 2p^{2}(^{1}S)5p  $  & $ ^{2}P_{  3/2}  $ & 28362468 &          &$1.210\rm{E}-13 $&$                $&    $  8.95\rm{E}-01( 507)$&$                 $&$                $\\
  508&    $ 2p^{2}(^{1}S)5d  $  & $ ^{2}D_{  3/2}  $ & 28408134 &          &$6.165\rm{E}-14 $&$                $&    $  8.94\rm{E}-01( 508)$&$                 $&$                $\\
  509&    $ 2p^{2}(^{1}S)5d  $  & $ ^{2}D_{  5/2}  $ & 28412999 &          &$8.505\rm{E}-14 $&$                $&    $ -8.95\rm{E}-01( 509)$&$                 $&$                $\\
  510&    $ 2p^{2}(^{1}S)5f  $  & $ ^{2}F_{  5/2}  $ & 28434379 &          &$1.301\rm{E}-13 $&$                $&    $ -8.95\rm{E}-01( 510)$&$                 $&$                $\\
  511&    $ 2p^{2}(^{1}S)5f  $  & $ ^{2}F_{  7/2}  $ & 28437990 &          &$1.299\rm{E}-13 $&$                $&    $ -8.95\rm{E}-01( 511)$&$                 $&$                $\\
  512&    $ 2p^{2}(^{1}S)5g  $  & $ ^{2}G_{  7/2}  $ & 28441078 &          &$2.230\rm{E}-13 $&$                $&    $  8.95\rm{E}-01( 512)$&$                 $&$                $\\
  513&    $ 2p^{2}(^{1}S)5g  $  & $ ^{2}G_{  9/2}  $ & 28443499 &          &$2.237\rm{E}-13 $&$                $&    $  8.95\rm{E}-01( 513)$&$                 $&$                $\\

	\hline \\
\end{longtable}

\setlength{\tabcolsep}{0.5\tabcolsep}
\renewcommand{\arraystretch}{1.0}
\setlength{\tabcolsep}{11pt}
\setlength{\abovecaptionskip}{0pt}%
\setlength{\belowcaptionskip}{10pt}%
\footnotesize % we need to squeeze the font size a lot!

\begin{center}
\begin{longtable}{@{\extracolsep\fill}llccccccrrrrrrr@{}}
\caption{Wavelengths ($\lambda$, in \AA), radiative rates ($A$, in s$^{-1}$), oscillator strengths ($f$, dimensionless) and line strengths ($S$, in a.u.) for transitions with a radiative branching ratio larger than 0.1\% among the 513 levels listed in Table~\ref{tab_energy}. See page\
\pageref{tabexp_tr} for Explanation of Tables
\label{tab_tr}}
$i$  & ~~$j$ & ~$\lambda_{\rm{RMBPT}}$ &  $\lambda_{\rm{MCDHF}}$  & Type &  $A_{\rm{MBPT}}$  &  $A^l_{\rm{MCDHF}}$ & $A^v_{\rm{MCDHF}}$   &  BRs~~~~\\
\hline\\
\endfirsthead\\
\caption[]{($continued$)}
$i$  & ~~$j$ & ~$\lambda_{\rm{RMBPT}}$ &  $\lambda_{\rm{MCDHF}}$  & Type &  $A_{\rm{MBPT}}$  &  $A^l_{\rm{MCDHF}}$ & $A^v_{\rm{MCDHF}}$   &  BRs~~~~\\
\hline\\
\endhead
1	&	2	&	$	2.03003\rm{E}+02	$	&	$	2.03025\rm{E}+02	$	&	M1	&	$	1.063\rm{E}+06	$	&	$	1.063\rm{E}+06	$	&	$		$	&	$	1.00\rm{E}+00	$	\\
1	&	3	&	$	1.43320\rm{E}+02	$	&	$	1.43352\rm{E}+02	$	&	E1	&	$	1.240\rm{E}+09	$	&	$	1.238\rm{E}+09	$	&	$	1.293\rm{E}+09	$	&	$	9.95\rm{E}-01	$	\\
2	&	3	&	$	4.87476\rm{E}+02	$	&	$	4.87730\rm{E}+02	$	&	E1	&	$	5.910\rm{E}+06	$	&	$	5.902\rm{E}+06	$	&	$	6.473\rm{E}+06	$	&	$	4.74\rm{E}-03	$	\\
1	&	4	&	$	9.86409\rm{E}+01	$	&	$	9.86686\rm{E}+01	$	&	E1	&	$	4.871\rm{E}+07	$	&	$	4.856\rm{E}+07	$	&	$	4.879\rm{E}+07	$	&	$	4.35\rm{E}-01	$	\\
2	&	4	&	$	1.91874\rm{E}+02	$	&	$	1.91960\rm{E}+02	$	&	E1	&	$	6.281\rm{E}+07	$	&	$	6.270\rm{E}+07	$	&	$	6.927\rm{E}+07	$	&	$	5.60\rm{E}-01	$	\\
3	&	4	&	$	3.16419\rm{E}+02	$	&	$	3.16545\rm{E}+02	$	&	M1	&	$	5.752\rm{E}+05	$	&	$	5.747\rm{E}+05	$	&	$		$	&	$	5.13\rm{E}-03	$	\\
2	&	5	&	$	1.51143\rm{E}+02	$	&	$	1.51178\rm{E}+02	$	&	E1	&	$	9.276\rm{E}+08	$	&	$	9.263\rm{E}+08	$	&	$	9.792\rm{E}+08	$	&	$	1.00\rm{E}+00	$	\\
1	&	6	&	$	6.99589\rm{E}+01	$	&	$	6.99561\rm{E}+01	$	&	E1	&	$	4.745\rm{E}+10	$	&	$	4.747\rm{E}+10	$	&	$	4.759\rm{E}+10	$	&	$	9.85\rm{E}-01	$	\\
2	&	6	&	$	1.06746\rm{E}+02	$	&	$	1.06733\rm{E}+02	$	&	E1	&	$	7.014\rm{E}+08	$	&	$	7.014\rm{E}+08	$	&	$	7.390\rm{E}+08	$	&	$	1.46\rm{E}-02	$	\\
1	&	7	&	$	6.65112\rm{E}+01	$	&	$	6.65078\rm{E}+01	$	&	E1	&	$	9.751\rm{E}+10	$	&	$	9.758\rm{E}+10	$	&	$	9.785\rm{E}+10	$	&	$	9.79\rm{E}-01	$	\\
2	&	7	&	$	9.89215\rm{E}+01	$	&	$	9.89089\rm{E}+01	$	&	E1	&	$	2.088\rm{E}+09	$	&	$	2.090\rm{E}+09	$	&	$	2.170\rm{E}+09	$	&	$	2.10\rm{E}-02	$	\\
2	&	8	&	$	8.48834\rm{E}+01	$	&	$	8.48868\rm{E}+01	$	&	E1	&	$	1.403\rm{E}+10	$	&	$	1.405\rm{E}+10	$	&	$	1.420\rm{E}+10	$	&	$	1.00\rm{E}+00	$	\\
1	&	9	&	$	4.92852\rm{E}+01	$	&	$	4.92817\rm{E}+01	$	&	E1	&	$	7.688\rm{E}+08	$	&	$	7.649\rm{E}+08	$	&	$	7.793\rm{E}+08	$	&	$	9.23\rm{E}-03	$	\\
2	&	9	&	$	6.50870\rm{E}+01	$	&	$	6.50788\rm{E}+01	$	&	E1	&	$	8.256\rm{E}+10	$	&	$	8.264\rm{E}+10	$	&	$	8.261\rm{E}+10	$	&	$	9.91\rm{E}-01	$	\\
1	&	10	&	$	4.90205\rm{E}+01	$	&	$	4.90200\rm{E}+01	$	&	E1	&	$	8.388\rm{E}+09	$	&	$	8.393\rm{E}+09	$	&	$	8.396\rm{E}+09	$	&	$	6.54\rm{E}-02	$	\\
2	&	10	&	$	6.46262\rm{E}+01	$	&	$	6.46231\rm{E}+01	$	&	E1	&	$	1.199\rm{E}+11	$	&	$	1.199\rm{E}+11	$	&	$	1.202\rm{E}+11	$	&	$	9.35\rm{E}-01	$	\\
3	&	11	&	$	6.41698\rm{E}+01	$	&	$	6.41638\rm{E}+01	$	&	E1	&	$	3.407\rm{E}+10	$	&	$	3.409\rm{E}+10	$	&	$	3.404\rm{E}+10	$	&	$	4.22\rm{E}-01	$	\\
4	&	11	&	$	8.04940\rm{E}+01	$	&	$	8.04763\rm{E}+01	$	&	E1	&	$	1.456\rm{E}+10	$	&	$	1.459\rm{E}+10	$	&	$	1.470\rm{E}+10	$	&	$	1.80\rm{E}-01	$	\\
5	&	11	&	$	9.07543\rm{E}+01	$	&	$	9.07383\rm{E}+01	$	&	E1	&	$	2.628\rm{E}+10	$	&	$	2.631\rm{E}+10	$	&	$	2.654\rm{E}+10	$	&	$	3.26\rm{E}-01	$	\\
6	&	11	&	$	1.20964\rm{E}+02	$	&	$	1.20974\rm{E}+02	$	&	E1	&	$	2.677\rm{E}+09	$	&	$	2.676\rm{E}+09	$	&	$	2.735\rm{E}+09	$	&	$	3.32\rm{E}-02	$	\\
7	&	11	&	$	1.32873\rm{E}+02	$	&	$	1.32888\rm{E}+02	$	&	E1	&	$	3.000\rm{E}+09	$	&	$	2.999\rm{E}+09	$	&	$	3.062\rm{E}+09	$	&	$	3.72\rm{E}-02	$	\\
8	&	11	&	$	1.70819\rm{E}+02	$	&	$	1.70793\rm{E}+02	$	&	E1	&	$	8.741\rm{E}+07	$	&	$	8.754\rm{E}+07	$	&	$	8.804\rm{E}+07	$	&	$	1.08\rm{E}-03	$	\\
3	&	12	&	$	5.16422\rm{E}+01	$	&	$	5.16399\rm{E}+01	$	&	E1	&	$	2.788\rm{E}+09	$	&	$	2.783\rm{E}+09	$	&	$	2.788\rm{E}+09	$	&	$	3.10\rm{E}-02	$	\\
4	&	12	&	$	6.17145\rm{E}+01	$	&	$	6.17064\rm{E}+01	$	&	E1	&	$	3.633\rm{E}+10	$	&	$	3.633\rm{E}+10	$	&	$	3.621\rm{E}+10	$	&	$	4.04\rm{E}-01	$	\\
5	&	12	&	$	6.75716\rm{E}+01	$	&	$	6.75654\rm{E}+01	$	&	E1	&	$	6.538\rm{E}+09	$	&	$	6.534\rm{E}+09	$	&	$	6.542\rm{E}+09	$	&	$	7.28\rm{E}-02	$	\\
6	&	12	&	$	8.30060\rm{E}+01	$	&	$	8.30149\rm{E}+01	$	&	E1	&	$	1.035\rm{E}+10	$	&	$	1.037\rm{E}+10	$	&	$	1.043\rm{E}+10	$	&	$	1.15\rm{E}-01	$	\\
7	&	12	&	$	8.84458\rm{E}+01	$	&	$	8.84573\rm{E}+01	$	&	E1	&	$	2.365\rm{E}+10	$	&	$	2.367\rm{E}+10	$	&	$	2.378\rm{E}+10	$	&	$	2.63\rm{E}-01	$	\\
8	&	12	&	$	1.03794\rm{E}+02	$	&	$	1.03790\rm{E}+02	$	&	E1	&	$	9.725\rm{E}+09	$	&	$	9.731\rm{E}+09	$	&	$	9.889\rm{E}+09	$	&	$	1.08\rm{E}-01	$	\\
9	&	12	&	$	1.65253\rm{E}+02	$	&	$	1.65311\rm{E}+02	$	&	E1	&	$	1.600\rm{E}+08	$	&	$	1.600\rm{E}+08	$	&	$	1.615\rm{E}+08	$	&	$	1.78\rm{E}-03	$	\\
10	&	12	&	$	1.68300\rm{E}+02	$	&	$	1.68326\rm{E}+02	$	&	E1	&	$	2.652\rm{E}+08	$	&	$	2.649\rm{E}+08	$	&	$	2.777\rm{E}+08	$	&	$	2.95\rm{E}-03	$	\\
4	&	13	&	$	5.81983\rm{E}+01	$	&	$	5.81877\rm{E}+01	$	&	E1	&	$	4.641\rm{E}+08	$	&	$	4.647\rm{E}+08	$	&	$	4.577\rm{E}+08	$	&	$	6.64\rm{E}-03	$	\\
5	&	13	&	$	6.33789\rm{E}+01	$	&	$	6.33695\rm{E}+01	$	&	E1	&	$	2.570\rm{E}+10	$	&	$	2.570\rm{E}+10	$	&	$	2.558\rm{E}+10	$	&	$	3.67\rm{E}-01	$	\\
6	&	13	&	$	7.67677\rm{E}+01	$	&	$	7.67694\rm{E}+01	$	&	E1	&	$	2.150\rm{E}+10	$	&	$	2.151\rm{E}+10	$	&	$	2.151\rm{E}+10	$	&	$	3.07\rm{E}-01	$	\\
8	&	13	&	$	9.42195\rm{E}+01	$	&	$	9.42082\rm{E}+01	$	&	E1	&	$	1.759\rm{E}+10	$	&	$	1.762\rm{E}+10	$	&	$	1.782\rm{E}+10	$	&	$	2.52\rm{E}-01	$	\\
10	&	13	&	$	1.44492\rm{E}+02	$	&	$	1.44491\rm{E}+02	$	&	E1	&	$	4.686\rm{E}+09	$	&	$	4.690\rm{E}+09	$	&	$	4.824\rm{E}+09	$	&	$	6.70\rm{E}-02	$	\\
3	&	14	&	$	4.47460\rm{E}+01	$	&	$	4.47391\rm{E}+01	$	&	E1	&	$	7.662\rm{E}+08	$	&	$	7.654\rm{E}+08	$	&	$	7.628\rm{E}+08	$	&	$	6.16\rm{E}-03	$	\\
4	&	14	&	$	5.21159\rm{E}+01	$	&	$	5.21031\rm{E}+01	$	&	E1	&	$	5.304\rm{E}+08	$	&	$	5.299\rm{E}+08	$	&	$	5.280\rm{E}+08	$	&	$	4.26\rm{E}-03	$	\\
6	&	14	&	$	6.65263\rm{E}+01	$	&	$	6.65204\rm{E}+01	$	&	E1	&	$	8.572\rm{E}+10	$	&	$	8.583\rm{E}+10	$	&	$	8.556\rm{E}+10	$	&	$	6.89\rm{E}-01	$	\\
7	&	14	&	$	6.99756\rm{E}+01	$	&	$	6.99701\rm{E}+01	$	&	E1	&	$	2.097\rm{E}+10	$	&	$	2.100\rm{E}+10	$	&	$	2.086\rm{E}+10	$	&	$	1.69\rm{E}-01	$	\\
9	&	14	&	$	1.10672\rm{E}+02	$	&	$	1.10667\rm{E}+02	$	&	E1	&	$	1.534\rm{E}+10	$	&	$	1.535\rm{E}+10	$	&	$	1.563\rm{E}+10	$	&	$	1.23\rm{E}-01	$	\\
10	&	14	&	$	1.12031\rm{E}+02	$	&	$	1.12010\rm{E}+02	$	&	E1	&	$	1.026\rm{E}+09	$	&	$	1.028\rm{E}+09	$	&	$	1.024\rm{E}+09	$	&	$	8.25\rm{E}-03	$	\\
4	&	15	&	$	4.35728\rm{E}+01	$	&	$	4.35664\rm{E}+01	$	&	E1	&	$	1.104\rm{E}+09	$	&	$	1.103\rm{E}+09	$	&	$	1.102\rm{E}+09	$	&	$	8.23\rm{E}-03	$	\\
6	&	15	&	$	5.32091\rm{E}+01	$	&	$	5.32092\rm{E}+01	$	&	E1	&	$	7.832\rm{E}+09	$	&	$	7.835\rm{E}+09	$	&	$	7.827\rm{E}+09	$	&	$	5.84\rm{E}-02	$	\\
7	&	15	&	$	5.53930\rm{E}+01	$	&	$	5.53937\rm{E}+01	$	&	E1	&	$	4.056\rm{E}+09	$	&	$	4.059\rm{E}+09	$	&	$	4.056\rm{E}+09	$	&	$	3.02\rm{E}-02	$	\\
8	&	15	&	$	6.10464\rm{E}+01	$	&	$	6.10408\rm{E}+01	$	&	E1	&	$	3.477\rm{E}+10	$	&	$	3.481\rm{E}+10	$	&	$	3.463\rm{E}+10	$	&	$	2.59\rm{E}-01	$	\\
9	&	15	&	$	7.81384\rm{E}+01	$	&	$	7.81439\rm{E}+01	$	&	E1	&	$	1.200\rm{E}+10	$	&	$	1.200\rm{E}+10	$	&	$	1.204\rm{E}+10	$	&	$	8.95\rm{E}-02	$	\\
10	&	15	&	$	7.88131\rm{E}+01	$	&	$	7.88112\rm{E}+01	$	&	E1	&	$	7.430\rm{E}+10	$	&	$	7.438\rm{E}+10	$	&	$	7.436\rm{E}+10	$	&	$	5.54\rm{E}-01	$	\\
$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	&	$\cdots$	\\
\hline
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rrccccccccccccccl@{}}
\caption{Transition energies $\Delta E$ (cm$^{-1}$), total transition rates $A$(s$^{-1}$) of E1, M1, E2, M2, E3 transitions and effective collision strengths $\textit{$\Upsilon$}$ at $T_{e} = 5.12\times10^{5}, 1.02\times10^{6}, 2.05 \times10^{6}, 5.12 \times10^{6}, 1.02 \times10^{7}, \cdots , 2.05 \times10^{9}$ K. See page\
\pageref{tabexp_collisionstrengths} for Explanation of Tables
\label{tab_collisionstrengths} }
$i$ &$g_{i}$  & $j$ &$g_{j}$  & $\Delta E$   & $A_{ji}$   & \multicolumn{7}{c}{$\Upsilon$ / $T_{e}$}   \\
\cline{7-13}\noalign{\vskip7pt}
	&  &   &   &   &   & 5.12$\times10^{5}$  & 1.02$\times10^{6}$ & 2.05$\times10^{6}$  & 5.12$\times10^{6}$ & 1.02$\times10^{7}$ &$\cdots$  & 2.05$\times10^{9}$  \\
\hline\\
\endfirsthead\\
\caption[]{($continued$)}
$i$ &$g_{i}$  & $j$ &$g_{j}$  & $\Delta E$   & $A_{ji}$   & \multicolumn{7}{c}{$\Upsilon$ / $T_{e}$}   \\
\cline{7-13}\noalign{\vskip7pt}
	&  &   &   &   &   & 5.12$\times10^{5}$  & 1.02$\times10^{6}$ & 2.05$\times10^{6}$  & 5.12$\times10^{6}$ & 1.02$\times10^{7}$ &$\cdots$  & 2.05$\times10^{9}$  \\
\hline\\
\endhead																																											
1	&	2	&	2	&	4	&	$	4.92604\rm{E}+05	$	&	$	1.06\rm{E}+06	$	&	$	3.33\rm{E}-02	$	&	$	3.06\rm{E}-02	$	&	$	2.74\rm{E}-02	$	&	$	2.61\rm{E}-02	$	&	$	2.41\rm{E}-02	$	&	$	\cdots	$	&	$	1.47\rm{E}-02	$	\\
1	&	2	&	3	&	2	&	$	6.97742\rm{E}+05	$	&	$	1.24\rm{E}+09	$	&	$	2.47\rm{E}-02	$	&	$	2.38\rm{E}-02	$	&	$	2.37\rm{E}-02	$	&	$	2.54\rm{E}-02	$	&	$	2.71\rm{E}-02	$	&	$	\cdots	$	&	$	1.01\rm{E}-01	$	\\
1	&	2	&	4	&	4	&	$	1.01378\rm{E}+06	$	&	$	4.87\rm{E}+07	$	&	$	6.90\rm{E}-03	$	&	$	5.46\rm{E}-03	$	&	$	4.93\rm{E}-03	$	&	$	5.46\rm{E}-03	$	&	$	5.31\rm{E}-03	$	&	$	\cdots	$	&	$	2.46\rm{E}-03	$	\\
1	&	2	&	5	&	6	&	$	1.15423\rm{E}+06	$	&	$	2.88\rm{E}+02	$	&	$	6.41\rm{E}-03	$	&	$	5.28\rm{E}-03	$	&	$	5.18\rm{E}-03	$	&	$	6.25\rm{E}-03	$	&	$	6.13\rm{E}-03	$	&	$	\cdots	$	&	$	1.33\rm{E}-04	$	\\
1	&	2	&	6	&	4	&	$	1.42941\rm{E}+06	$	&	$	4.75\rm{E}+10	$	&	$	1.49\rm{E}-01	$	&	$	1.51\rm{E}-01	$	&	$	1.55\rm{E}-01	$	&	$	1.66\rm{E}-01	$	&	$	1.78\rm{E}-01	$	&	$	\cdots	$	&	$	7.92\rm{E}-01	$	\\
1	&	2	&	7	&	2	&	$	1.50351\rm{E}+06	$	&	$	9.75\rm{E}+10	$	&	$	1.30\rm{E}-01	$	&	$	1.31\rm{E}-01	$	&	$	1.34\rm{E}-01	$	&	$	1.43\rm{E}-01	$	&	$	1.54\rm{E}-01	$	&	$	\cdots	$	&	$	6.95\rm{E}-01	$	\\
1	&	2	&	8	&	6	&	$	1.67069\rm{E}+06	$	&	$	2.85\rm{E}+02	$	&	$	8.38\rm{E}-04	$	&	$	7.53\rm{E}-04	$	&	$	8.34\rm{E}-04	$	&	$	1.06\rm{E}-03	$	&	$	1.02\rm{E}-03	$	&	$	\cdots	$	&	$	2.30\rm{E}-05	$	\\
1	&	2	&	9	&	2	&	$	2.02901\rm{E}+06	$	&	$	7.69\rm{E}+08	$	&	$	4.83\rm{E}-04	$	&	$	4.79\rm{E}-04	$	&	$	5.27\rm{E}-04	$	&	$	6.28\rm{E}-04	$	&	$	6.61\rm{E}-04	$	&	$	\cdots	$	&	$	2.03\rm{E}-03	$	\\
1	&	2	&	10	&	4	&	$	2.03996\rm{E}+06	$	&	$	8.39\rm{E}+09	$	&	$	8.56\rm{E}-03	$	&	$	8.65\rm{E}-03	$	&	$	8.91\rm{E}-03	$	&	$	9.55\rm{E}-03	$	&	$	1.02\rm{E}-02	$	&	$	\cdots	$	&	$	4.53\rm{E}-02	$	\\
1	&	2	&	11	&	4	&	$	2.25611\rm{E}+06	$	&	$	2.01\rm{E}+05	$	&	$	2.97\rm{E}-04	$	&	$	2.93\rm{E}-04	$	&	$	3.28\rm{E}-04	$	&	$	4.07\rm{E}-04	$	&	$	4.17\rm{E}-04	$	&	$	\cdots	$	&	$	5.04\rm{E}-04	$	\\
1	&	2	&	12	&	4	&	$	2.63414\rm{E}+06	$	&	$	6.88\rm{E}+04	$	&	$	1.64\rm{E}-04	$	&	$	1.66\rm{E}-04	$	&	$	1.88\rm{E}-04	$	&	$	2.27\rm{E}-04	$	&	$	2.35\rm{E}-04	$	&	$	\cdots	$	&	$	4.23\rm{E}-04	$	\\
1	&	2	&	13	&	6	&	$	2.73204\rm{E}+06	$	&	$	3.33\rm{E}+04	$	&	$	1.47\rm{E}-04	$	&	$	1.50\rm{E}-04	$	&	$	1.79\rm{E}-04	$	&	$	2.25\rm{E}-04	$	&	$	2.28\rm{E}-04	$	&	$	\cdots	$	&	$	3.05\rm{E}-04	$	\\
1	&	2	&	14	&	2	&	$	2.93258\rm{E}+06	$	&	$	9.49\rm{E}-01	$	&	$	1.45\rm{E}-04	$	&	$	1.49\rm{E}-04	$	&	$	1.68\rm{E}-04	$	&	$	2.04\rm{E}-04	$	&	$	2.09\rm{E}-04	$	&	$	\cdots	$	&	$	2.14\rm{E}-04	$	\\
1	&	2	&	15	&	4	&	$	3.30879\rm{E}+06	$	&	$	6.15\rm{E}+03	$	&	$	3.94\rm{E}-06	$	&	$	6.27\rm{E}-06	$	&	$	1.38\rm{E}-05	$	&	$	2.27\rm{E}-05	$	&	$	2.18\rm{E}-05	$	&	$	\cdots	$	&	$	4.43\rm{E}-06	$	\\
1	&	2	&	16	&	2	&	$	1.69331\rm{E}+07	$	&	$	3.49\rm{E}+12	$	&	$	3.40\rm{E}-03	$	&	$	2.42\rm{E}-03	$	&	$	1.83\rm{E}-03	$	&	$	1.33\rm{E}-03	$	&	$	1.06\rm{E}-03	$	&	$	\cdots	$	&	$	6.65\rm{E}-03	$	\\
1	&	2	&	17	&	2	&	$	1.72028\rm{E}+07	$	&	$	6.56\rm{E}+05	$	&	$	6.02\rm{E}-03	$	&	$	6.16\rm{E}-03	$	&	$	6.38\rm{E}-03	$	&	$	6.38\rm{E}-03	$	&	$	6.16\rm{E}-03	$	&	$	\cdots	$	&	$	1.02\rm{E}-02	$	\\
1	&	2	&	18	&	4	&	$	1.73407\rm{E}+07	$	&	$	1.71\rm{E}+10	$	&	$	2.89\rm{E}-03	$	&	$	3.18\rm{E}-03	$	&	$	3.43\rm{E}-03	$	&	$	3.26\rm{E}-03	$	&	$	2.84\rm{E}-03	$	&	$	\cdots	$	&	$	3.42\rm{E}-03	$	\\
1	&	2	&	19	&	2	&	$	1.74641\rm{E}+07	$	&	$	2.78\rm{E}+06	$	&	$	1.32\rm{E}-03	$	&	$	1.29\rm{E}-03	$	&	$	1.32\rm{E}-03	$	&	$	1.29\rm{E}-03	$	&	$	1.19\rm{E}-03	$	&	$	\cdots	$	&	$	1.59\rm{E}-03	$	\\
1	&	2	&	20	&	4	&	$	1.75472\rm{E}+07	$	&	$	9.66\rm{E}+08	$	&	$	1.03\rm{E}-03	$	&	$	1.02\rm{E}-03	$	&	$	1.05\rm{E}-03	$	&	$	9.31\rm{E}-04	$	&	$	7.40\rm{E}-04	$	&	$	\cdots	$	&	$	1.94\rm{E}-04	$	\\
1	&	2	&	21	&	4	&	$	1.75790\rm{E}+07	$	&	$	7.20\rm{E}+13	$	&	$	2.50\rm{E}-02	$	&	$	2.58\rm{E}-02	$	&	$	2.68\rm{E}-02	$	&	$	2.82\rm{E}-02	$	&	$	3.03\rm{E}-02	$	&	$	\cdots	$	&	$	2.82\rm{E}-01	$	\\
1	&	2	&	22	&	6	&	$	1.76219\rm{E}+07	$	&	$	9.41\rm{E}+07	$	&	$	4.69\rm{E}-03	$	&	$	5.29\rm{E}-03	$	&	$	5.63\rm{E}-03	$	&	$	5.16\rm{E}-03	$	&	$	4.35\rm{E}-03	$	&	$	\cdots	$	&	$	3.22\rm{E}-03	$	\\
1	&	2	&	23	&	2	&	$	1.76356\rm{E}+07	$	&	$	5.21\rm{E}+03	$	&	$	1.57\rm{E}-02	$	&	$	1.59\rm{E}-02	$	&	$	1.62\rm{E}-02	$	&	$	1.66\rm{E}-02	$	&	$	1.69\rm{E}-02	$	&	$	\cdots	$	&	$	3.70\rm{E}-02	$	\\
1	&	2	&	24	&	2	&	$	1.76961\rm{E}+07	$	&	$	7.14\rm{E}+12	$	&	$	7.73\rm{E}-04	$	&	$	8.16\rm{E}-04	$	&	$	8.81\rm{E}-04	$	&	$	9.22\rm{E}-04	$	&	$	9.48\rm{E}-04	$	&	$	\cdots	$	&	$	1.15\rm{E}-02	$	\\
1	&	2	&	25	&	4	&	$	1.77709\rm{E}+07	$	&	$	6.05\rm{E}+12	$	&	$	1.11\rm{E}-03	$	&	$	1.23\rm{E}-03	$	&	$	1.37\rm{E}-03	$	&	$	1.42\rm{E}-03	$	&	$	1.43\rm{E}-03	$	&	$	\cdots	$	&	$	1.87\rm{E}-02	$	\\
1	&	2	&	26	&	4	&	$	1.78869\rm{E}+07	$	&	$	1.06\rm{E}+13	$	&	$	1.62\rm{E}-03	$	&	$	1.79\rm{E}-03	$	&	$	1.97\rm{E}-03	$	&	$	2.10\rm{E}-03	$	&	$	2.23\rm{E}-03	$	&	$	\cdots	$	&	$	3.26\rm{E}-02	$	\\
1	&	2	&	27	&	2	&	$	1.78908\rm{E}+07	$	&	$	9.50\rm{E}+12	$	&	$	7.76\rm{E}-04	$	&	$	8.45\rm{E}-04	$	&	$	9.20\rm{E}-04	$	&	$	9.84\rm{E}-04	$	&	$	1.06\rm{E}-03	$	&	$	\cdots	$	&	$	1.59\rm{E}-02	$	\\
1	&	2	&	28	&	6	&	$	1.79455\rm{E}+07	$	&	$	3.24\rm{E}+07	$	&	$	4.53\rm{E}-05	$	&	$	4.78\rm{E}-05	$	&	$	5.05\rm{E}-05	$	&	$	4.55\rm{E}-05	$	&	$	3.71\rm{E}-05	$	&	$	\cdots	$	&	$	1.23\rm{E}-05	$	\\
1	&	2	&	29	&	2	&	$	1.79467\rm{E}+07	$	&	$	2.76\rm{E}+13	$	&	$	1.56\rm{E}-03	$	&	$	1.65\rm{E}-03	$	&	$	1.78\rm{E}-03	$	&	$	1.99\rm{E}-03	$	&	$	2.30\rm{E}-03	$	&	$	\cdots	$	&	$	4.16\rm{E}-02	$	\\
1	&	2	&	30	&	6	&	$	1.79548\rm{E}+07	$	&	$	5.36\rm{E}+07	$	&	$	8.07\rm{E}-04	$	&	$	9.97\rm{E}-04	$	&	$	1.14\rm{E}-03	$	&	$	1.06\rm{E}-03	$	&	$	8.48\rm{E}-04	$	&	$	\cdots	$	&	$	2.33\rm{E}-05	$	\\
1	&	2	&	31	&	4	&	$	1.79895\rm{E}+07	$	&	$	2.42\rm{E}+13	$	&	$	2.73\rm{E}-03	$	&	$	2.95\rm{E}-03	$	&	$	3.21\rm{E}-03	$	&	$	3.58\rm{E}-03	$	&	$	4.09\rm{E}-03	$	&	$	\cdots	$	&	$	7.52\rm{E}-02	$	\\
1	&	2	&	32	&	4	&	$	1.80477\rm{E}+07	$	&	$	1.30\rm{E}+07	$	&	$	1.66\rm{E}-04	$	&	$	1.78\rm{E}-04	$	&	$	1.82\rm{E}-04	$	&	$	1.64\rm{E}-04	$	&	$	1.38\rm{E}-04	$	&	$	\cdots	$	&	$	9.44\rm{E}-05	$	\\
1	&	2	&	33	&	4	&	$	1.80513\rm{E}+07	$	&	$	7.39\rm{E}+09	$	&	$	1.35\rm{E}-03	$	&	$	1.47\rm{E}-03	$	&	$	1.54\rm{E}-03	$	&	$	1.46\rm{E}-03	$	&	$	1.31\rm{E}-03	$	&	$	\cdots	$	&	$	1.68\rm{E}-03	$	\\
1	&	2	&	34	&	6	&	$	1.81093\rm{E}+07	$	&	$	1.44\rm{E}+09	$	&	$	1.77\rm{E}-03	$	&	$	1.94\rm{E}-03	$	&	$	2.03\rm{E}-03	$	&	$	1.87\rm{E}-03	$	&	$	1.57\rm{E}-03	$	&	$	\cdots	$	&	$	4.64\rm{E}-04	$	\\
1	&	2	&	35	&	6	&	$	1.81664\rm{E}+07	$	&	$	2.79\rm{E}+10	$	&	$	3.22\rm{E}-03	$	&	$	3.43\rm{E}-03	$	&	$	3.59\rm{E}-03	$	&	$	3.58\rm{E}-03	$	&	$	3.50\rm{E}-03	$	&	$	\cdots	$	&	$	9.40\rm{E}-03	$	\\
1	&	2	&	36	&	4	&	$	1.81925\rm{E}+07	$	&	$	7.50\rm{E}+07	$	&	$	1.05\rm{E}-03	$	&	$	1.15\rm{E}-03	$	&	$	1.20\rm{E}-03	$	&	$	1.09\rm{E}-03	$	&	$	9.10\rm{E}-04	$	&	$	\cdots	$	&	$	2.91\rm{E}-05	$	\\
1	&	2	&	37	&	2	&	$	1.81967\rm{E}+07	$	&	$	2.46\rm{E}+05	$	&	$	5.07\rm{E}-04	$	&	$	5.50\rm{E}-04	$	&	$	5.72\rm{E}-04	$	&	$	5.22\rm{E}-04	$	&	$	4.34\rm{E}-04	$	&	$	\cdots	$	&	$	1.08\rm{E}-05	$	\\
1	&	2	&	38	&	8	&	$	1.82004\rm{E}+07	$	&	$	2.71\rm{E}+05	$	&	$	2.08\rm{E}-03	$	&	$	2.32\rm{E}-03	$	&	$	2.44\rm{E}-03	$	&	$	2.22\rm{E}-03	$	&	$	1.83\rm{E}-03	$	&	$	\cdots	$	&	$	4.09\rm{E}-05	$	\\
1	&	2	&	39	&	4	&	$	1.82488\rm{E}+07	$	&	$	1.16\rm{E}+11	$	&	$	2.33\rm{E}-05	$	&	$	2.51\rm{E}-05	$	&	$	2.62\rm{E}-05	$	&	$	2.59\rm{E}-05	$	&	$	2.61\rm{E}-05	$	&	$	\cdots	$	&	$	3.56\rm{E}-04	$	\\
1	&	2	&	40	&	6	&	$	1.82703\rm{E}+07	$	&	$	1.77\rm{E}+06	$	&	$	3.81\rm{E}-05	$	&	$	4.50\rm{E}-05	$	&	$	4.74\rm{E}-05	$	&	$	4.11\rm{E}-05	$	&	$	3.22\rm{E}-05	$	&	$	\cdots	$	&	$	6.64\rm{E}-07	$	\\
1	&	2	&	41	&	4	&	$	1.82723\rm{E}+07	$	&	$	1.34\rm{E}+11	$	&	$	6.04\rm{E}-03	$	&	$	6.25\rm{E}-03	$	&	$	6.50\rm{E}-03	$	&	$	6.92\rm{E}-03	$	&	$	7.49\rm{E}-03	$	&	$	\cdots	$	&	$	3.08\rm{E}-02	$	\\
1	&	2	&	42	&	6	&	$	1.82882\rm{E}+07	$	&	$	1.28\rm{E}+11	$	&	$	8.92\rm{E}-03	$	&	$	9.27\rm{E}-03	$	&	$	9.64\rm{E}-03	$	&	$	1.02\rm{E}-02	$	&	$	1.10\rm{E}-02	$	&	$	\cdots	$	&	$	4.44\rm{E}-02	$	\\
1	&	2	&	43	&	8	&	$	1.83323\rm{E}+07	$	&	$	6.33\rm{E}-01	$	&	$	5.15\rm{E}-06	$	&	$	5.00\rm{E}-06	$	&	$	4.65\rm{E}-06	$	&	$	3.25\rm{E}-06	$	&	$	2.08\rm{E}-06	$	&	$	\cdots	$	&	$	1.56\rm{E}-08	$	\\
1	&	2	&	44	&	2	&	$	1.83345\rm{E}+07	$	&	$	9.92\rm{E}+04	$	&	$	5.18\rm{E}-04	$	&	$	5.17\rm{E}-04	$	&	$	5.24\rm{E}-04	$	&	$	5.33\rm{E}-04	$	&	$	5.39\rm{E}-04	$	&	$	\cdots	$	&	$	1.18\rm{E}-03	$	\\
1	&	2	&	46	&	4	&	$	1.83586\rm{E}+07	$	&	$	2.58\rm{E}+11	$	&	$	3.00\rm{E}-05	$	&	$	3.09\rm{E}-05	$	&	$	3.23\rm{E}-05	$	&	$	3.51\rm{E}-05	$	&	$	4.04\rm{E}-05	$	&	$	\cdots	$	&	$	8.18\rm{E}-04	$	\\
1	&	2	&	45	&	4	&	$	1.83511\rm{E}+07	$	&	$	6.59\rm{E}+09	$	&	$	3.54\rm{E}-04	$	&	$	3.64\rm{E}-04	$	&	$	3.79\rm{E}-04	$	&	$	3.91\rm{E}-04	$	&	$	4.03\rm{E}-04	$	&	$	\cdots	$	&	$	1.43\rm{E}-03	$	\\
1	&	2	&	47	&	6	&	$	1.84316\rm{E}+07	$	&	$	1.15\rm{E}+04	$	&	$	6.90\rm{E}-06	$	&	$	6.60\rm{E}-06	$	&	$	6.27\rm{E}-06	$	&	$	4.60\rm{E}-06	$	&	$	3.07\rm{E}-06	$	&	$	\cdots	$	&	$	7.80\rm{E}-07	$	\\
1	&	2	&	48	&	2	&	$	1.84472\rm{E}+07	$	&	$	6.99\rm{E}+11	$	&	$	3.80\rm{E}-05	$	&	$	3.95\rm{E}-05	$	&	$	4.20\rm{E}-05	$	&	$	4.73\rm{E}-05	$	&	$	5.59\rm{E}-05	$	&	$	\cdots	$	&	$	1.22\rm{E}-03	$	\\
1	&	2	&	49	&	2	&	$	1.84727\rm{E}+07	$	&	$	1.33\rm{E}+12	$	&	$	8.69\rm{E}-05	$	&	$	8.99\rm{E}-05	$	&	$	9.41\rm{E}-05	$	&	$	1.01\rm{E}-04	$	&	$	1.11\rm{E}-04	$	&	$	\cdots	$	&	$	1.75\rm{E}-03	$	\\
1	&	2	&	50	&	10	&	$	1.85671\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	9.92\rm{E}-06	$	&	$	8.77\rm{E}-06	$	&	$	7.11\rm{E}-06	$	&	$	4.46\rm{E}-06	$	&	$	2.73\rm{E}-06	$	&	$	\cdots	$	&	$	1.82\rm{E}-08	$	\\
1	&	2	&	51	&	8	&	$	1.85908\rm{E}+07	$	&	$	4.29\rm{E}+03	$	&	$	3.36\rm{E}-05	$	&	$	3.64\rm{E}-05	$	&	$	3.62\rm{E}-05	$	&	$	3.07\rm{E}-05	$	&	$	2.44\rm{E}-05	$	&	$	\cdots	$	&	$	5.15\rm{E}-07	$	\\
1	&	2	&	52	&	6	&	$	1.85911\rm{E}+07	$	&	$	8.90\rm{E}+08	$	&	$	6.68\rm{E}-05	$	&	$	6.98\rm{E}-05	$	&	$	7.19\rm{E}-05	$	&	$	7.36\rm{E}-05	$	&	$	7.66\rm{E}-05	$	&	$	\cdots	$	&	$	2.86\rm{E}-04	$	\\
1	&	2	&	54	&	4	&	$	1.86067\rm{E}+07	$	&	$	4.73\rm{E}+08	$	&	$	2.29\rm{E}-05	$	&	$	2.44\rm{E}-05	$	&	$	2.54\rm{E}-05	$	&	$	2.56\rm{E}-05	$	&	$	2.62\rm{E}-05	$	&	$	\cdots	$	&	$	9.59\rm{E}-05	$	\\
1	&	2	&	55	&	2	&	$	1.86135\rm{E}+07	$	&	$	1.10\rm{E}+03	$	&	$	1.89\rm{E}-06	$	&	$	2.53\rm{E}-06	$	&	$	2.78\rm{E}-06	$	&	$	2.20\rm{E}-06	$	&	$	1.53\rm{E}-06	$	&	$	\cdots	$	&	$	1.26\rm{E}-07	$	\\
1	&	2	&	53	&	2	&	$	1.86067\rm{E}+07	$	&	$	1.21\rm{E}+12	$	&	$	6.67\rm{E}-05	$	&	$	7.14\rm{E}-05	$	&	$	7.73\rm{E}-05	$	&	$	8.34\rm{E}-05	$	&	$	9.15\rm{E}-05	$	&	$	\cdots	$	&	$	1.68\rm{E}-03	$	\\
1	&	2	&	56	&	4	&	$	1.86139\rm{E}+07	$	&	$	2.75\rm{E}+09	$	&	$	7.16\rm{E}-05	$	&	$	7.59\rm{E}-05	$	&	$	7.98\rm{E}-05	$	&	$	7.26\rm{E}-05	$	&	$	5.95\rm{E}-05	$	&	$	\cdots	$	&	$	3.41\rm{E}-05	$	\\
1	&	2	&	57	&	6	&	$	1.86594\rm{E}+07	$	&	$	1.77\rm{E}+09	$	&	$	1.21\rm{E}-04	$	&	$	1.25\rm{E}-04	$	&	$	1.29\rm{E}-04	$	&	$	1.36\rm{E}-04	$	&	$	1.46\rm{E}-04	$	&	$	\cdots	$	&	$	6.04\rm{E}-04	$	\\
1	&	2	&	58	&	2	&	$	1.86701\rm{E}+07	$	&	$	7.39\rm{E}+04	$	&	$	4.51\rm{E}-05	$	&	$	4.54\rm{E}-05	$	&	$	4.62\rm{E}-05	$	&	$	4.30\rm{E}-05	$	&	$	3.75\rm{E}-05	$	&	$	\cdots	$	&	$	2.83\rm{E}-05	$	\\
1	&	2	&	59	&	4	&	$	1.86990\rm{E}+07	$	&	$	5.38\rm{E}+09	$	&	$	2.31\rm{E}-04	$	&	$	2.38\rm{E}-04	$	&	$	2.45\rm{E}-04	$	&	$	2.59\rm{E}-04	$	&	$	2.79\rm{E}-04	$	&	$	\cdots	$	&	$	1.15\rm{E}-03	$	\\
1	&	2	&	60	&	6	&	$	1.87161\rm{E}+07	$	&	$	4.36\rm{E}+06	$	&	$	9.95\rm{E}-05	$	&	$	1.05\rm{E}-04	$	&	$	1.11\rm{E}-04	$	&	$	1.00\rm{E}-04	$	&	$	8.18\rm{E}-05	$	&	$	\cdots	$	&	$	8.99\rm{E}-06	$	\\
1	&	2	&	61	&	8	&	$	1.87408\rm{E}+07	$	&	$	3.85\rm{E}+03	$	&	$	3.62\rm{E}-05	$	&	$	4.12\rm{E}-05	$	&	$	4.12\rm{E}-05	$	&	$	3.42\rm{E}-05	$	&	$	2.65\rm{E}-05	$	&	$	\cdots	$	&	$	6.81\rm{E}-07	$	\\
1	&	2	&	62	&	4	&	$	1.87481\rm{E}+07	$	&	$	5.55\rm{E}+11	$	&	$	5.99\rm{E}-05	$	&	$	7.00\rm{E}-05	$	&	$	7.96\rm{E}-05	$	&	$	8.28\rm{E}-05	$	&	$	8.44\rm{E}-05	$	&	$	\cdots	$	&	$	1.43\rm{E}-03	$	\\
1	&	2	&	63	&	2	&	$	1.87780\rm{E}+07	$	&	$	3.60\rm{E}+02	$	&	$	1.21\rm{E}-05	$	&	$	1.36\rm{E}-05	$	&	$	1.38\rm{E}-05	$	&	$	1.13\rm{E}-05	$	&	$	8.61\rm{E}-06	$	&	$	\cdots	$	&	$	9.41\rm{E}-07	$	\\
1	&	2	&	64	&	2	&	$	1.88001\rm{E}+07	$	&	$	1.19\rm{E}+12	$	&	$	1.02\rm{E}-04	$	&	$	1.04\rm{E}-04	$	&	$	1.08\rm{E}-04	$	&	$	1.12\rm{E}-04	$	&	$	1.18\rm{E}-04	$	&	$	\cdots	$	&	$	1.56\rm{E}-03	$	\\
1	&	2	&	65	&	4	&	$	1.88416\rm{E}+07	$	&	$	1.84\rm{E}+10	$	&	$	1.08\rm{E}-05	$	&	$	1.07\rm{E}-05	$	&	$	1.09\rm{E}-05	$	&	$	9.87\rm{E}-06	$	&	$	8.46\rm{E}-06	$	&	$	\cdots	$	&	$	5.97\rm{E}-05	$	\\
1	&	2	&	66	&	4	&	$	1.88474\rm{E}+07	$	&	$	6.50\rm{E}+06	$	&	$	3.88\rm{E}-05	$	&	$	4.33\rm{E}-05	$	&	$	4.61\rm{E}-05	$	&	$	4.23\rm{E}-05	$	&	$	3.51\rm{E}-05	$	&	$	\cdots	$	&	$	1.91\rm{E}-05	$	\\
1	&	2	&	67	&	2	&	$	1.89063\rm{E}+07	$	&	$	8.78\rm{E}+11	$	&	$	6.50\rm{E}-05	$	&	$	6.65\rm{E}-05	$	&	$	6.90\rm{E}-05	$	&	$	7.49\rm{E}-05	$	&	$	8.48\rm{E}-05	$	&	$	\cdots	$	&	$	1.42\rm{E}-03	$	\\
1	&	2	&	68	&	6	&	$	1.89285\rm{E}+07	$	&	$	2.42\rm{E}+05	$	&	$	1.51\rm{E}-05	$	&	$	1.34\rm{E}-05	$	&	$	1.26\rm{E}-05	$	&	$	1.05\rm{E}-05	$	&	$	7.97\rm{E}-06	$	&	$	\cdots	$	&	$	3.87\rm{E}-07	$	\\
1	&	2	&	69	&	6	&	$	1.89639\rm{E}+07	$	&	$	1.74\rm{E}+09	$	&	$	2.03\rm{E}-04	$	&	$	2.16\rm{E}-04	$	&	$	2.25\rm{E}-04	$	&	$	2.19\rm{E}-04	$	&	$	2.07\rm{E}-04	$	&	$	\cdots	$	&	$	4.82\rm{E}-04	$	\\
1	&	2	&	70	&	8	&	$	1.89757\rm{E}+07	$	&	$	3.73\rm{E}+04	$	&	$	2.12\rm{E}-04	$	&	$	2.29\rm{E}-04	$	&	$	2.38\rm{E}-04	$	&	$	2.17\rm{E}-04	$	&	$	1.80\rm{E}-04	$	&	$	\cdots	$	&	$	4.71\rm{E}-06	$	\\
1	&	2	&	72	&	4	&	$	1.89761\rm{E}+07	$	&	$	5.15\rm{E}+09	$	&	$	2.42\rm{E}-04	$	&	$	2.53\rm{E}-04	$	&	$	2.63\rm{E}-04	$	&	$	2.73\rm{E}-04	$	&	$	2.84\rm{E}-04	$	&	$	\cdots	$	&	$	1.04\rm{E}-03	$	\\
1	&	2	&	71	&	4	&	$	1.89759\rm{E}+07	$	&	$	5.20\rm{E}+11	$	&	$	6.83\rm{E}-05	$	&	$	6.93\rm{E}-05	$	&	$	7.13\rm{E}-05	$	&	$	7.62\rm{E}-05	$	&	$	8.51\rm{E}-05	$	&	$	\cdots	$	&	$	1.48\rm{E}-03	$	\\
1	&	2	&	73	&	2	&	$	1.90160\rm{E}+07	$	&	$	6.60\rm{E}+04	$	&	$	4.68\rm{E}-05	$	&	$	5.07\rm{E}-05	$	&	$	5.27\rm{E}-05	$	&	$	4.81\rm{E}-05	$	&	$	4.01\rm{E}-05	$	&	$	\cdots	$	&	$	1.26\rm{E}-06	$	\\
1	&	2	&	74	&	4	&	$	1.90207\rm{E}+07	$	&	$	6.46\rm{E}+11	$	&	$	2.30\rm{E}-04	$	&	$	2.38\rm{E}-04	$	&	$	2.47\rm{E}-04	$	&	$	2.54\rm{E}-04	$	&	$	2.63\rm{E}-04	$	&	$	\cdots	$	&	$	1.97\rm{E}-03	$	\\
1	&	2	&	75	&	6	&	$	1.90263\rm{E}+07	$	&	$	4.41\rm{E}+09	$	&	$	3.06\rm{E}-04	$	&	$	3.25\rm{E}-04	$	&	$	3.40\rm{E}-04	$	&	$	3.50\rm{E}-04	$	&	$	3.60\rm{E}-04	$	&	$	\cdots	$	&	$	1.27\rm{E}-03	$	\\
1	&	2	&	76	&	2	&	$	1.90406\rm{E}+07	$	&	$	4.63\rm{E}+04	$	&	$	8.09\rm{E}-06	$	&	$	8.81\rm{E}-06	$	&	$	9.30\rm{E}-06	$	&	$	8.41\rm{E}-06	$	&	$	6.81\rm{E}-06	$	&	$	\cdots	$	&	$	2.89\rm{E}-07	$	\\
1	&	2	&	77	&	4	&	$	1.90542\rm{E}+07	$	&	$	4.43\rm{E}+09	$	&	$	2.11\rm{E}-04	$	&	$	2.22\rm{E}-04	$	&	$	2.31\rm{E}-04	$	&	$	2.36\rm{E}-04	$	&	$	2.41\rm{E}-04	$	&	$	\cdots	$	&	$	8.15\rm{E}-04	$	\\
1	&	2	&	78	&	4	&	$	1.90761\rm{E}+07	$	&	$	3.97\rm{E}+08	$	&	$	6.10\rm{E}-05	$	&	$	6.39\rm{E}-05	$	&	$	6.63\rm{E}-05	$	&	$	6.68\rm{E}-05	$	&	$	6.68\rm{E}-05	$	&	$	\cdots	$	&	$	2.14\rm{E}-04	$	\\
1	&	2	&	79	&	6	&	$	1.91039\rm{E}+07	$	&	$	1.07\rm{E}+06	$	&	$	7.82\rm{E}-05	$	&	$	8.53\rm{E}-05	$	&	$	8.89\rm{E}-05	$	&	$	8.11\rm{E}-05	$	&	$	6.85\rm{E}-05	$	&	$	\cdots	$	&	$	4.74\rm{E}-05	$	\\
1	&	2	&	80	&	6	&	$	1.91361\rm{E}+07	$	&	$	3.23\rm{E}+08	$	&	$	4.88\rm{E}-05	$	&	$	4.81\rm{E}-05	$	&	$	4.80\rm{E}-05	$	&	$	4.68\rm{E}-05	$	&	$	4.58\rm{E}-05	$	&	$	\cdots	$	&	$	1.29\rm{E}-04	$	\\
1	&	2	&	81	&	6	&	$	1.91960\rm{E}+07	$	&	$	1.38\rm{E}+07	$	&	$	2.11\rm{E}-05	$	&	$	1.99\rm{E}-05	$	&	$	1.91\rm{E}-05	$	&	$	1.67\rm{E}-05	$	&	$	1.40\rm{E}-05	$	&	$	\cdots	$	&	$	7.41\rm{E}-06	$	\\
1	&	2	&	82	&	2	&	$	1.92161\rm{E}+07	$	&	$	3.71\rm{E}+04	$	&	$	5.45\rm{E}-06	$	&	$	5.69\rm{E}-06	$	&	$	6.10\rm{E}-06	$	&	$	5.67\rm{E}-06	$	&	$	4.69\rm{E}-06	$	&	$	\cdots	$	&	$	2.39\rm{E}-06	$	\\
1	&	2	&	83	&	4	&	$	1.92373\rm{E}+07	$	&	$	2.42\rm{E}+07	$	&	$	7.54\rm{E}-06	$	&	$	8.09\rm{E}-06	$	&	$	8.55\rm{E}-06	$	&	$	7.69\rm{E}-06	$	&	$	6.25\rm{E}-06	$	&	$	\cdots	$	&	$	2.79\rm{E}-06	$	\\
1	&	2	&	84	&	4	&	$	1.92646\rm{E}+07	$	&	$	1.40\rm{E}+07	$	&	$	8.27\rm{E}-06	$	&	$	8.92\rm{E}-06	$	&	$	9.60\rm{E}-06	$	&	$	8.83\rm{E}-06	$	&	$	7.41\rm{E}-06	$	&	$	\cdots	$	&	$	1.04\rm{E}-05	$	\\
1	&	2	&	85	&	8	&	$	1.92780\rm{E}+07	$	&	$	7.82\rm{E}+02	$	&	$	3.81\rm{E}-05	$	&	$	3.55\rm{E}-05	$	&	$	3.36\rm{E}-05	$	&	$	2.93\rm{E}-05	$	&	$	2.44\rm{E}-05	$	&	$	\cdots	$	&	$	6.26\rm{E}-07	$	\\
1	&	2	&	86	&	4	&	$	1.93285\rm{E}+07	$	&	$	6.48\rm{E}+07	$	&	$	1.06\rm{E}-05	$	&	$	1.13\rm{E}-05	$	&	$	1.20\rm{E}-05	$	&	$	1.17\rm{E}-05	$	&	$	1.09\rm{E}-05	$	&	$	\cdots	$	&	$	3.21\rm{E}-05	$	\\
1	&	2	&	87	&	6	&	$	1.93659\rm{E}+07	$	&	$	1.51\rm{E}+08	$	&	$	2.01\rm{E}-05	$	&	$	2.15\rm{E}-05	$	&	$	2.28\rm{E}-05	$	&	$	2.30\rm{E}-05	$	&	$	2.30\rm{E}-05	$	&	$	\cdots	$	&	$	8.02\rm{E}-05	$	\\
1	&	2	&	88	&	6	&	$	1.93948\rm{E}+07	$	&	$	2.53\rm{E}+04	$	&	$	1.45\rm{E}-06	$	&	$	1.50\rm{E}-06	$	&	$	1.54\rm{E}-06	$	&	$	1.31\rm{E}-06	$	&	$	1.03\rm{E}-06	$	&	$	\cdots	$	&	$	6.39\rm{E}-07	$	\\
1	&	2	&	89	&	4	&	$	1.93998\rm{E}+07	$	&	$	3.83\rm{E}+10	$	&	$	1.79\rm{E}-05	$	&	$	1.90\rm{E}-05	$	&	$	2.00\rm{E}-05	$	&	$	1.96\rm{E}-05	$	&	$	1.88\rm{E}-05	$	&	$	\cdots	$	&	$	1.09\rm{E}-04	$	\\
1	&	2	&	90	&	6	&	$	1.94080\rm{E}+07	$	&	$	2.25\rm{E}+05	$	&	$	1.17\rm{E}-05	$	&	$	1.31\rm{E}-05	$	&	$	1.40\rm{E}-05	$	&	$	1.28\rm{E}-05	$	&	$	1.06\rm{E}-05	$	&	$	\cdots	$	&	$	7.89\rm{E}-06	$	\\
1	&	2	&	91	&	2	&	$	1.94179\rm{E}+07	$	&	$	2.11\rm{E}+10	$	&	$	1.04\rm{E}-05	$	&	$	1.11\rm{E}-05	$	&	$	1.16\rm{E}-05	$	&	$	1.10\rm{E}-05	$	&	$	9.75\rm{E}-06	$	&	$	\cdots	$	&	$	2.95\rm{E}-05	$	\\
1	&	2	&	92	&	8	&	$	1.94313\rm{E}+07	$	&	$	2.72\rm{E}+03	$	&	$	1.86\rm{E}-05	$	&	$	1.97\rm{E}-05	$	&	$	2.03\rm{E}-05	$	&	$	1.82\rm{E}-05	$	&	$	1.48\rm{E}-05	$	&	$	\cdots	$	&	$	3.96\rm{E}-07	$	\\
1	&	2	&	94	&	4	&	$	1.94429\rm{E}+07	$	&	$	8.00\rm{E}+08	$	&	$	2.01\rm{E}-06	$	&	$	2.19\rm{E}-06	$	&	$	2.24\rm{E}-06	$	&	$	1.92\rm{E}-06	$	&	$	1.49\rm{E}-06	$	&	$	\cdots	$	&	$	5.19\rm{E}-07	$	\\
1	&	2	&	93	&	2	&	$	1.94397\rm{E}+07	$	&	$	6.23\rm{E}+02	$	&	$	2.75\rm{E}-05	$	&	$	2.89\rm{E}-05	$	&	$	3.01\rm{E}-05	$	&	$	2.95\rm{E}-05	$	&	$	2.80\rm{E}-05	$	&	$	\cdots	$	&	$	4.74\rm{E}-05	$	\\
1	&	2	&	95	&	8	&	$	1.94719\rm{E}+07	$	&	$	2.20\rm{E}+05	$	&	$	1.67\rm{E}-05	$	&	$	1.84\rm{E}-05	$	&	$	1.95\rm{E}-05	$	&	$	1.81\rm{E}-05	$	&	$	1.56\rm{E}-05	$	&	$	\cdots	$	&	$	1.51\rm{E}-05	$	\\
1	&	2	&	96	&	6	&	$	1.94911\rm{E}+07	$	&	$	1.63\rm{E}+06	$	&	$	1.18\rm{E}-05	$	&	$	1.34\rm{E}-05	$	&	$	1.44\rm{E}-05	$	&	$	1.28\rm{E}-05	$	&	$	1.02\rm{E}-05	$	&	$	\cdots	$	&	$	6.12\rm{E}-07	$	\\
1	&	2	&	97	&	4	&	$	1.94975\rm{E}+07	$	&	$	5.05\rm{E}+10	$	&	$	2.15\rm{E}-05	$	&	$	2.34\rm{E}-05	$	&	$	2.50\rm{E}-05	$	&	$	2.48\rm{E}-05	$	&	$	2.37\rm{E}-05	$	&	$	\cdots	$	&	$	1.44\rm{E}-04	$	\\
1	&	2	&	98	&	10	&	$	1.95116\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	2.21\rm{E}-05	$	&	$	2.36\rm{E}-05	$	&	$	2.42\rm{E}-05	$	&	$	2.18\rm{E}-05	$	&	$	1.80\rm{E}-05	$	&	$	\cdots	$	&	$	3.80\rm{E}-07	$	\\
1	&	2	&	99	&	6	&	$	1.95580\rm{E}+07	$	&	$	8.42\rm{E}+05	$	&	$	1.22\rm{E}-05	$	&	$	1.45\rm{E}-05	$	&	$	1.59\rm{E}-05	$	&	$	1.45\rm{E}-05	$	&	$	1.20\rm{E}-05	$	&	$	\cdots	$	&	$	8.03\rm{E}-06	$	\\
1	&	2	&	100	&	4	&	$	1.95733\rm{E}+07	$	&	$	1.31\rm{E}+10	$	&	$	1.27\rm{E}-05	$	&	$	1.48\rm{E}-05	$	&	$	1.61\rm{E}-05	$	&	$	1.50\rm{E}-05	$	&	$	1.29\rm{E}-05	$	&	$	\cdots	$	&	$	3.44\rm{E}-05	$	\\
1	&	2	&	101	&	2	&	$	1.95886\rm{E}+07	$	&	$	3.40\rm{E}+09	$	&	$	7.49\rm{E}-06	$	&	$	8.63\rm{E}-06	$	&	$	9.30\rm{E}-06	$	&	$	8.52\rm{E}-06	$	&	$	7.09\rm{E}-06	$	&	$	\cdots	$	&	$	6.24\rm{E}-06	$	\\
1	&	2	&	102	&	8	&	$	1.96227\rm{E}+07	$	&	$	7.35\rm{E}+05	$	&	$	1.53\rm{E}-05	$	&	$	1.79\rm{E}-05	$	&	$	1.96\rm{E}-05	$	&	$	1.92\rm{E}-05	$	&	$	1.82\rm{E}-05	$	&	$	\cdots	$	&	$	4.95\rm{E}-05	$	\\
1	&	2	&	103	&	6	&	$	1.96257\rm{E}+07	$	&	$	1.44\rm{E}+06	$	&	$	1.56\rm{E}-05	$	&	$	1.86\rm{E}-05	$	&	$	2.04\rm{E}-05	$	&	$	1.98\rm{E}-05	$	&	$	1.86\rm{E}-05	$	&	$	\cdots	$	&	$	4.96\rm{E}-05	$	\\
1	&	2	&	104	&	2	&	$	1.96377\rm{E}+07	$	&	$	5.02\rm{E}+11	$	&	$	6.67\rm{E}-05	$	&	$	6.88\rm{E}-05	$	&	$	7.13\rm{E}-05	$	&	$	7.55\rm{E}-05	$	&	$	8.11\rm{E}-05	$	&	$	\cdots	$	&	$	7.09\rm{E}-04	$	\\
1	&	2	&	105	&	4	&	$	1.96431\rm{E}+07	$	&	$	7.36\rm{E}+11	$	&	$	1.85\rm{E}-04	$	&	$	1.91\rm{E}-04	$	&	$	1.97\rm{E}-04	$	&	$	2.09\rm{E}-04	$	&	$	2.26\rm{E}-04	$	&	$	\cdots	$	&	$	2.02\rm{E}-03	$	\\
1	&	2	&	106	&	4	&	$	1.96747\rm{E}+07	$	&	$	3.54\rm{E}+05	$	&	$	5.87\rm{E}-07	$	&	$	6.62\rm{E}-07	$	&	$	6.81\rm{E}-07	$	&	$	5.90\rm{E}-07	$	&	$	4.79\rm{E}-07	$	&	$	\cdots	$	&	$	7.89\rm{E}-07	$	\\
1	&	2	&	107	&	6	&	$	1.96981\rm{E}+07	$	&	$	2.79\rm{E}+06	$	&	$	1.36\rm{E}-06	$	&	$	1.56\rm{E}-06	$	&	$	1.60\rm{E}-06	$	&	$	1.39\rm{E}-06	$	&	$	1.12\rm{E}-06	$	&	$	\cdots	$	&	$	7.15\rm{E}-07	$	\\
1	&	2	&	108	&	2	&	$	1.97058\rm{E}+07	$	&	$	5.51\rm{E}+10	$	&	$	6.52\rm{E}-06	$	&	$	6.81\rm{E}-06	$	&	$	7.09\rm{E}-06	$	&	$	7.37\rm{E}-06	$	&	$	7.67\rm{E}-06	$	&	$	\cdots	$	&	$	6.22\rm{E}-05	$	\\
1	&	2	&	109	&	6	&	$	1.97456\rm{E}+07	$	&	$	7.36\rm{E}+06	$	&	$	9.36\rm{E}-07	$	&	$	9.86\rm{E}-07	$	&	$	1.01\rm{E}-06	$	&	$	9.85\rm{E}-07	$	&	$	9.62\rm{E}-07	$	&	$	\cdots	$	&	$	3.28\rm{E}-06	$	\\
1	&	2	&	110	&	8	&	$	1.97548\rm{E}+07	$	&	$	7.00\rm{E}+01	$	&	$	2.22\rm{E}-06	$	&	$	2.18\rm{E}-06	$	&	$	2.05\rm{E}-06	$	&	$	1.72\rm{E}-06	$	&	$	1.39\rm{E}-06	$	&	$	\cdots	$	&	$	3.63\rm{E}-08	$	\\
1	&	2	&	111	&	2	&	$	1.97603\rm{E}+07	$	&	$	2.19\rm{E}+02	$	&	$	9.62\rm{E}-07	$	&	$	1.03\rm{E}-06	$	&	$	1.06\rm{E}-06	$	&	$	9.98\rm{E}-07	$	&	$	9.01\rm{E}-07	$	&	$	\cdots	$	&	$	1.38\rm{E}-06	$	\\
1	&	2	&	112	&	4	&	$	1.99355\rm{E}+07	$	&	$	2.05\rm{E}+06	$	&	$	1.15\rm{E}-06	$	&	$	1.17\rm{E}-06	$	&	$	1.09\rm{E}-06	$	&	$	8.58\rm{E}-07	$	&	$	6.67\rm{E}-07	$	&	$	\cdots	$	&	$	8.02\rm{E}-07	$	\\
1	&	2	&	114	&	8	&	$	1.99788\rm{E}+07	$	&	$	1.12\rm{E}+04	$	&	$	5.86\rm{E}-07	$	&	$	5.98\rm{E}-07	$	&	$	5.89\rm{E}-07	$	&	$	5.08\rm{E}-07	$	&	$	4.31\rm{E}-07	$	&	$	\cdots	$	&	$	8.55\rm{E}-07	$	\\
1	&	2	&	113	&	2	&	$	1.99652\rm{E}+07	$	&	$	2.68\rm{E}+03	$	&	$	1.70\rm{E}-06	$	&	$	1.80\rm{E}-06	$	&	$	1.84\rm{E}-06	$	&	$	1.66\rm{E}-06	$	&	$	1.39\rm{E}-06	$	&	$	\cdots	$	&	$	7.77\rm{E}-07	$	\\
1	&	2	&	115	&	10	&	$	1.99944\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	2.05\rm{E}-06	$	&	$	1.81\rm{E}-06	$	&	$	1.57\rm{E}-06	$	&	$	1.22\rm{E}-06	$	&	$	9.42\rm{E}-07	$	&	$	\cdots	$	&	$	1.79\rm{E}-08	$	\\
1	&	2	&	116	&	4	&	$	2.00128\rm{E}+07	$	&	$	3.82\rm{E}+08	$	&	$	4.83\rm{E}-07	$	&	$	5.42\rm{E}-07	$	&	$	5.65\rm{E}-07	$	&	$	4.94\rm{E}-07	$	&	$	3.96\rm{E}-07	$	&	$	\cdots	$	&	$	8.74\rm{E}-07	$	\\
1	&	2	&	117	&	6	&	$	2.00138\rm{E}+07	$	&	$	4.04\rm{E}+04	$	&	$	7.63\rm{E}-07	$	&	$	8.31\rm{E}-07	$	&	$	8.44\rm{E}-07	$	&	$	7.31\rm{E}-07	$	&	$	5.95\rm{E}-07	$	&	$	\cdots	$	&	$	5.28\rm{E}-07	$	\\
1	&	2	&	118	&	2	&	$	2.00153\rm{E}+07	$	&	$	3.44\rm{E}+10	$	&	$	5.61\rm{E}-06	$	&	$	5.74\rm{E}-06	$	&	$	5.88\rm{E}-06	$	&	$	6.15\rm{E}-06	$	&	$	6.58\rm{E}-06	$	&	$	\cdots	$	&	$	5.45\rm{E}-05	$	\\
1	&	2	&	119	&	8	&	$	2.00420\rm{E}+07	$	&	$	3.78\rm{E}+03	$	&	$	1.52\rm{E}-06	$	&	$	1.50\rm{E}-06	$	&	$	1.38\rm{E}-06	$	&	$	1.06\rm{E}-06	$	&	$	7.74\rm{E}-07	$	&	$	\cdots	$	&	$	2.25\rm{E}-07	$	\\
1	&	2	&	120	&	4	&	$	2.00767\rm{E}+07	$	&	$	1.54\rm{E}+06	$	&	$	2.20\rm{E}-06	$	&	$	2.21\rm{E}-06	$	&	$	2.24\rm{E}-06	$	&	$	2.03\rm{E}-06	$	&	$	1.74\rm{E}-06	$	&	$	\cdots	$	&	$	1.83\rm{E}-06	$	\\
1	&	2	&	121	&	2	&	$	2.00997\rm{E}+07	$	&	$	6.67\rm{E}+09	$	&	$	1.33\rm{E}-06	$	&	$	1.33\rm{E}-06	$	&	$	1.37\rm{E}-06	$	&	$	1.42\rm{E}-06	$	&	$	1.37\rm{E}-06	$	&	$	\cdots	$	&	$	7.52\rm{E}-06	$	\\
1	&	2	&	122	&	4	&	$	2.01357\rm{E}+07	$	&	$	2.11\rm{E}+07	$	&	$	9.93\rm{E}-07	$	&	$	1.04\rm{E}-06	$	&	$	1.03\rm{E}-06	$	&	$	9.00\rm{E}-07	$	&	$	7.44\rm{E}-07	$	&	$	\cdots	$	&	$	8.13\rm{E}-07	$	\\
1	&	2	&	123	&	6	&	$	2.01494\rm{E}+07	$	&	$	1.10\rm{E}+04	$	&	$	8.58\rm{E}-07	$	&	$	8.70\rm{E}-07	$	&	$	8.37\rm{E}-07	$	&	$	6.79\rm{E}-07	$	&	$	5.27\rm{E}-07	$	&	$	\cdots	$	&	$	3.98\rm{E}-07	$	\\
1	&	2	&	124	&	4	&	$	2.03236\rm{E}+07	$	&	$	1.11\rm{E}+10	$	&	$	4.33\rm{E}-06	$	&	$	4.59\rm{E}-06	$	&	$	4.73\rm{E}-06	$	&	$	4.58\rm{E}-06	$	&	$	4.39\rm{E}-06	$	&	$	\cdots	$	&	$	2.28\rm{E}-05	$	\\
1	&	2	&	125	&	6	&	$	2.03275\rm{E}+07	$	&	$	1.22\rm{E}+05	$	&	$	3.47\rm{E}-06	$	&	$	3.76\rm{E}-06	$	&	$	3.92\rm{E}-06	$	&	$	3.62\rm{E}-06	$	&	$	3.12\rm{E}-06	$	&	$	\cdots	$	&	$	2.82\rm{E}-06	$	\\
1	&	2	&	126	&	2	&	$	2.28995\rm{E}+07	$	&	$	1.32\rm{E}+12	$	&	$	5.36\rm{E}-04	$	&	$	4.61\rm{E}-04	$	&	$	3.75\rm{E}-04	$	&	$	2.74\rm{E}-04	$	&	$	2.21\rm{E}-04	$	&	$	\cdots	$	&	$	1.17\rm{E}-03	$	\\
1	&	2	&	127	&	2	&	$	2.30104\rm{E}+07	$	&	$	6.91\rm{E}+05	$	&	$	1.97\rm{E}-03	$	&	$	2.01\rm{E}-03	$	&	$	1.97\rm{E}-03	$	&	$	1.85\rm{E}-03	$	&	$	1.77\rm{E}-03	$	&	$	\cdots	$	&	$	3.12\rm{E}-03	$	\\
1	&	2	&	128	&	4	&	$	2.30694\rm{E}+07	$	&	$	6.82\rm{E}+09	$	&	$	1.18\rm{E}-03	$	&	$	1.19\rm{E}-03	$	&	$	1.09\rm{E}-03	$	&	$	8.95\rm{E}-04	$	&	$	7.50\rm{E}-04	$	&	$	\cdots	$	&	$	7.28\rm{E}-04	$	\\
1	&	2	&	129	&	4	&	$	2.31572\rm{E}+07	$	&	$	2.21\rm{E}+13	$	&	$	5.22\rm{E}-03	$	&	$	5.32\rm{E}-03	$	&	$	5.32\rm{E}-03	$	&	$	5.34\rm{E}-03	$	&	$	5.55\rm{E}-03	$	&	$	\cdots	$	&	$	4.19\rm{E}-02	$	\\
1	&	2	&	130	&	6	&	$	2.31749\rm{E}+07	$	&	$	3.88\rm{E}+07	$	&	$	1.88\rm{E}-03	$	&	$	1.86\rm{E}-03	$	&	$	1.71\rm{E}-03	$	&	$	1.41\rm{E}-03	$	&	$	1.16\rm{E}-03	$	&	$	\cdots	$	&	$	5.94\rm{E}-04	$	\\
1	&	2	&	131	&	6	&	$	2.32261\rm{E}+07	$	&	$	5.06\rm{E}+10	$	&	$	1.00\rm{E}-03	$	&	$	9.84\rm{E}-04	$	&	$	9.01\rm{E}-04	$	&	$	7.96\rm{E}-04	$	&	$	7.70\rm{E}-04	$	&	$	\cdots	$	&	$	3.37\rm{E}-03	$	\\
1	&	2	&	132	&	8	&	$	2.32343\rm{E}+07	$	&	$	1.45\rm{E}+05	$	&	$	9.23\rm{E}-04	$	&	$	8.94\rm{E}-04	$	&	$	7.74\rm{E}-04	$	&	$	5.80\rm{E}-04	$	&	$	4.49\rm{E}-04	$	&	$	\cdots	$	&	$	2.57\rm{E}-04	$	\\
1	&	2	&	133	&	2	&	$	2.34152\rm{E}+07	$	&	$	1.93\rm{E}+06	$	&	$	6.05\rm{E}-04	$	&	$	6.15\rm{E}-04	$	&	$	5.98\rm{E}-04	$	&	$	5.50\rm{E}-04	$	&	$	5.19\rm{E}-04	$	&	$	\cdots	$	&	$	9.26\rm{E}-04	$	\\
1	&	2	&	134	&	4	&	$	2.34937\rm{E}+07	$	&	$	7.95\rm{E}+06	$	&	$	3.98\rm{E}-04	$	&	$	3.94\rm{E}-04	$	&	$	3.54\rm{E}-04	$	&	$	2.76\rm{E}-04	$	&	$	2.17\rm{E}-04	$	&	$	\cdots	$	&	$	6.92\rm{E}-06	$	\\
1	&	2	&	135	&	2	&	$	2.35144\rm{E}+07	$	&	$	4.03\rm{E}+12	$	&	$	2.92\rm{E}-04	$	&	$	3.03\rm{E}-04	$	&	$	2.93\rm{E}-04	$	&	$	2.71\rm{E}-04	$	&	$	2.68\rm{E}-04	$	&	$	\cdots	$	&	$	2.91\rm{E}-03	$	\\
1	&	2	&	136	&	2	&	$	2.35201\rm{E}+07	$	&	$	1.74\rm{E}+05	$	&	$	2.62\rm{E}-03	$	&	$	2.69\rm{E}-03	$	&	$	2.70\rm{E}-03	$	&	$	2.68\rm{E}-03	$	&	$	2.70\rm{E}-03	$	&	$	\cdots	$	&	$	6.17\rm{E}-03	$	\\
1	&	2	&	137	&	4	&	$	2.35823\rm{E}+07	$	&	$	3.46\rm{E}+11	$	&	$	3.93\rm{E}-04	$	&	$	4.06\rm{E}-04	$	&	$	3.69\rm{E}-04	$	&	$	2.90\rm{E}-04	$	&	$	2.33\rm{E}-04	$	&	$	\cdots	$	&	$	3.84\rm{E}-04	$	\\
1	&	2	&	138	&	4	&	$	2.35958\rm{E}+07	$	&	$	9.43\rm{E}+12	$	&	$	8.03\rm{E}-04	$	&	$	8.33\rm{E}-04	$	&	$	8.28\rm{E}-04	$	&	$	8.34\rm{E}-04	$	&	$	9.04\rm{E}-04	$	&	$	\cdots	$	&	$	1.35\rm{E}-02	$	\\
1	&	2	&	139	&	2	&	$	2.36267\rm{E}+07	$	&	$	1.89\rm{E}+12	$	&	$	2.10\rm{E}-04	$	&	$	2.16\rm{E}-04	$	&	$	2.05\rm{E}-04	$	&	$	1.81\rm{E}-04	$	&	$	1.68\rm{E}-04	$	&	$	\cdots	$	&	$	1.30\rm{E}-03	$	\\
1	&	2	&	140	&	4	&	$	2.36580\rm{E}+07	$	&	$	3.07\rm{E}+09	$	&	$	5.22\rm{E}-04	$	&	$	5.29\rm{E}-04	$	&	$	5.06\rm{E}-04	$	&	$	4.52\rm{E}-04	$	&	$	4.12\rm{E}-04	$	&	$	\cdots	$	&	$	6.88\rm{E}-04	$	\\
1	&	2	&	141	&	6	&	$	2.36655\rm{E}+07	$	&	$	4.67\rm{E}+07	$	&	$	5.13\rm{E}-04	$	&	$	5.23\rm{E}-04	$	&	$	4.70\rm{E}-04	$	&	$	3.65\rm{E}-04	$	&	$	2.87\rm{E}-04	$	&	$	\cdots	$	&	$	6.86\rm{E}-06	$	\\
1	&	2	&	142	&	2	&	$	2.36669\rm{E}+07	$	&	$	1.46\rm{E}+13	$	&	$	5.02\rm{E}-04	$	&	$	5.20\rm{E}-04	$	&	$	5.26\rm{E}-04	$	&	$	5.55\rm{E}-04	$	&	$	6.27\rm{E}-04	$	&	$	\cdots	$	&	$	1.06\rm{E}-02	$	\\
1	&	2	&	143	&	4	&	$	2.36764\rm{E}+07	$	&	$	1.05\rm{E}+13	$	&	$	8.52\rm{E}-04	$	&	$	8.83\rm{E}-04	$	&	$	8.75\rm{E}-04	$	&	$	8.83\rm{E}-04	$	&	$	9.67\rm{E}-04	$	&	$	\cdots	$	&	$	1.53\rm{E}-02	$	\\
1	&	2	&	144	&	6	&	$	2.36865\rm{E}+07	$	&	$	2.60\rm{E}+09	$	&	$	7.73\rm{E}-04	$	&	$	7.74\rm{E}-04	$	&	$	7.31\rm{E}-04	$	&	$	6.41\rm{E}-04	$	&	$	5.73\rm{E}-04	$	&	$	\cdots	$	&	$	8.09\rm{E}-04	$	\\
1	&	2	&	145	&	6	&	$	2.37317\rm{E}+07	$	&	$	7.07\rm{E}+07	$	&	$	3.86\rm{E}-04	$	&	$	3.84\rm{E}-04	$	&	$	3.57\rm{E}-04	$	&	$	3.10\rm{E}-04	$	&	$	2.79\rm{E}-04	$	&	$	\cdots	$	&	$	4.99\rm{E}-04	$	\\
1	&	2	&	146	&	6	&	$	2.37374\rm{E}+07	$	&	$	5.65\rm{E}+09	$	&	$	8.37\rm{E}-04	$	&	$	8.48\rm{E}-04	$	&	$	8.22\rm{E}-04	$	&	$	7.60\rm{E}-04	$	&	$	7.23\rm{E}-04	$	&	$	\cdots	$	&	$	1.73\rm{E}-03	$	\\
1	&	2	&	147	&	8	&	$	2.37406\rm{E}+07	$	&	$	7.15\rm{E}+07	$	&	$	5.23\rm{E}-04	$	&	$	5.21\rm{E}-04	$	&	$	4.82\rm{E}-04	$	&	$	4.16\rm{E}-04	$	&	$	3.74\rm{E}-04	$	&	$	\cdots	$	&	$	6.65\rm{E}-04	$	\\
1	&	2	&	148	&	4	&	$	2.37542\rm{E}+07	$	&	$	2.39\rm{E}+08	$	&	$	4.03\rm{E}-04	$	&	$	4.02\rm{E}-04	$	&	$	3.74\rm{E}-04	$	&	$	3.14\rm{E}-04	$	&	$	2.63\rm{E}-04	$	&	$	\cdots	$	&	$	4.40\rm{E}-05	$	\\
1	&	2	&	149	&	2	&	$	2.37589\rm{E}+07	$	&	$	1.47\rm{E}+05	$	&	$	1.96\rm{E}-04	$	&	$	1.95\rm{E}-04	$	&	$	1.81\rm{E}-04	$	&	$	1.52\rm{E}-04	$	&	$	1.27\rm{E}-04	$	&	$	\cdots	$	&	$	5.33\rm{E}-06	$	\\
1	&	2	&	150	&	8	&	$	2.37646\rm{E}+07	$	&	$	7.66\rm{E}+04	$	&	$	7.96\rm{E}-04	$	&	$	7.96\rm{E}-04	$	&	$	7.40\rm{E}-04	$	&	$	6.18\rm{E}-04	$	&	$	5.12\rm{E}-04	$	&	$	\cdots	$	&	$	1.33\rm{E}-05	$	\\
1	&	2	&	151	&	4	&	$	2.37840\rm{E}+07	$	&	$	2.22\rm{E}+10	$	&	$	1.06\rm{E}-03	$	&	$	1.08\rm{E}-03	$	&	$	1.09\rm{E}-03	$	&	$	1.12\rm{E}-03	$	&	$	1.19\rm{E}-03	$	&	$	\cdots	$	&	$	4.85\rm{E}-03	$	\\
1	&	2	&	152	&	6	&	$	2.37880\rm{E}+07	$	&	$	1.88\rm{E}+10	$	&	$	1.43\rm{E}-03	$	&	$	1.45\rm{E}-03	$	&	$	1.45\rm{E}-03	$	&	$	1.47\rm{E}-03	$	&	$	1.55\rm{E}-03	$	&	$	\cdots	$	&	$	6.05\rm{E}-03	$	\\
1	&	2	&	154	&	4	&	$	2.38136\rm{E}+07	$	&	$	5.24\rm{E}+09	$	&	$	1.91\rm{E}-04	$	&	$	1.89\rm{E}-04	$	&	$	1.73\rm{E}-04	$	&	$	1.39\rm{E}-04	$	&	$	1.10\rm{E}-04	$	&	$	\cdots	$	&	$	1.19\rm{E}-05	$	\\
1	&	2	&	153	&	8	&	$	2.38135\rm{E}+07	$	&	$	1.15\rm{E}+08	$	&	$	4.86\rm{E}-04	$	&	$	4.90\rm{E}-04	$	&	$	4.68\rm{E}-04	$	&	$	4.29\rm{E}-04	$	&	$	4.11\rm{E}-04	$	&	$	\cdots	$	&	$	9.94\rm{E}-04	$	\\
1	&	2	&	155	&	6	&	$	2.38174\rm{E}+07	$	&	$	3.52\rm{E}+05	$	&	$	2.90\rm{E}-04	$	&	$	2.88\rm{E}-04	$	&	$	2.63\rm{E}-04	$	&	$	2.10\rm{E}-04	$	&	$	1.67\rm{E}-04	$	&	$	\cdots	$	&	$	5.56\rm{E}-06	$	\\
1	&	2	&	156	&	10	&	$	2.38209\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	5.03\rm{E}-04	$	&	$	4.96\rm{E}-04	$	&	$	4.49\rm{E}-04	$	&	$	3.58\rm{E}-04	$	&	$	2.83\rm{E}-04	$	&	$	\cdots	$	&	$	5.65\rm{E}-06	$	\\
1	&	2	&	157	&	6	&	$	2.38258\rm{E}+07	$	&	$	2.40\rm{E}+08	$	&	$	4.61\rm{E}-04	$	&	$	4.69\rm{E}-04	$	&	$	4.60\rm{E}-04	$	&	$	4.56\rm{E}-04	$	&	$	4.78\rm{E}-04	$	&	$	\cdots	$	&	$	1.65\rm{E}-03	$	\\
1	&	2	&	158	&	8	&	$	2.38287\rm{E}+07	$	&	$	1.28\rm{E}+08	$	&	$	5.23\rm{E}-04	$	&	$	5.25\rm{E}-04	$	&	$	5.01\rm{E}-04	$	&	$	4.64\rm{E}-04	$	&	$	4.53\rm{E}-04	$	&	$	\cdots	$	&	$	1.23\rm{E}-03	$	\\
1	&	2	&	159	&	6	&	$	2.39134\rm{E}+07	$	&	$	8.24\rm{E}+06	$	&	$	5.30\rm{E}-06	$	&	$	4.34\rm{E}-06	$	&	$	3.59\rm{E}-06	$	&	$	2.84\rm{E}-06	$	&	$	2.43\rm{E}-06	$	&	$	\cdots	$	&	$	2.92\rm{E}-06	$	\\
1	&	2	&	160	&	4	&	$	2.39440\rm{E}+07	$	&	$	2.79\rm{E}+05	$	&	$	2.78\rm{E}-06	$	&	$	2.13\rm{E}-06	$	&	$	1.58\rm{E}-06	$	&	$	1.02\rm{E}-06	$	&	$	7.25\rm{E}-07	$	&	$	\cdots	$	&	$	1.25\rm{E}-07	$	\\
1	&	2	&	161	&	4	&	$	2.40315\rm{E}+07	$	&	$	3.76\rm{E}+09	$	&	$	9.31\rm{E}-07	$	&	$	7.76\rm{E}-07	$	&	$	6.52\rm{E}-07	$	&	$	5.41\rm{E}-07	$	&	$	5.09\rm{E}-07	$	&	$	\cdots	$	&	$	4.57\rm{E}-06	$	\\
1	&	2	&	162	&	6	&	$	2.40367\rm{E}+07	$	&	$	1.04\rm{E}+05	$	&	$	2.29\rm{E}-06	$	&	$	1.92\rm{E}-06	$	&	$	1.58\rm{E}-06	$	&	$	1.19\rm{E}-06	$	&	$	9.44\rm{E}-07	$	&	$	\cdots	$	&	$	8.55\rm{E}-08	$	\\
1	&	2	&	163	&	8	&	$	2.40728\rm{E}+07	$	&	$	1.85\rm{E}+02	$	&	$	7.44\rm{E}-07	$	&	$	5.01\rm{E}-07	$	&	$	3.11\rm{E}-07	$	&	$	1.54\rm{E}-07	$	&	$	8.77\rm{E}-08	$	&	$	\cdots	$	&	$	2.31\rm{E}-09	$	\\
1	&	2	&	164	&	4	&	$	2.40847\rm{E}+07	$	&	$	1.32\rm{E}+10	$	&	$	2.12\rm{E}-06	$	&	$	1.70\rm{E}-06	$	&	$	1.40\rm{E}-06	$	&	$	1.24\rm{E}-06	$	&	$	1.29\rm{E}-06	$	&	$	\cdots	$	&	$	1.84\rm{E}-05	$	\\
1	&	2	&	165	&	6	&	$	2.41058\rm{E}+07	$	&	$	5.71\rm{E}+03	$	&	$	8.97\rm{E}-07	$	&	$	6.19\rm{E}-07	$	&	$	4.08\rm{E}-07	$	&	$	2.25\rm{E}-07	$	&	$	1.42\rm{E}-07	$	&	$	\cdots	$	&	$	3.65\rm{E}-08	$	\\
1	&	2	&	166	&	2	&	$	2.41190\rm{E}+07	$	&	$	8.36\rm{E}+10	$	&	$	4.47\rm{E}-06	$	&	$	3.78\rm{E}-06	$	&	$	3.34\rm{E}-06	$	&	$	3.21\rm{E}-06	$	&	$	3.55\rm{E}-06	$	&	$	\cdots	$	&	$	5.59\rm{E}-05	$	\\
1	&	2	&	167	&	10	&	$	2.41670\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	1.08\rm{E}-06	$	&	$	7.42\rm{E}-07	$	&	$	4.58\rm{E}-07	$	&	$	2.21\rm{E}-07	$	&	$	1.23\rm{E}-07	$	&	$	\cdots	$	&	$	9.09\rm{E}-10	$	\\
1	&	2	&	169	&	8	&	$	2.41711\rm{E}+07	$	&	$	2.74\rm{E}+02	$	&	$	2.20\rm{E}-06	$	&	$	1.85\rm{E}-06	$	&	$	1.54\rm{E}-06	$	&	$	1.18\rm{E}-06	$	&	$	9.42\rm{E}-07	$	&	$	\cdots	$	&	$	2.35\rm{E}-08	$	\\
1	&	2	&	168	&	6	&	$	2.41710\rm{E}+07	$	&	$	1.32\rm{E}+07	$	&	$	1.71\rm{E}-06	$	&	$	1.51\rm{E}-06	$	&	$	1.33\rm{E}-06	$	&	$	1.18\rm{E}-06	$	&	$	1.13\rm{E}-06	$	&	$	\cdots	$	&	$	3.38\rm{E}-06	$	\\
1	&	2	&	170	&	4	&	$	2.41767\rm{E}+07	$	&	$	8.99\rm{E}+06	$	&	$	1.32\rm{E}-06	$	&	$	1.17\rm{E}-06	$	&	$	9.34\rm{E}-07	$	&	$	6.83\rm{E}-07	$	&	$	5.78\rm{E}-07	$	&	$	\cdots	$	&	$	1.42\rm{E}-06	$	\\
1	&	2	&	171	&	2	&	$	2.41794\rm{E}+07	$	&	$	8.52\rm{E}+02	$	&	$	5.63\rm{E}-07	$	&	$	4.88\rm{E}-07	$	&	$	3.63\rm{E}-07	$	&	$	2.21\rm{E}-07	$	&	$	1.52\rm{E}-07	$	&	$	\cdots	$	&	$	1.00\rm{E}-07	$	\\
1	&	2	&	172	&	6	&	$	2.41983\rm{E}+07	$	&	$	3.81\rm{E}+07	$	&	$	3.45\rm{E}-06	$	&	$	3.07\rm{E}-06	$	&	$	2.80\rm{E}-06	$	&	$	2.66\rm{E}-06	$	&	$	2.76\rm{E}-06	$	&	$	\cdots	$	&	$	1.09\rm{E}-05	$	\\
1	&	2	&	173	&	4	&	$	2.42117\rm{E}+07	$	&	$	1.11\rm{E}+08	$	&	$	6.07\rm{E}-06	$	&	$	5.61\rm{E}-06	$	&	$	5.22\rm{E}-06	$	&	$	4.99\rm{E}-06	$	&	$	5.12\rm{E}-06	$	&	$	\cdots	$	&	$	1.92\rm{E}-05	$	\\
1	&	2	&	174	&	8	&	$	2.42209\rm{E}+07	$	&	$	4.01\rm{E}+02	$	&	$	2.46\rm{E}-06	$	&	$	2.27\rm{E}-06	$	&	$	2.02\rm{E}-06	$	&	$	1.65\rm{E}-06	$	&	$	1.35\rm{E}-06	$	&	$	\cdots	$	&	$	4.87\rm{E}-08	$	\\
1	&	2	&	175	&	8	&	$	2.42348\rm{E}+07	$	&	$	3.07\rm{E}+04	$	&	$	3.59\rm{E}-07	$	&	$	2.71\rm{E}-07	$	&	$	1.99\rm{E}-07	$	&	$	1.39\rm{E}-07	$	&	$	1.17\rm{E}-07	$	&	$	\cdots	$	&	$	2.78\rm{E}-07	$	\\
1	&	2	&	176	&	2	&	$	2.42350\rm{E}+07	$	&	$	8.09\rm{E}+02	$	&	$	9.79\rm{E}-06	$	&	$	9.24\rm{E}-06	$	&	$	8.80\rm{E}-06	$	&	$	8.49\rm{E}-06	$	&	$	8.54\rm{E}-06	$	&	$	\cdots	$	&	$	2.10\rm{E}-05	$	\\
1	&	2	&	177	&	6	&	$	2.42380\rm{E}+07	$	&	$	2.36\rm{E}+04	$	&	$	3.06\rm{E}-07	$	&	$	2.36\rm{E}-07	$	&	$	1.75\rm{E}-07	$	&	$	1.18\rm{E}-07	$	&	$	9.35\rm{E}-08	$	&	$	\cdots	$	&	$	1.59\rm{E}-07	$	\\
1	&	2	&	178	&	10	&	$	2.42386\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	4.20\rm{E}-07	$	&	$	2.86\rm{E}-07	$	&	$	1.84\rm{E}-07	$	&	$	9.87\rm{E}-08	$	&	$	6.15\rm{E}-08	$	&	$	\cdots	$	&	$	1.30\rm{E}-09	$	\\
1	&	2	&	179	&	4	&	$	2.42445\rm{E}+07	$	&	$	3.86\rm{E}+08	$	&	$	2.49\rm{E}-07	$	&	$	2.02\rm{E}-07	$	&	$	1.58\rm{E}-07	$	&	$	1.15\rm{E}-07	$	&	$	9.60\rm{E}-08	$	&	$	\cdots	$	&	$	7.19\rm{E}-07	$	\\
1	&	2	&	180	&	8	&	$	2.42463\rm{E}+07	$	&	$	2.08\rm{E}+04	$	&	$	3.72\rm{E}-07	$	&	$	2.77\rm{E}-07	$	&	$	1.98\rm{E}-07	$	&	$	1.30\rm{E}-07	$	&	$	1.04\rm{E}-07	$	&	$	\cdots	$	&	$	2.41\rm{E}-07	$	\\
1	&	2	&	181	&	2	&	$	2.42470\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	4.33\rm{E}-07	$	&	$	2.90\rm{E}-07	$	&	$	1.81\rm{E}-07	$	&	$	9.23\rm{E}-08	$	&	$	5.47\rm{E}-08	$	&	$	\cdots	$	&	$	5.57\rm{E}-10	$	\\
1	&	2	&	183	&	2	&	$	2.42498\rm{E}+07	$	&	$	1.14\rm{E}+07	$	&	$	8.22\rm{E}-08	$	&	$	5.83\rm{E}-08	$	&	$	3.74\rm{E}-08	$	&	$	1.92\rm{E}-08	$	&	$	1.14\rm{E}-08	$	&	$	\cdots	$	&	$	5.25\rm{E}-09	$	\\
1	&	2	&	182	&	10	&	$	2.42495\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	4.83\rm{E}-07	$	&	$	3.45\rm{E}-07	$	&	$	2.36\rm{E}-07	$	&	$	1.41\rm{E}-07	$	&	$	9.59\rm{E}-08	$	&	$	\cdots	$	&	$	3.05\rm{E}-08	$	\\
1	&	2	&	184	&	6	&	$	2.42536\rm{E}+07	$	&	$	1.13\rm{E}+05	$	&	$	4.22\rm{E}-07	$	&	$	3.51\rm{E}-07	$	&	$	2.90\rm{E}-07	$	&	$	2.43\rm{E}-07	$	&	$	2.37\rm{E}-07	$	&	$	\cdots	$	&	$	8.31\rm{E}-07	$	\\
1	&	2	&	185	&	4	&	$	2.42628\rm{E}+07	$	&	$	2.88\rm{E}+09	$	&	$	6.05\rm{E}-07	$	&	$	5.33\rm{E}-07	$	&	$	4.68\rm{E}-07	$	&	$	4.18\rm{E}-07	$	&	$	4.21\rm{E}-07	$	&	$	\cdots	$	&	$	6.79\rm{E}-06	$	\\
1	&	2	&	186	&	2	&	$	2.42834\rm{E}+07	$	&	$	6.20\rm{E}+04	$	&	$	1.42\rm{E}-04	$	&	$	1.45\rm{E}-04	$	&	$	1.44\rm{E}-04	$	&	$	1.41\rm{E}-04	$	&	$	1.41\rm{E}-04	$	&	$	\cdots	$	&	$	3.20\rm{E}-04	$	\\
1	&	2	&	187	&	4	&	$	2.42867\rm{E}+07	$	&	$	7.18\rm{E}+06	$	&	$	3.55\rm{E}-05	$	&	$	3.56\rm{E}-05	$	&	$	3.16\rm{E}-05	$	&	$	2.42\rm{E}-05	$	&	$	1.90\rm{E}-05	$	&	$	\cdots	$	&	$	2.96\rm{E}-06	$	\\
1	&	2	&	188	&	2	&	$	2.43649\rm{E}+07	$	&	$	1.01\rm{E}+10	$	&	$	6.98\rm{E}-06	$	&	$	7.04\rm{E}-06	$	&	$	6.04\rm{E}-06	$	&	$	4.35\rm{E}-06	$	&	$	3.34\rm{E}-06	$	&	$	\cdots	$	&	$	7.14\rm{E}-06	$	\\
1	&	2	&	189	&	2	&	$	2.43938\rm{E}+07	$	&	$	3.18\rm{E}+11	$	&	$	2.01\rm{E}-05	$	&	$	2.07\rm{E}-05	$	&	$	1.98\rm{E}-05	$	&	$	1.83\rm{E}-05	$	&	$	1.81\rm{E}-05	$	&	$	\cdots	$	&	$	1.93\rm{E}-04	$	\\
1	&	2	&	190	&	4	&	$	2.43941\rm{E}+07	$	&	$	2.88\rm{E}+11	$	&	$	3.67\rm{E}-05	$	&	$	3.79\rm{E}-05	$	&	$	3.61\rm{E}-05	$	&	$	3.28\rm{E}-05	$	&	$	3.23\rm{E}-05	$	&	$	\cdots	$	&	$	3.77\rm{E}-04	$	\\
1	&	2	&	191	&	6	&	$	2.44421\rm{E}+07	$	&	$	4.00\rm{E}+06	$	&	$	4.36\rm{E}-05	$	&	$	4.38\rm{E}-05	$	&	$	3.91\rm{E}-05	$	&	$	3.05\rm{E}-05	$	&	$	2.42\rm{E}-05	$	&	$	\cdots	$	&	$	8.44\rm{E}-07	$	\\
1	&	2	&	193	&	2	&	$	2.44567\rm{E}+07	$	&	$	2.94\rm{E}+04	$	&	$	2.03\rm{E}-05	$	&	$	2.03\rm{E}-05	$	&	$	1.92\rm{E}-05	$	&	$	1.70\rm{E}-05	$	&	$	1.56\rm{E}-05	$	&	$	\cdots	$	&	$	2.24\rm{E}-05	$	\\
1	&	2	&	192	&	4	&	$	2.44551\rm{E}+07	$	&	$	5.99\rm{E}+11	$	&	$	4.84\rm{E}-05	$	&	$	5.01\rm{E}-05	$	&	$	4.85\rm{E}-05	$	&	$	4.70\rm{E}-05	$	&	$	4.98\rm{E}-05	$	&	$	\cdots	$	&	$	7.54\rm{E}-04	$	\\
1	&	2	&	194	&	2	&	$	2.44656\rm{E}+07	$	&	$	1.03\rm{E}+12	$	&	$	4.15\rm{E}-05	$	&	$	4.24\rm{E}-05	$	&	$	4.17\rm{E}-05	$	&	$	4.18\rm{E}-05	$	&	$	4.54\rm{E}-05	$	&	$	\cdots	$	&	$	6.90\rm{E}-04	$	\\
1	&	2	&	195	&	4	&	$	2.45297\rm{E}+07	$	&	$	1.85\rm{E}+08	$	&	$	1.91\rm{E}-05	$	&	$	1.93\rm{E}-05	$	&	$	1.79\rm{E}-05	$	&	$	1.49\rm{E}-05	$	&	$	1.29\rm{E}-05	$	&	$	\cdots	$	&	$	1.72\rm{E}-05	$	\\
1	&	2	&	196	&	4	&	$	2.45355\rm{E}+07	$	&	$	8.42\rm{E}+08	$	&	$	5.34\rm{E}-05	$	&	$	5.38\rm{E}-05	$	&	$	5.26\rm{E}-05	$	&	$	5.06\rm{E}-05	$	&	$	5.04\rm{E}-05	$	&	$	\cdots	$	&	$	1.54\rm{E}-04	$	\\
1	&	2	&	197	&	6	&	$	2.45373\rm{E}+07	$	&	$	9.59\rm{E}+08	$	&	$	7.72\rm{E}-05	$	&	$	7.75\rm{E}-05	$	&	$	7.51\rm{E}-05	$	&	$	7.08\rm{E}-05	$	&	$	6.90\rm{E}-05	$	&	$	\cdots	$	&	$	1.93\rm{E}-04	$	\\
1	&	2	&	198	&	8	&	$	2.45446\rm{E}+07	$	&	$	1.20\rm{E}+04	$	&	$	7.42\rm{E}-05	$	&	$	7.41\rm{E}-05	$	&	$	6.90\rm{E}-05	$	&	$	5.80\rm{E}-05	$	&	$	4.83\rm{E}-05	$	&	$	\cdots	$	&	$	1.41\rm{E}-06	$	\\
1	&	2	&	199	&	2	&	$	2.45532\rm{E}+07	$	&	$	1.41\rm{E}+04	$	&	$	2.11\rm{E}-05	$	&	$	2.00\rm{E}-05	$	&	$	1.79\rm{E}-05	$	&	$	1.47\rm{E}-05	$	&	$	1.21\rm{E}-05	$	&	$	\cdots	$	&	$	2.22\rm{E}-06	$	\\
1	&	2	&	200	&	6	&	$	2.45566\rm{E}+07	$	&	$	1.14\rm{E}+09	$	&	$	8.49\rm{E}-05	$	&	$	8.56\rm{E}-05	$	&	$	8.38\rm{E}-05	$	&	$	8.14\rm{E}-05	$	&	$	8.22\rm{E}-05	$	&	$	\cdots	$	&	$	2.76\rm{E}-04	$	\\
1	&	2	&	201	&	4	&	$	2.45708\rm{E}+07	$	&	$	8.58\rm{E}+08	$	&	$	5.96\rm{E}-05	$	&	$	5.92\rm{E}-05	$	&	$	5.71\rm{E}-05	$	&	$	5.45\rm{E}-05	$	&	$	5.43\rm{E}-05	$	&	$	\cdots	$	&	$	1.75\rm{E}-04	$	\\
1	&	2	&	202	&	6	&	$	2.45925\rm{E}+07	$	&	$	8.17\rm{E}+06	$	&	$	2.77\rm{E}-05	$	&	$	2.75\rm{E}-05	$	&	$	2.57\rm{E}-05	$	&	$	2.29\rm{E}-05	$	&	$	2.15\rm{E}-05	$	&	$	\cdots	$	&	$	4.99\rm{E}-05	$	\\
1	&	2	&	203	&	4	&	$	2.45988\rm{E}+07	$	&	$	3.12\rm{E}+11	$	&	$	6.35\rm{E}-05	$	&	$	6.47\rm{E}-05	$	&	$	6.44\rm{E}-05	$	&	$	6.35\rm{E}-05	$	&	$	6.47\rm{E}-05	$	&	$	\cdots	$	&	$	4.52\rm{E}-04	$	\\
1	&	2	&	204	&	8	&	$	2.46000\rm{E}+07	$	&	$	1.06\rm{E}+04	$	&	$	3.23\rm{E}-05	$	&	$	3.18\rm{E}-05	$	&	$	2.87\rm{E}-05	$	&	$	2.30\rm{E}-05	$	&	$	1.86\rm{E}-05	$	&	$	\cdots	$	&	$	6.76\rm{E}-06	$	\\
1	&	2	&	205	&	8	&	$	2.46034\rm{E}+07	$	&	$	2.41\rm{E}+07	$	&	$	4.98\rm{E}-05	$	&	$	5.00\rm{E}-05	$	&	$	4.86\rm{E}-05	$	&	$	4.76\rm{E}-05	$	&	$	4.94\rm{E}-05	$	&	$	\cdots	$	&	$	1.68\rm{E}-04	$	\\
1	&	2	&	206	&	10	&	$	2.46100\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	4.26\rm{E}-05	$	&	$	4.18\rm{E}-05	$	&	$	3.79\rm{E}-05	$	&	$	3.05\rm{E}-05	$	&	$	2.43\rm{E}-05	$	&	$	\cdots	$	&	$	5.60\rm{E}-07	$	\\
1	&	2	&	207	&	4	&	$	2.46124\rm{E}+07	$	&	$	8.73\rm{E}+09	$	&	$	1.92\rm{E}-05	$	&	$	1.90\rm{E}-05	$	&	$	1.74\rm{E}-05	$	&	$	1.41\rm{E}-05	$	&	$	1.15\rm{E}-05	$	&	$	\cdots	$	&	$	7.67\rm{E}-06	$	\\
1	&	2	&	208	&	6	&	$	2.46188\rm{E}+07	$	&	$	1.25\rm{E}+07	$	&	$	2.99\rm{E}-05	$	&	$	2.99\rm{E}-05	$	&	$	2.82\rm{E}-05	$	&	$	2.57\rm{E}-05	$	&	$	2.50\rm{E}-05	$	&	$	\cdots	$	&	$	6.78\rm{E}-05	$	\\
1	&	2	&	209	&	6	&	$	2.46330\rm{E}+07	$	&	$	8.15\rm{E}+05	$	&	$	3.35\rm{E}-05	$	&	$	3.31\rm{E}-05	$	&	$	3.07\rm{E}-05	$	&	$	2.58\rm{E}-05	$	&	$	2.18\rm{E}-05	$	&	$	\cdots	$	&	$	1.38\rm{E}-05	$	\\
1	&	2	&	210	&	6	&	$	2.46656\rm{E}+07	$	&	$	9.03\rm{E}+08	$	&	$	1.52\rm{E}-05	$	&	$	1.49\rm{E}-05	$	&	$	1.35\rm{E}-05	$	&	$	1.16\rm{E}-05	$	&	$	1.09\rm{E}-05	$	&	$	\cdots	$	&	$	4.46\rm{E}-05	$	\\
1	&	2	&	211	&	8	&	$	2.46754\rm{E}+07	$	&	$	3.09\rm{E}+03	$	&	$	1.63\rm{E}-05	$	&	$	1.58\rm{E}-05	$	&	$	1.37\rm{E}-05	$	&	$	1.04\rm{E}-05	$	&	$	8.11\rm{E}-06	$	&	$	\cdots	$	&	$	5.19\rm{E}-06	$	\\
1	&	2	&	212	&	4	&	$	2.47506\rm{E}+07	$	&	$	7.00\rm{E}+08	$	&	$	2.36\rm{E}-06	$	&	$	2.22\rm{E}-06	$	&	$	1.93\rm{E}-06	$	&	$	1.49\rm{E}-06	$	&	$	1.21\rm{E}-06	$	&	$	\cdots	$	&	$	1.64\rm{E}-06	$	\\
1	&	2	&	213	&	2	&	$	2.47645\rm{E}+07	$	&	$	1.89\rm{E}+09	$	&	$	2.33\rm{E}-06	$	&	$	2.19\rm{E}-06	$	&	$	1.91\rm{E}-06	$	&	$	1.54\rm{E}-06	$	&	$	1.37\rm{E}-06	$	&	$	\cdots	$	&	$	6.17\rm{E}-06	$	\\
1	&	2	&	214	&	6	&	$	2.48329\rm{E}+07	$	&	$	1.24\rm{E}+02	$	&	$	2.81\rm{E}-06	$	&	$	2.66\rm{E}-06	$	&	$	2.29\rm{E}-06	$	&	$	1.71\rm{E}-06	$	&	$	1.32\rm{E}-06	$	&	$	\cdots	$	&	$	3.39\rm{E}-08	$	\\
1	&	2	&	215	&	2	&	$	2.48387\rm{E}+07	$	&	$	4.70\rm{E}+04	$	&	$	1.86\rm{E}-06	$	&	$	1.76\rm{E}-06	$	&	$	1.54\rm{E}-06	$	&	$	1.19\rm{E}-06	$	&	$	9.48\rm{E}-07	$	&	$	\cdots	$	&	$	5.94\rm{E}-08	$	\\
1	&	2	&	216	&	4	&	$	2.48432\rm{E}+07	$	&	$	2.13\rm{E}+09	$	&	$	4.56\rm{E}-06	$	&	$	4.04\rm{E}-06	$	&	$	3.42\rm{E}-06	$	&	$	2.72\rm{E}-06	$	&	$	2.39\rm{E}-06	$	&	$	\cdots	$	&	$	1.03\rm{E}-05	$	\\
1	&	2	&	217	&	4	&	$	2.48549\rm{E}+07	$	&	$	4.48\rm{E}+06	$	&	$	2.83\rm{E}-06	$	&	$	2.80\rm{E}-06	$	&	$	2.51\rm{E}-06	$	&	$	1.98\rm{E}-06	$	&	$	1.60\rm{E}-06	$	&	$	\cdots	$	&	$	8.52\rm{E}-07	$	\\
1	&	2	&	218	&	6	&	$	2.49038\rm{E}+07	$	&	$	1.83\rm{E}+05	$	&	$	5.01\rm{E}-06	$	&	$	4.99\rm{E}-06	$	&	$	4.57\rm{E}-06	$	&	$	3.75\rm{E}-06	$	&	$	3.08\rm{E}-06	$	&	$	\cdots	$	&	$	9.75\rm{E}-08	$	\\
1	&	2	&	219	&	2	&	$	2.49183\rm{E}+07	$	&	$	3.82\rm{E}+04	$	&	$	5.01\rm{E}-06	$	&	$	4.96\rm{E}-06	$	&	$	4.65\rm{E}-06	$	&	$	4.14\rm{E}-06	$	&	$	3.83\rm{E}-06	$	&	$	\cdots	$	&	$	6.12\rm{E}-06	$	\\
1	&	2	&	220	&	4	&	$	2.49243\rm{E}+07	$	&	$	4.73\rm{E}+06	$	&	$	2.82\rm{E}-06	$	&	$	2.81\rm{E}-06	$	&	$	2.48\rm{E}-06	$	&	$	1.90\rm{E}-06	$	&	$	1.50\rm{E}-06	$	&	$	\cdots	$	&	$	7.06\rm{E}-07	$	\\
1	&	2	&	221	&	6	&	$	2.49244\rm{E}+07	$	&	$	7.97\rm{E}+05	$	&	$	4.21\rm{E}-06	$	&	$	4.18\rm{E}-06	$	&	$	3.77\rm{E}-06	$	&	$	3.02\rm{E}-06	$	&	$	2.47\rm{E}-06	$	&	$	\cdots	$	&	$	1.60\rm{E}-06	$	\\
1	&	2	&	222	&	4	&	$	2.49573\rm{E}+07	$	&	$	3.10\rm{E}+06	$	&	$	2.87\rm{E}-06	$	&	$	2.91\rm{E}-06	$	&	$	2.62\rm{E}-06	$	&	$	2.06\rm{E}-06	$	&	$	1.65\rm{E}-06	$	&	$	\cdots	$	&	$	6.26\rm{E}-07	$	\\
1	&	2	&	224	&	4	&	$	2.49849\rm{E}+07	$	&	$	1.69\rm{E}+10	$	&	$	5.72\rm{E}-06	$	&	$	5.74\rm{E}-06	$	&	$	5.46\rm{E}-06	$	&	$	4.91\rm{E}-06	$	&	$	4.56\rm{E}-06	$	&	$	\cdots	$	&	$	2.15\rm{E}-05	$	\\
1	&	2	&	223	&	8	&	$	2.49836\rm{E}+07	$	&	$	8.08\rm{E}+01	$	&	$	6.94\rm{E}-06	$	&	$	6.88\rm{E}-06	$	&	$	6.34\rm{E}-06	$	&	$	5.28\rm{E}-06	$	&	$	4.38\rm{E}-06	$	&	$	\cdots	$	&	$	1.16\rm{E}-07	$	\\
1	&	2	&	225	&	2	&	$	2.49904\rm{E}+07	$	&	$	1.54\rm{E}+10	$	&	$	4.29\rm{E}-06	$	&	$	4.27\rm{E}-06	$	&	$	4.03\rm{E}-06	$	&	$	3.56\rm{E}-06	$	&	$	3.19\rm{E}-06	$	&	$	\cdots	$	&	$	9.84\rm{E}-06	$	\\
1	&	2	&	227	&	6	&	$	2.49959\rm{E}+07	$	&	$	5.47\rm{E}+04	$	&	$	4.96\rm{E}-06	$	&	$	4.94\rm{E}-06	$	&	$	4.55\rm{E}-06	$	&	$	3.75\rm{E}-06	$	&	$	3.12\rm{E}-06	$	&	$	\cdots	$	&	$	2.08\rm{E}-06	$	\\
1	&	2	&	228	&	8	&	$	2.50009\rm{E}+07	$	&	$	6.14\rm{E}+02	$	&	$	7.62\rm{E}-06	$	&	$	7.60\rm{E}-06	$	&	$	7.08\rm{E}-06	$	&	$	5.92\rm{E}-06	$	&	$	4.88\rm{E}-06	$	&	$	\cdots	$	&	$	2.42\rm{E}-07	$	\\
1	&	2	&	226	&	4	&	$	2.49951\rm{E}+07	$	&	$	1.69\rm{E}+06	$	&	$	3.03\rm{E}-06	$	&	$	3.05\rm{E}-06	$	&	$	2.70\rm{E}-06	$	&	$	2.07\rm{E}-06	$	&	$	1.63\rm{E}-06	$	&	$	\cdots	$	&	$	6.61\rm{E}-07	$	\\
1	&	2	&	229	&	6	&	$	2.50146\rm{E}+07	$	&	$	1.34\rm{E}+06	$	&	$	3.10\rm{E}-06	$	&	$	3.11\rm{E}-06	$	&	$	2.74\rm{E}-06	$	&	$	2.10\rm{E}-06	$	&	$	1.67\rm{E}-06	$	&	$	\cdots	$	&	$	2.15\rm{E}-06	$	\\
1	&	2	&	230	&	6	&	$	2.50252\rm{E}+07	$	&	$	8.52\rm{E}+05	$	&	$	4.81\rm{E}-06	$	&	$	4.72\rm{E}-06	$	&	$	4.23\rm{E}-06	$	&	$	3.40\rm{E}-06	$	&	$	2.81\rm{E}-06	$	&	$	\cdots	$	&	$	2.55\rm{E}-06	$	\\
1	&	2	&	231	&	4	&	$	2.50287\rm{E}+07	$	&	$	9.34\rm{E}+10	$	&	$	1.57\rm{E}-05	$	&	$	1.59\rm{E}-05	$	&	$	1.57\rm{E}-05	$	&	$	1.55\rm{E}-05	$	&	$	1.59\rm{E}-05	$	&	$	\cdots	$	&	$	1.21\rm{E}-04	$	\\
1	&	2	&	232	&	2	&	$	2.50308\rm{E}+07	$	&	$	1.59\rm{E}+03	$	&	$	1.94\rm{E}-05	$	&	$	1.89\rm{E}-05	$	&	$	1.81\rm{E}-05	$	&	$	1.73\rm{E}-05	$	&	$	1.71\rm{E}-05	$	&	$	\cdots	$	&	$	3.75\rm{E}-05	$	\\
1	&	2	&	233	&	6	&	$	2.50497\rm{E}+07	$	&	$	5.18\rm{E}+07	$	&	$	2.18\rm{E}-06	$	&	$	2.15\rm{E}-06	$	&	$	1.82\rm{E}-06	$	&	$	1.32\rm{E}-06	$	&	$	1.04\rm{E}-06	$	&	$	\cdots	$	&	$	2.10\rm{E}-06	$	\\
1	&	2	&	234	&	8	&	$	2.50552\rm{E}+07	$	&	$	2.05\rm{E}+02	$	&	$	2.54\rm{E}-06	$	&	$	2.49\rm{E}-06	$	&	$	2.13\rm{E}-06	$	&	$	1.54\rm{E}-06	$	&	$	1.16\rm{E}-06	$	&	$	\cdots	$	&	$	5.00\rm{E}-07	$	\\
1	&	2	&	235	&	4	&	$	2.50596\rm{E}+07	$	&	$	5.21\rm{E}+07	$	&	$	2.23\rm{E}-06	$	&	$	2.17\rm{E}-06	$	&	$	1.87\rm{E}-06	$	&	$	1.41\rm{E}-06	$	&	$	1.12\rm{E}-06	$	&	$	\cdots	$	&	$	1.48\rm{E}-06	$	\\
1	&	2	&	236	&	8	&	$	2.50609\rm{E}+07	$	&	$	1.42\rm{E}+03	$	&	$	2.72\rm{E}-06	$	&	$	2.62\rm{E}-06	$	&	$	2.18\rm{E}-06	$	&	$	1.57\rm{E}-06	$	&	$	1.24\rm{E}-06	$	&	$	\cdots	$	&	$	2.14\rm{E}-06	$	\\
1	&	2	&	238	&	10	&	$	2.50627\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	3.03\rm{E}-06	$	&	$	2.94\rm{E}-06	$	&	$	2.55\rm{E}-06	$	&	$	1.91\rm{E}-06	$	&	$	1.47\rm{E}-06	$	&	$	\cdots	$	&	$	2.92\rm{E}-07	$	\\
1	&	2	&	237	&	8	&	$	2.50621\rm{E}+07	$	&	$	8.53\rm{E}+04	$	&	$	6.41\rm{E}-06	$	&	$	6.45\rm{E}-06	$	&	$	6.00\rm{E}-06	$	&	$	5.03\rm{E}-06	$	&	$	4.23\rm{E}-06	$	&	$	\cdots	$	&	$	3.31\rm{E}-06	$	\\
1	&	2	&	239	&	6	&	$	2.50701\rm{E}+07	$	&	$	2.72\rm{E}+08	$	&	$	3.75\rm{E}-06	$	&	$	3.72\rm{E}-06	$	&	$	3.30\rm{E}-06	$	&	$	2.74\rm{E}-06	$	&	$	2.55\rm{E}-06	$	&	$	\cdots	$	&	$	1.17\rm{E}-05	$	\\
1	&	2	&	240	&	10	&	$	2.50797\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	9.44\rm{E}-06	$	&	$	9.46\rm{E}-06	$	&	$	8.88\rm{E}-06	$	&	$	7.50\rm{E}-06	$	&	$	6.20\rm{E}-06	$	&	$	\cdots	$	&	$	1.45\rm{E}-07	$	\\
1	&	2	&	241	&	6	&	$	2.50819\rm{E}+07	$	&	$	1.30\rm{E}+05	$	&	$	5.27\rm{E}-06	$	&	$	5.22\rm{E}-06	$	&	$	4.73\rm{E}-06	$	&	$	3.83\rm{E}-06	$	&	$	3.17\rm{E}-06	$	&	$	\cdots	$	&	$	2.34\rm{E}-06	$	\\
1	&	2	&	242	&	4	&	$	2.50936\rm{E}+07	$	&	$	1.61\rm{E}+10	$	&	$	6.47\rm{E}-06	$	&	$	6.42\rm{E}-06	$	&	$	6.02\rm{E}-06	$	&	$	5.30\rm{E}-06	$	&	$	4.79\rm{E}-06	$	&	$	\cdots	$	&	$	1.74\rm{E}-05	$	\\
1	&	2	&	243	&	2	&	$	2.51010\rm{E}+07	$	&	$	5.29\rm{E}+07	$	&	$	3.50\rm{E}-06	$	&	$	3.46\rm{E}-06	$	&	$	3.17\rm{E}-06	$	&	$	2.62\rm{E}-06	$	&	$	2.16\rm{E}-06	$	&	$	\cdots	$	&	$	5.58\rm{E}-08	$	\\
1	&	2	&	244	&	6	&	$	2.51046\rm{E}+07	$	&	$	1.15\rm{E}+06	$	&	$	5.72\rm{E}-06	$	&	$	5.65\rm{E}-06	$	&	$	5.10\rm{E}-06	$	&	$	4.17\rm{E}-06	$	&	$	3.51\rm{E}-06	$	&	$	\cdots	$	&	$	4.03\rm{E}-06	$	\\
1	&	2	&	245	&	4	&	$	2.51153\rm{E}+07	$	&	$	2.62\rm{E}+11	$	&	$	3.48\rm{E}-05	$	&	$	3.53\rm{E}-05	$	&	$	3.58\rm{E}-05	$	&	$	3.71\rm{E}-05	$	&	$	3.98\rm{E}-05	$	&	$	\cdots	$	&	$	3.46\rm{E}-04	$	\\
1	&	2	&	246	&	8	&	$	2.51180\rm{E}+07	$	&	$	2.35\rm{E}+05	$	&	$	4.93\rm{E}-06	$	&	$	4.86\rm{E}-06	$	&	$	4.43\rm{E}-06	$	&	$	3.77\rm{E}-06	$	&	$	3.42\rm{E}-06	$	&	$	\cdots	$	&	$	9.60\rm{E}-06	$	\\
1	&	2	&	247	&	2	&	$	2.51257\rm{E}+07	$	&	$	3.15\rm{E}+11	$	&	$	2.05\rm{E}-05	$	&	$	2.08\rm{E}-05	$	&	$	2.11\rm{E}-05	$	&	$	2.19\rm{E}-05	$	&	$	2.35\rm{E}-05	$	&	$	\cdots	$	&	$	2.04\rm{E}-04	$	\\
1	&	2	&	248	&	8	&	$	2.51330\rm{E}+07	$	&	$	1.87\rm{E}+01	$	&	$	2.44\rm{E}-06	$	&	$	2.39\rm{E}-06	$	&	$	2.00\rm{E}-06	$	&	$	1.41\rm{E}-06	$	&	$	1.04\rm{E}-06	$	&	$	\cdots	$	&	$	5.42\rm{E}-07	$	\\
1	&	2	&	249	&	10	&	$	2.51345\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	2.83\rm{E}-06	$	&	$	2.78\rm{E}-06	$	&	$	2.42\rm{E}-06	$	&	$	1.83\rm{E}-06	$	&	$	1.44\rm{E}-06	$	&	$	\cdots	$	&	$	1.29\rm{E}-06	$	\\
1	&	2	&	250	&	6	&	$	2.51365\rm{E}+07	$	&	$	9.57\rm{E}+07	$	&	$	2.60\rm{E}-06	$	&	$	2.58\rm{E}-06	$	&	$	2.24\rm{E}-06	$	&	$	1.72\rm{E}-06	$	&	$	1.44\rm{E}-06	$	&	$	\cdots	$	&	$	4.07\rm{E}-06	$	\\
1	&	2	&	251	&	4	&	$	2.51421\rm{E}+07	$	&	$	5.68\rm{E}+07	$	&	$	2.16\rm{E}-06	$	&	$	2.12\rm{E}-06	$	&	$	1.83\rm{E}-06	$	&	$	1.38\rm{E}-06	$	&	$	1.10\rm{E}-06	$	&	$	\cdots	$	&	$	1.43\rm{E}-06	$	\\
1	&	2	&	252	&	2	&	$	2.51428\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	3.39\rm{E}-06	$	&	$	3.32\rm{E}-06	$	&	$	2.94\rm{E}-06	$	&	$	2.27\rm{E}-06	$	&	$	1.76\rm{E}-06	$	&	$	\cdots	$	&	$	3.23\rm{E}-08	$	\\
1	&	2	&	253	&	8	&	$	2.51439\rm{E}+07	$	&	$	2.96\rm{E}+03	$	&	$	2.94\rm{E}-06	$	&	$	2.88\rm{E}-06	$	&	$	2.44\rm{E}-06	$	&	$	1.74\rm{E}-06	$	&	$	1.30\rm{E}-06	$	&	$	\cdots	$	&	$	6.40\rm{E}-07	$	\\
1	&	2	&	254	&	10	&	$	2.51440\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	2.76\rm{E}-06	$	&	$	2.69\rm{E}-06	$	&	$	2.28\rm{E}-06	$	&	$	1.70\rm{E}-06	$	&	$	1.40\rm{E}-06	$	&	$	\cdots	$	&	$	2.88\rm{E}-06	$	\\
1	&	2	&	255	&	2	&	$	2.51455\rm{E}+07	$	&	$	3.10\rm{E}+02	$	&	$	1.25\rm{E}-06	$	&	$	1.22\rm{E}-06	$	&	$	1.05\rm{E}-06	$	&	$	7.68\rm{E}-07	$	&	$	5.79\rm{E}-07	$	&	$	\cdots	$	&	$	1.20\rm{E}-08	$	\\
1	&	2	&	256	&	6	&	$	2.51490\rm{E}+07	$	&	$	2.48\rm{E}+08	$	&	$	3.69\rm{E}-06	$	&	$	3.67\rm{E}-06	$	&	$	3.27\rm{E}-06	$	&	$	2.71\rm{E}-06	$	&	$	2.52\rm{E}-06	$	&	$	\cdots	$	&	$	1.11\rm{E}-05	$	\\
1	&	2	&	257	&	4	&	$	2.51539\rm{E}+07	$	&	$	5.44\rm{E}+08	$	&	$	3.31\rm{E}-06	$	&	$	3.30\rm{E}-06	$	&	$	3.02\rm{E}-06	$	&	$	2.69\rm{E}-06	$	&	$	2.72\rm{E}-06	$	&	$	\cdots	$	&	$	1.58\rm{E}-05	$	\\
1	&	2	&	258	&	6	&	$	2.53154\rm{E}+07	$	&	$	1.27\rm{E}+03	$	&	$	2.15\rm{E}-07	$	&	$	1.60\rm{E}-07	$	&	$	1.16\rm{E}-07	$	&	$	7.50\rm{E}-08	$	&	$	5.42\rm{E}-08	$	&	$	\cdots	$	&	$	2.45\rm{E}-08	$	\\
1	&	2	&	259	&	4	&	$	2.53253\rm{E}+07	$	&	$	1.67\rm{E}+07	$	&	$	1.80\rm{E}-07	$	&	$	1.45\rm{E}-07	$	&	$	1.13\rm{E}-07	$	&	$	7.98\rm{E}-08	$	&	$	6.45\rm{E}-08	$	&	$	\cdots	$	&	$	1.50\rm{E}-07	$	\\
1	&	2	&	260	&	4	&	$	2.54239\rm{E}+07	$	&	$	2.96\rm{E}+05	$	&	$	3.62\rm{E}-07	$	&	$	2.34\rm{E}-07	$	&	$	1.53\rm{E}-07	$	&	$	9.01\rm{E}-08	$	&	$	6.28\rm{E}-08	$	&	$	\cdots	$	&	$	3.61\rm{E}-08	$	\\
1	&	2	&	261	&	6	&	$	2.54287\rm{E}+07	$	&	$	5.75\rm{E}+04	$	&	$	1.74\rm{E}-07	$	&	$	1.62\rm{E}-07	$	&	$	1.41\rm{E}-07	$	&	$	1.11\rm{E}-07	$	&	$	9.09\rm{E}-08	$	&	$	\cdots	$	&	$	5.08\rm{E}-08	$	\\
1	&	2	&	262	&	6	&	$	2.54624\rm{E}+07	$	&	$	3.74\rm{E}+04	$	&	$	9.65\rm{E}-08	$	&	$	9.52\rm{E}-08	$	&	$	8.17\rm{E}-08	$	&	$	6.02\rm{E}-08	$	&	$	4.71\rm{E}-08	$	&	$	\cdots	$	&	$	6.43\rm{E}-08	$	\\
1	&	2	&	263	&	8	&	$	2.54657\rm{E}+07	$	&	$	5.44\rm{E}-01	$	&	$	2.47\rm{E}-07	$	&	$	2.38\rm{E}-07	$	&	$	2.16\rm{E}-07	$	&	$	1.80\rm{E}-07	$	&	$	1.50\rm{E}-07	$	&	$	\cdots	$	&	$	4.45\rm{E}-09	$	\\
1	&	2	&	264	&	2	&	$	2.54678\rm{E}+07	$	&	$	7.80\rm{E}+01	$	&	$	5.11\rm{E}-07	$	&	$	4.49\rm{E}-07	$	&	$	3.99\rm{E}-07	$	&	$	3.53\rm{E}-07	$	&	$	3.37\rm{E}-07	$	&	$	\cdots	$	&	$	6.06\rm{E}-07	$	\\
1	&	2	&	265	&	4	&	$	2.55238\rm{E}+07	$	&	$	4.40\rm{E}+03	$	&	$	1.51\rm{E}-07	$	&	$	1.23\rm{E}-07	$	&	$	9.30\rm{E}-08	$	&	$	6.04\rm{E}-08	$	&	$	4.34\rm{E}-08	$	&	$	\cdots	$	&	$	1.20\rm{E}-08	$	\\
1	&	2	&	266	&	8	&	$	2.55566\rm{E}+07	$	&	$	3.20\rm{E}+03	$	&	$	1.32\rm{E}-07	$	&	$	1.32\rm{E}-07	$	&	$	1.19\rm{E}-07	$	&	$	9.60\rm{E}-08	$	&	$	8.17\rm{E}-08	$	&	$	\cdots	$	&	$	1.49\rm{E}-07	$	\\
1	&	2	&	267	&	10	&	$	2.55624\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	2.99\rm{E}-07	$	&	$	2.94\rm{E}-07	$	&	$	2.74\rm{E}-07	$	&	$	2.30\rm{E}-07	$	&	$	1.90\rm{E}-07	$	&	$	\cdots	$	&	$	4.49\rm{E}-09	$	\\
1	&	2	&	268	&	6	&	$	2.55639\rm{E}+07	$	&	$	1.01\rm{E}+04	$	&	$	1.82\rm{E}-07	$	&	$	1.80\rm{E}-07	$	&	$	1.64\rm{E}-07	$	&	$	1.33\rm{E}-07	$	&	$	1.09\rm{E}-07	$	&	$	\cdots	$	&	$	1.89\rm{E}-08	$	\\
1	&	2	&	269	&	4	&	$	2.55645\rm{E}+07	$	&	$	9.65\rm{E}+08	$	&	$	2.66\rm{E}-07	$	&	$	2.63\rm{E}-07	$	&	$	2.49\rm{E}-07	$	&	$	2.28\rm{E}-07	$	&	$	2.18\rm{E}-07	$	&	$	\cdots	$	&	$	1.03\rm{E}-06	$	\\
1	&	2	&	270	&	2	&	$	2.55646\rm{E}+07	$	&	$	5.95\rm{E}+09	$	&	$	5.84\rm{E}-07	$	&	$	5.88\rm{E}-07	$	&	$	5.88\rm{E}-07	$	&	$	5.98\rm{E}-07	$	&	$	6.29\rm{E}-07	$	&	$	\cdots	$	&	$	4.79\rm{E}-06	$	\\
1	&	2	&	271	&	8	&	$	2.55702\rm{E}+07	$	&	$	1.46\rm{E}+03	$	&	$	1.82\rm{E}-07	$	&	$	1.75\rm{E}-07	$	&	$	1.55\rm{E}-07	$	&	$	1.22\rm{E}-07	$	&	$	9.86\rm{E}-08	$	&	$	\cdots	$	&	$	5.14\rm{E}-08	$	\\
1	&	2	&	272	&	2	&	$	2.55838\rm{E}+07	$	&	$	1.39\rm{E}+08	$	&	$	2.86\rm{E}-05	$	&	$	2.31\rm{E}-05	$	&	$	1.95\rm{E}-05	$	&	$	1.64\rm{E}-05	$	&	$	1.47\rm{E}-05	$	&	$	\cdots	$	&	$	6.59\rm{E}-05	$	\\
1	&	2	&	273	&	2	&	$	2.56002\rm{E}+07	$	&	$	5.89\rm{E}+11	$	&	$	1.31\rm{E}-04	$	&	$	1.04\rm{E}-04	$	&	$	8.67\rm{E}-05	$	&	$	7.21\rm{E}-05	$	&	$	6.46\rm{E}-05	$	&	$	\cdots	$	&	$	3.54\rm{E}-04	$	\\
1	&	2	&	275	&	4	&	$	2.56102\rm{E}+07	$	&	$	2.90\rm{E}+09	$	&	$	6.59\rm{E}-07	$	&	$	6.57\rm{E}-07	$	&	$	6.48\rm{E}-07	$	&	$	6.48\rm{E}-07	$	&	$	6.70\rm{E}-07	$	&	$	\cdots	$	&	$	4.60\rm{E}-06	$	\\
1	&	2	&	274	&	2	&	$	2.56074\rm{E}+07	$	&	$	6.01\rm{E}+09	$	&	$	3.25\rm{E}-07	$	&	$	2.78\rm{E}-07	$	&	$	2.23\rm{E}-07	$	&	$	1.62\rm{E}-07	$	&	$	1.33\rm{E}-07	$	&	$	\cdots	$	&	$	2.66\rm{E}-07	$	\\
1	&	2	&	276	&	6	&	$	2.56131\rm{E}+07	$	&	$	8.23\rm{E}+03	$	&	$	1.06\rm{E}-07	$	&	$	9.98\rm{E}-08	$	&	$	8.35\rm{E}-08	$	&	$	6.07\rm{E}-08	$	&	$	4.69\rm{E}-08	$	&	$	\cdots	$	&	$	3.05\rm{E}-08	$	\\
1	&	2	&	277	&	8	&	$	2.56185\rm{E}+07	$	&	$	3.06\rm{E}+00	$	&	$	6.50\rm{E}-08	$	&	$	6.18\rm{E}-08	$	&	$	5.07\rm{E}-08	$	&	$	3.47\rm{E}-08	$	&	$	2.49\rm{E}-08	$	&	$	\cdots	$	&	$	8.88\rm{E}-10	$	\\
1	&	2	&	278	&	6	&	$	2.56193\rm{E}+07	$	&	$	4.41\rm{E}+06	$	&	$	8.03\rm{E}-08	$	&	$	7.83\rm{E}-08	$	&	$	6.89\rm{E}-08	$	&	$	5.64\rm{E}-08	$	&	$	5.09\rm{E}-08	$	&	$	\cdots	$	&	$	1.77\rm{E}-07	$	\\
1	&	2	&	279	&	10	&	$	2.56203\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	8.51\rm{E}-08	$	&	$	7.85\rm{E}-08	$	&	$	6.44\rm{E}-08	$	&	$	4.57\rm{E}-08	$	&	$	3.48\rm{E}-08	$	&	$	\cdots	$	&	$	3.00\rm{E}-08	$	\\
1	&	2	&	281	&	4	&	$	2.56233\rm{E}+07	$	&	$	4.13\rm{E}+06	$	&	$	6.77\rm{E}-08	$	&	$	6.58\rm{E}-08	$	&	$	5.77\rm{E}-08	$	&	$	4.69\rm{E}-08	$	&	$	4.21\rm{E}-08	$	&	$	\cdots	$	&	$	1.46\rm{E}-07	$	\\
1	&	2	&	280	&	10	&	$	2.56232\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	7.90\rm{E}-08	$	&	$	7.26\rm{E}-08	$	&	$	5.80\rm{E}-08	$	&	$	3.99\rm{E}-08	$	&	$	3.09\rm{E}-08	$	&	$	\cdots	$	&	$	5.87\rm{E}-08	$	\\
1	&	2	&	282	&	2	&	$	2.56260\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	1.16\rm{E}-07	$	&	$	1.05\rm{E}-07	$	&	$	8.69\rm{E}-08	$	&	$	6.30\rm{E}-08	$	&	$	4.74\rm{E}-08	$	&	$	\cdots	$	&	$	8.53\rm{E}-10	$	\\
1	&	2	&	283	&	2	&	$	2.56283\rm{E}+07	$	&	$	8.52\rm{E}-01	$	&	$	8.46\rm{E}-08	$	&	$	8.19\rm{E}-08	$	&	$	7.57\rm{E}-08	$	&	$	6.64\rm{E}-08	$	&	$	5.99\rm{E}-08	$	&	$	\cdots	$	&	$	8.63\rm{E}-08	$	\\
1	&	2	&	284	&	8	&	$	2.56296\rm{E}+07	$	&	$	7.29\rm{E}+01	$	&	$	7.66\rm{E}-08	$	&	$	7.25\rm{E}-08	$	&	$	5.90\rm{E}-08	$	&	$	4.01\rm{E}-08	$	&	$	2.90\rm{E}-08	$	&	$	\cdots	$	&	$	1.34\rm{E}-08	$	\\
1	&	2	&	285	&	6	&	$	2.56342\rm{E}+07	$	&	$	6.46\rm{E}+06	$	&	$	1.03\rm{E}-07	$	&	$	1.01\rm{E}-07	$	&	$	8.87\rm{E}-08	$	&	$	7.38\rm{E}-08	$	&	$	6.88\rm{E}-08	$	&	$	\cdots	$	&	$	2.96\rm{E}-07	$	\\
1	&	2	&	286	&	4	&	$	2.56357\rm{E}+07	$	&	$	1.55\rm{E}+07	$	&	$	1.26\rm{E}-07	$	&	$	1.23\rm{E}-07	$	&	$	1.16\rm{E}-07	$	&	$	1.09\rm{E}-07	$	&	$	1.11\rm{E}-07	$	&	$	\cdots	$	&	$	5.83\rm{E}-07	$	\\
1	&	2	&	287	&	2	&	$	2.56555\rm{E}+07	$	&	$	4.51\rm{E}+05	$	&	$	7.33\rm{E}-04	$	&	$	7.21\rm{E}-04	$	&	$	7.13\rm{E}-04	$	&	$	7.05\rm{E}-04	$	&	$	7.01\rm{E}-04	$	&	$	\cdots	$	&	$	1.35\rm{E}-03	$	\\
1	&	2	&	288	&	4	&	$	2.56855\rm{E}+07	$	&	$	2.93\rm{E}+09	$	&	$	3.94\rm{E}-04	$	&	$	3.79\rm{E}-04	$	&	$	3.61\rm{E}-04	$	&	$	3.30\rm{E}-04	$	&	$	2.97\rm{E}-04	$	&	$	\cdots	$	&	$	2.81\rm{E}-04	$	\\
1	&	2	&	290	&	4	&	$	2.57282\rm{E}+07	$	&	$	1.00\rm{E}+13	$	&	$	1.86\rm{E}-03	$	&	$	1.87\rm{E}-03	$	&	$	1.89\rm{E}-03	$	&	$	1.95\rm{E}-03	$	&	$	2.05\rm{E}-03	$	&	$	\cdots	$	&	$	1.46\rm{E}-02	$	\\
1	&	2	&	289	&	2	&	$	2.57057\rm{E}+07	$	&	$	3.78\rm{E}+02	$	&	$	3.90\rm{E}-07	$	&	$	3.80\rm{E}-07	$	&	$	3.26\rm{E}-07	$	&	$	2.37\rm{E}-07	$	&	$	1.83\rm{E}-07	$	&	$	\cdots	$	&	$	6.31\rm{E}-08	$	\\
1	&	2	&	291	&	6	&	$	2.57373\rm{E}+07	$	&	$	2.57\rm{E}+07	$	&	$	6.79\rm{E}-04	$	&	$	6.58\rm{E}-04	$	&	$	6.27\rm{E}-04	$	&	$	5.61\rm{E}-04	$	&	$	4.88\rm{E}-04	$	&	$	\cdots	$	&	$	2.37\rm{E}-04	$	\\
1	&	2	&	293	&	6	&	$	2.57620\rm{E}+07	$	&	$	3.65\rm{E}+10	$	&	$	3.73\rm{E}-04	$	&	$	3.69\rm{E}-04	$	&	$	3.67\rm{E}-04	$	&	$	3.72\rm{E}-04	$	&	$	3.88\rm{E}-04	$	&	$	\cdots	$	&	$	1.85\rm{E}-03	$	\\
1	&	2	&	294	&	8	&	$	2.57661\rm{E}+07	$	&	$	1.26\rm{E}+05	$	&	$	3.25\rm{E}-04	$	&	$	3.13\rm{E}-04	$	&	$	2.95\rm{E}-04	$	&	$	2.59\rm{E}-04	$	&	$	2.22\rm{E}-04	$	&	$	\cdots	$	&	$	1.37\rm{E}-04	$	\\
1	&	2	&	295	&	8	&	$	2.57713\rm{E}+07	$	&	$	2.15\rm{E}+07	$	&	$	3.48\rm{E}-05	$	&	$	3.28\rm{E}-05	$	&	$	3.11\rm{E}-05	$	&	$	2.89\rm{E}-05	$	&	$	2.74\rm{E}-05	$	&	$	\cdots	$	&	$	6.38\rm{E}-05	$	\\
1	&	2	&	296	&	10	&	$	2.57737\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	4.03\rm{E}-05	$	&	$	3.74\rm{E}-05	$	&	$	3.42\rm{E}-05	$	&	$	2.90\rm{E}-05	$	&	$	2.40\rm{E}-05	$	&	$	\cdots	$	&	$	1.04\rm{E}-05	$	\\
1	&	2	&	292	&	4	&	$	2.57562\rm{E}+07	$	&	$	5.32\rm{E}+05	$	&	$	5.24\rm{E}-07	$	&	$	5.28\rm{E}-07	$	&	$	4.68\rm{E}-07	$	&	$	3.60\rm{E}-07	$	&	$	2.84\rm{E}-07	$	&	$	\cdots	$	&	$	1.05\rm{E}-07	$	\\
1	&	2	&	297	&	4	&	$	2.58489\rm{E}+07	$	&	$	2.68\rm{E}+09	$	&	$	9.55\rm{E}-07	$	&	$	9.71\rm{E}-07	$	&	$	9.32\rm{E}-07	$	&	$	8.52\rm{E}-07	$	&	$	8.14\rm{E}-07	$	&	$	\cdots	$	&	$	4.55\rm{E}-06	$	\\
1	&	2	&	298	&	6	&	$	2.58564\rm{E}+07	$	&	$	3.80\rm{E}+04	$	&	$	9.40\rm{E}-07	$	&	$	9.42\rm{E}-07	$	&	$	8.62\rm{E}-07	$	&	$	7.06\rm{E}-07	$	&	$	5.90\rm{E}-07	$	&	$	\cdots	$	&	$	5.03\rm{E}-07	$	\\
1	&	2	&	299	&	6	&	$	2.59002\rm{E}+07	$	&	$	3.29\rm{E}+07	$	&	$	5.38\rm{E}-07	$	&	$	5.33\rm{E}-07	$	&	$	4.87\rm{E}-07	$	&	$	4.23\rm{E}-07	$	&	$	4.01\rm{E}-07	$	&	$	\cdots	$	&	$	1.72\rm{E}-06	$	\\
1	&	2	&	300	&	8	&	$	2.59073\rm{E}+07	$	&	$	1.07\rm{E}+02	$	&	$	5.78\rm{E}-07	$	&	$	5.65\rm{E}-07	$	&	$	4.91\rm{E}-07	$	&	$	3.73\rm{E}-07	$	&	$	2.94\rm{E}-07	$	&	$	\cdots	$	&	$	2.08\rm{E}-07	$	\\
1	&	2	&	301	&	2	&	$	2.61102\rm{E}+07	$	&	$	1.16\rm{E}+06	$	&	$	2.63\rm{E}-04	$	&	$	2.59\rm{E}-04	$	&	$	2.56\rm{E}-04	$	&	$	2.55\rm{E}-04	$	&	$	2.56\rm{E}-04	$	&	$	\cdots	$	&	$	5.32\rm{E}-04	$	\\
1	&	2	&	302	&	2	&	$	2.61609\rm{E}+07	$	&	$	2.38\rm{E}+12	$	&	$	1.07\rm{E}-04	$	&	$	1.05\rm{E}-04	$	&	$	1.05\rm{E}-04	$	&	$	1.08\rm{E}-04	$	&	$	1.15\rm{E}-04	$	&	$	\cdots	$	&	$	1.31\rm{E}-03	$	\\
1	&	2	&	303	&	4	&	$	2.61906\rm{E}+07	$	&	$	1.73\rm{E}+08	$	&	$	1.36\rm{E}-04	$	&	$	1.25\rm{E}-04	$	&	$	1.16\rm{E}-04	$	&	$	1.02\rm{E}-04	$	&	$	8.74\rm{E}-05	$	&	$	\cdots	$	&	$	3.57\rm{E}-06	$	\\
1	&	2	&	304	&	4	&	$	2.61956\rm{E}+07	$	&	$	2.17\rm{E}+12	$	&	$	1.88\rm{E}-04	$	&	$	1.88\rm{E}-04	$	&	$	1.88\rm{E}-04	$	&	$	1.92\rm{E}-04	$	&	$	2.03\rm{E}-04	$	&	$	\cdots	$	&	$	2.34\rm{E}-03	$	\\
1	&	2	&	305	&	2	&	$	2.62024\rm{E}+07	$	&	$	2.03\rm{E}+05	$	&	$	8.70\rm{E}-04	$	&	$	8.72\rm{E}-04	$	&	$	8.79\rm{E}-04	$	&	$	8.99\rm{E}-04	$	&	$	9.29\rm{E}-04	$	&	$	\cdots	$	&	$	2.28\rm{E}-03	$	\\
1	&	2	&	306	&	4	&	$	2.62330\rm{E}+07	$	&	$	1.26\rm{E}+09	$	&	$	1.97\rm{E}-04	$	&	$	1.95\rm{E}-04	$	&	$	1.92\rm{E}-04	$	&	$	1.86\rm{E}-04	$	&	$	1.79\rm{E}-04	$	&	$	\cdots	$	&	$	3.58\rm{E}-04	$	\\
1	&	2	&	307	&	4	&	$	2.62411\rm{E}+07	$	&	$	3.11\rm{E}+12	$	&	$	2.24\rm{E}-04	$	&	$	2.23\rm{E}-04	$	&	$	2.26\rm{E}-04	$	&	$	2.38\rm{E}-04	$	&	$	2.60\rm{E}-04	$	&	$	\cdots	$	&	$	3.42\rm{E}-03	$	\\
1	&	2	&	308	&	6	&	$	2.62468\rm{E}+07	$	&	$	1.37\rm{E}+09	$	&	$	2.98\rm{E}-04	$	&	$	2.96\rm{E}-04	$	&	$	2.91\rm{E}-04	$	&	$	2.81\rm{E}-04	$	&	$	2.71\rm{E}-04	$	&	$	\cdots	$	&	$	5.45\rm{E}-04	$	\\
1	&	2	&	309	&	2	&	$	2.62558\rm{E}+07	$	&	$	7.55\rm{E}+11	$	&	$	7.02\rm{E}-05	$	&	$	6.89\rm{E}-05	$	&	$	6.73\rm{E}-05	$	&	$	6.46\rm{E}-05	$	&	$	6.23\rm{E}-05	$	&	$	\cdots	$	&	$	3.64\rm{E}-04	$	\\
1	&	2	&	310	&	6	&	$	2.62674\rm{E}+07	$	&	$	4.80\rm{E}+07	$	&	$	1.57\rm{E}-04	$	&	$	1.55\rm{E}-04	$	&	$	1.52\rm{E}-04	$	&	$	1.46\rm{E}-04	$	&	$	1.40\rm{E}-04	$	&	$	\cdots	$	&	$	2.72\rm{E}-04	$	\\
1	&	2	&	311	&	8	&	$	2.62721\rm{E}+07	$	&	$	4.84\rm{E}+07	$	&	$	2.09\rm{E}-04	$	&	$	2.07\rm{E}-04	$	&	$	2.03\rm{E}-04	$	&	$	1.95\rm{E}-04	$	&	$	1.87\rm{E}-04	$	&	$	\cdots	$	&	$	3.65\rm{E}-04	$	\\
1	&	2	&	312	&	8	&	$	2.62760\rm{E}+07	$	&	$	1.99\rm{E}-01	$	&	$	1.95\rm{E}-05	$	&	$	1.90\rm{E}-05	$	&	$	1.81\rm{E}-05	$	&	$	1.64\rm{E}-05	$	&	$	1.46\rm{E}-05	$	&	$	\cdots	$	&	$	1.96\rm{E}-05	$	\\
1	&	2	&	314	&	10	&	$	2.62784\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	2.44\rm{E}-05	$	&	$	2.37\rm{E}-05	$	&	$	2.27\rm{E}-05	$	&	$	2.05\rm{E}-05	$	&	$	1.83\rm{E}-05	$	&	$	\cdots	$	&	$	2.50\rm{E}-05	$	\\
1	&	2	&	313	&	6	&	$	2.62774\rm{E}+07	$	&	$	3.74\rm{E}+07	$	&	$	1.60\rm{E}-04	$	&	$	1.56\rm{E}-04	$	&	$	1.49\rm{E}-04	$	&	$	1.35\rm{E}-04	$	&	$	1.18\rm{E}-04	$	&	$	\cdots	$	&	$	3.46\rm{E}-06	$	\\
1	&	2	&	315	&	2	&	$	2.62790\rm{E}+07	$	&	$	7.32\rm{E}+12	$	&	$	1.81\rm{E}-04	$	&	$	1.84\rm{E}-04	$	&	$	1.91\rm{E}-04	$	&	$	2.13\rm{E}-04	$	&	$	2.48\rm{E}-04	$	&	$	\cdots	$	&	$	4.22\rm{E}-03	$	\\
1	&	2	&	316	&	4	&	$	2.62823\rm{E}+07	$	&	$	5.11\rm{E}+12	$	&	$	2.82\rm{E}-04	$	&	$	2.85\rm{E}-04	$	&	$	2.94\rm{E}-04	$	&	$	3.22\rm{E}-04	$	&	$	3.68\rm{E}-04	$	&	$	\cdots	$	&	$	5.82\rm{E}-03	$	\\
1	&	2	&	317	&	6	&	$	2.63128\rm{E}+07	$	&	$	1.41\rm{E}+09	$	&	$	2.80\rm{E}-04	$	&	$	2.77\rm{E}-04	$	&	$	2.74\rm{E}-04	$	&	$	2.66\rm{E}-04	$	&	$	2.59\rm{E}-04	$	&	$	\cdots	$	&	$	5.70\rm{E}-04	$	\\
1	&	2	&	318	&	4	&	$	2.63206\rm{E}+07	$	&	$	1.95\rm{E}+05	$	&	$	1.46\rm{E}-04	$	&	$	1.43\rm{E}-04	$	&	$	1.38\rm{E}-04	$	&	$	1.26\rm{E}-04	$	&	$	1.12\rm{E}-04	$	&	$	\cdots	$	&	$	2.22\rm{E}-05	$	\\
1	&	2	&	319	&	2	&	$	2.63236\rm{E}+07	$	&	$	9.17\rm{E}+04	$	&	$	7.31\rm{E}-05	$	&	$	7.15\rm{E}-05	$	&	$	6.89\rm{E}-05	$	&	$	6.26\rm{E}-05	$	&	$	5.49\rm{E}-05	$	&	$	\cdots	$	&	$	4.84\rm{E}-06	$	\\
1	&	2	&	320	&	8	&	$	2.63271\rm{E}+07	$	&	$	2.63\rm{E}+04	$	&	$	2.87\rm{E}-04	$	&	$	2.82\rm{E}-04	$	&	$	2.72\rm{E}-04	$	&	$	2.47\rm{E}-04	$	&	$	2.16\rm{E}-04	$	&	$	\cdots	$	&	$	6.22\rm{E}-06	$	\\
1	&	2	&	321	&	4	&	$	2.63349\rm{E}+07	$	&	$	5.89\rm{E}+09	$	&	$	3.37\rm{E}-04	$	&	$	3.40\rm{E}-04	$	&	$	3.47\rm{E}-04	$	&	$	3.66\rm{E}-04	$	&	$	3.94\rm{E}-04	$	&	$	\cdots	$	&	$	1.63\rm{E}-03	$	\\
1	&	2	&	322	&	6	&	$	2.63369\rm{E}+07	$	&	$	4.55\rm{E}+09	$	&	$	4.45\rm{E}-04	$	&	$	4.48\rm{E}-04	$	&	$	4.54\rm{E}-04	$	&	$	4.72\rm{E}-04	$	&	$	5.00\rm{E}-04	$	&	$	\cdots	$	&	$	1.93\rm{E}-03	$	\\
1	&	2	&	323	&	8	&	$	2.63500\rm{E}+07	$	&	$	6.51\rm{E}+07	$	&	$	1.98\rm{E}-04	$	&	$	1.97\rm{E}-04	$	&	$	1.95\rm{E}-04	$	&	$	1.91\rm{E}-04	$	&	$	1.89\rm{E}-04	$	&	$	\cdots	$	&	$	4.43\rm{E}-04	$	\\
1	&	2	&	324	&	4	&	$	2.63503\rm{E}+07	$	&	$	1.61\rm{E}+09	$	&	$	8.38\rm{E}-05	$	&	$	8.17\rm{E}-05	$	&	$	7.80\rm{E}-05	$	&	$	6.91\rm{E}-05	$	&	$	5.88\rm{E}-05	$	&	$	\cdots	$	&	$	6.18\rm{E}-06	$	\\
1	&	2	&	325	&	6	&	$	2.63519\rm{E}+07	$	&	$	4.48\rm{E}+05	$	&	$	1.26\rm{E}-04	$	&	$	1.23\rm{E}-04	$	&	$	1.17\rm{E}-04	$	&	$	1.04\rm{E}-04	$	&	$	8.83\rm{E}-05	$	&	$	\cdots	$	&	$	4.11\rm{E}-06	$	\\
1	&	2	&	326	&	10	&	$	2.63539\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	2.13\rm{E}-04	$	&	$	2.08\rm{E}-04	$	&	$	1.98\rm{E}-04	$	&	$	1.75\rm{E}-04	$	&	$	1.49\rm{E}-04	$	&	$	\cdots	$	&	$	3.45\rm{E}-06	$	\\
1	&	2	&	327	&	6	&	$	2.63568\rm{E}+07	$	&	$	1.52\rm{E}+08	$	&	$	1.81\rm{E}-04	$	&	$	1.83\rm{E}-04	$	&	$	1.88\rm{E}-04	$	&	$	2.02\rm{E}-04	$	&	$	2.22\rm{E}-04	$	&	$	\cdots	$	&	$	8.44\rm{E}-04	$	\\
1	&	2	&	329	&	10	&	$	2.63591\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	2.14\rm{E}-05	$	&	$	2.10\rm{E}-05	$	&	$	2.05\rm{E}-05	$	&	$	1.94\rm{E}-05	$	&	$	1.85\rm{E}-05	$	&	$	\cdots	$	&	$	4.21\rm{E}-05	$	\\
1	&	2	&	330	&	6	&	$	2.63591\rm{E}+07	$	&	$	6.72\rm{E}+06	$	&	$	1.35\rm{E}-05	$	&	$	1.31\rm{E}-05	$	&	$	1.23\rm{E}-05	$	&	$	1.05\rm{E}-05	$	&	$	8.61\rm{E}-06	$	&	$	\cdots	$	&	$	3.38\rm{E}-07	$	\\
1	&	2	&	328	&	8	&	$	2.63580\rm{E}+07	$	&	$	8.87\rm{E}+07	$	&	$	2.13\rm{E}-04	$	&	$	2.13\rm{E}-04	$	&	$	2.14\rm{E}-04	$	&	$	2.19\rm{E}-04	$	&	$	2.27\rm{E}-04	$	&	$	\cdots	$	&	$	6.89\rm{E}-04	$	\\
1	&	2	&	331	&	8	&	$	2.63604\rm{E}+07	$	&	$	1.79\rm{E}-02	$	&	$	1.81\rm{E}-05	$	&	$	1.75\rm{E}-05	$	&	$	1.65\rm{E}-05	$	&	$	1.43\rm{E}-05	$	&	$	1.20\rm{E}-05	$	&	$	\cdots	$	&	$	4.33\rm{E}-06	$	\\
1	&	2	&	332	&	2	&	$	2.63615\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	2.76\rm{E}-05	$	&	$	2.67\rm{E}-05	$	&	$	2.51\rm{E}-05	$	&	$	2.15\rm{E}-05	$	&	$	1.76\rm{E}-05	$	&	$	\cdots	$	&	$	3.16\rm{E}-07	$	\\
1	&	2	&	333	&	8	&	$	2.63617\rm{E}+07	$	&	$	5.23\rm{E}+01	$	&	$	1.63\rm{E}-05	$	&	$	1.61\rm{E}-05	$	&	$	1.60\rm{E}-05	$	&	$	1.59\rm{E}-05	$	&	$	1.61\rm{E}-05	$	&	$	\cdots	$	&	$	4.93\rm{E}-05	$	\\
1	&	2	&	334	&	10	&	$	2.63630\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	2.19\rm{E}-05	$	&	$	2.13\rm{E}-05	$	&	$	2.05\rm{E}-05	$	&	$	1.87\rm{E}-05	$	&	$	1.69\rm{E}-05	$	&	$	\cdots	$	&	$	2.56\rm{E}-05	$	\\
1	&	2	&	335	&	6	&	$	2.66129\rm{E}+07	$	&	$	4.37\rm{E}+04	$	&	$	9.16\rm{E}-07	$	&	$	5.65\rm{E}-07	$	&	$	3.39\rm{E}-07	$	&	$	1.79\rm{E}-07	$	&	$	1.16\rm{E}-07	$	&	$	\cdots	$	&	$	2.05\rm{E}-08	$	\\
1	&	2	&	336	&	4	&	$	2.66272\rm{E}+07	$	&	$	2.78\rm{E}+08	$	&	$	5.69\rm{E}-07	$	&	$	4.11\rm{E}-07	$	&	$	2.98\rm{E}-07	$	&	$	2.06\rm{E}-07	$	&	$	1.59\rm{E}-07	$	&	$	\cdots	$	&	$	2.86\rm{E}-07	$	\\
1	&	2	&	337	&	4	&	$	2.66720\rm{E}+07	$	&	$	1.76\rm{E}+07	$	&	$	2.25\rm{E}-07	$	&	$	1.66\rm{E}-07	$	&	$	1.23\rm{E}-07	$	&	$	8.94\rm{E}-08	$	&	$	7.63\rm{E}-08	$	&	$	\cdots	$	&	$	3.22\rm{E}-07	$	\\
1	&	2	&	338	&	6	&	$	2.66742\rm{E}+07	$	&	$	3.74\rm{E}+06	$	&	$	4.16\rm{E}-07	$	&	$	3.31\rm{E}-07	$	&	$	2.67\rm{E}-07	$	&	$	2.09\rm{E}-07	$	&	$	1.73\rm{E}-07	$	&	$	\cdots	$	&	$	6.33\rm{E}-08	$	\\
1	&	2	&	339	&	8	&	$	2.66940\rm{E}+07	$	&	$	4.17\rm{E}+01	$	&	$	3.18\rm{E}-07	$	&	$	2.04\rm{E}-07	$	&	$	1.19\rm{E}-07	$	&	$	5.52\rm{E}-08	$	&	$	3.03\rm{E}-08	$	&	$	\cdots	$	&	$	4.40\rm{E}-10	$	\\
1	&	2	&	340	&	4	&	$	2.67001\rm{E}+07	$	&	$	1.10\rm{E}+08	$	&	$	5.37\rm{E}-07	$	&	$	3.83\rm{E}-07	$	&	$	2.65\rm{E}-07	$	&	$	1.81\rm{E}-07	$	&	$	1.62\rm{E}-07	$	&	$	\cdots	$	&	$	1.45\rm{E}-06	$	\\
1	&	2	&	341	&	6	&	$	2.67090\rm{E}+07	$	&	$	6.03\rm{E}+06	$	&	$	3.08\rm{E}-07	$	&	$	2.05\rm{E}-07	$	&	$	1.30\rm{E}-07	$	&	$	7.17\rm{E}-08	$	&	$	4.78\rm{E}-08	$	&	$	\cdots	$	&	$	9.44\rm{E}-08	$	\\
1	&	2	&	342	&	2	&	$	2.67159\rm{E}+07	$	&	$	1.16\rm{E}+07	$	&	$	7.24\rm{E}-07	$	&	$	5.61\rm{E}-07	$	&	$	4.46\rm{E}-07	$	&	$	3.88\rm{E}-07	$	&	$	4.14\rm{E}-07	$	&	$	\cdots	$	&	$	4.50\rm{E}-06	$	\\
1	&	2	&	343	&	10	&	$	2.67411\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	4.38\rm{E}-07	$	&	$	2.92\rm{E}-07	$	&	$	1.75\rm{E}-07	$	&	$	8.29\rm{E}-08	$	&	$	4.60\rm{E}-08	$	&	$	\cdots	$	&	$	3.70\rm{E}-10	$	\\
1	&	2	&	345	&	8	&	$	2.67422\rm{E}+07	$	&	$	8.66\rm{E}+01	$	&	$	6.14\rm{E}-07	$	&	$	4.65\rm{E}-07	$	&	$	3.50\rm{E}-07	$	&	$	2.50\rm{E}-07	$	&	$	1.95\rm{E}-07	$	&	$	\cdots	$	&	$	8.18\rm{E}-09	$	\\
1	&	2	&	344	&	6	&	$	2.67420\rm{E}+07	$	&	$	5.56\rm{E}+06	$	&	$	4.34\rm{E}-07	$	&	$	3.26\rm{E}-07	$	&	$	2.44\rm{E}-07	$	&	$	1.80\rm{E}-07	$	&	$	1.56\rm{E}-07	$	&	$	\cdots	$	&	$	3.57\rm{E}-07	$	\\
1	&	2	&	346	&	4	&	$	2.67447\rm{E}+07	$	&	$	6.15\rm{E}+06	$	&	$	3.24\rm{E}-07	$	&	$	2.34\rm{E}-07	$	&	$	1.62\rm{E}-07	$	&	$	1.06\rm{E}-07	$	&	$	8.46\rm{E}-08	$	&	$	\cdots	$	&	$	1.76\rm{E}-07	$	\\
1	&	2	&	347	&	2	&	$	2.67460\rm{E}+07	$	&	$	1.68\rm{E}+04	$	&	$	1.49\rm{E}-07	$	&	$	1.03\rm{E}-07	$	&	$	6.50\rm{E}-08	$	&	$	3.45\rm{E}-08	$	&	$	2.17\rm{E}-08	$	&	$	\cdots	$	&	$	7.33\rm{E}-09	$	\\
1	&	2	&	348	&	6	&	$	2.67556\rm{E}+07	$	&	$	1.84\rm{E}+07	$	&	$	7.85\rm{E}-07	$	&	$	5.97\rm{E}-07	$	&	$	4.57\rm{E}-07	$	&	$	3.61\rm{E}-07	$	&	$	3.41\rm{E}-07	$	&	$	\cdots	$	&	$	1.25\rm{E}-06	$	\\
1	&	2	&	349	&	4	&	$	2.67621\rm{E}+07	$	&	$	9.45\rm{E}+07	$	&	$	1.05\rm{E}-06	$	&	$	8.81\rm{E}-07	$	&	$	7.57\rm{E}-07	$	&	$	6.85\rm{E}-07	$	&	$	6.92\rm{E}-07	$	&	$	\cdots	$	&	$	2.70\rm{E}-06	$	\\
1	&	2	&	350	&	8	&	$	2.67651\rm{E}+07	$	&	$	6.20\rm{E}+01	$	&	$	7.14\rm{E}-07	$	&	$	5.85\rm{E}-07	$	&	$	4.84\rm{E}-07	$	&	$	3.86\rm{E}-07	$	&	$	3.20\rm{E}-07	$	&	$	\cdots	$	&	$	5.78\rm{E}-08	$	\\
1	&	2	&	352	&	8	&	$	2.67732\rm{E}+07	$	&	$	3.75\rm{E}+05	$	&	$	1.88\rm{E}-07	$	&	$	1.22\rm{E}-07	$	&	$	7.48\rm{E}-08	$	&	$	3.96\rm{E}-08	$	&	$	2.63\rm{E}-08	$	&	$	\cdots	$	&	$	3.57\rm{E}-08	$	\\
1	&	2	&	351	&	2	&	$	2.67732\rm{E}+07	$	&	$	2.71\rm{E}+04	$	&	$	1.01\rm{E}-06	$	&	$	8.22\rm{E}-07	$	&	$	6.88\rm{E}-07	$	&	$	5.95\rm{E}-07	$	&	$	5.75\rm{E}-07	$	&	$	\cdots	$	&	$	3.94\rm{E}-06	$	\\
1	&	2	&	353	&	6	&	$	2.67747\rm{E}+07	$	&	$	6.42\rm{E}+05	$	&	$	1.49\rm{E}-07	$	&	$	9.92\rm{E}-08	$	&	$	6.23\rm{E}-08	$	&	$	3.38\rm{E}-08	$	&	$	2.25\rm{E}-08	$	&	$	\cdots	$	&	$	2.78\rm{E}-08	$	\\
1	&	2	&	354	&	10	&	$	2.67749\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	2.74\rm{E}-07	$	&	$	1.71\rm{E}-07	$	&	$	9.88\rm{E}-08	$	&	$	4.60\rm{E}-08	$	&	$	2.57\rm{E}-08	$	&	$	\cdots	$	&	$	1.05\rm{E}-09	$	\\
1	&	2	&	355	&	4	&	$	2.67777\rm{E}+07	$	&	$	3.57\rm{E}+08	$	&	$	1.13\rm{E}-07	$	&	$	8.08\rm{E}-08	$	&	$	5.67\rm{E}-08	$	&	$	3.84\rm{E}-08	$	&	$	3.17\rm{E}-08	$	&	$	\cdots	$	&	$	1.81\rm{E}-07	$	\\
1	&	2	&	356	&	2	&	$	2.67787\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	2.92\rm{E}-07	$	&	$	1.86\rm{E}-07	$	&	$	1.11\rm{E}-07	$	&	$	5.38\rm{E}-08	$	&	$	3.12\rm{E}-08	$	&	$	\cdots	$	&	$	3.15\rm{E}-10	$	\\
1	&	2	&	357	&	8	&	$	2.67793\rm{E}+07	$	&	$	9.28\rm{E}+05	$	&	$	2.09\rm{E}-07	$	&	$	1.35\rm{E}-07	$	&	$	8.28\rm{E}-08	$	&	$	4.38\rm{E}-08	$	&	$	2.91\rm{E}-08	$	&	$	\cdots	$	&	$	5.42\rm{E}-08	$	\\
1	&	2	&	358	&	2	&	$	2.67801\rm{E}+07	$	&	$	7.07\rm{E}+06	$	&	$	4.74\rm{E}-08	$	&	$	3.15\rm{E}-08	$	&	$	1.91\rm{E}-08	$	&	$	9.43\rm{E}-09	$	&	$	5.55\rm{E}-09	$	&	$	\cdots	$	&	$	1.85\rm{E}-09	$	\\
1	&	2	&	360	&	10	&	$	2.67828\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	3.48\rm{E}-08	$	&	$	2.17\rm{E}-08	$	&	$	1.26\rm{E}-08	$	&	$	6.06\rm{E}-09	$	&	$	3.67\rm{E}-09	$	&	$	\cdots	$	&	$	4.18\rm{E}-09	$	\\
1	&	2	&	362	&	8	&	$	2.67833\rm{E}+07	$	&	$	5.14\rm{E}+00	$	&	$	2.21\rm{E}-08	$	&	$	1.38\rm{E}-08	$	&	$	8.04\rm{E}-09	$	&	$	3.89\rm{E}-09	$	&	$	2.44\rm{E}-09	$	&	$	\cdots	$	&	$	4.27\rm{E}-09	$	\\
1	&	2	&	359	&	10	&	$	2.67812\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	2.91\rm{E}-07	$	&	$	1.88\rm{E}-07	$	&	$	1.17\rm{E}-07	$	&	$	6.31\rm{E}-08	$	&	$	4.13\rm{E}-08	$	&	$	\cdots	$	&	$	3.22\rm{E}-08	$	\\
1	&	2	&	363	&	2	&	$	2.67845\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	5.16\rm{E}-08	$	&	$	3.20\rm{E}-08	$	&	$	1.87\rm{E}-08	$	&	$	8.91\rm{E}-09	$	&	$	5.16\rm{E}-09	$	&	$	\cdots	$	&	$	1.88\rm{E}-09	$	\\
1	&	2	&	361	&	6	&	$	2.67828\rm{E}+07	$	&	$	2.36\rm{E}+06	$	&	$	1.80\rm{E}-07	$	&	$	1.28\rm{E}-07	$	&	$	8.99\rm{E}-08	$	&	$	6.17\rm{E}-08	$	&	$	5.19\rm{E}-08	$	&	$	\cdots	$	&	$	1.59\rm{E}-07	$	\\
1	&	2	&	364	&	6	&	$	2.67851\rm{E}+07	$	&	$	2.84\rm{E}+06	$	&	$	1.37\rm{E}-08	$	&	$	8.88\rm{E}-09	$	&	$	5.41\rm{E}-09	$	&	$	2.86\rm{E}-09	$	&	$	2.00\rm{E}-09	$	&	$	\cdots	$	&	$	1.41\rm{E}-08	$	\\
1	&	2	&	365	&	2	&	$	2.67856\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	4.59\rm{E}-08	$	&	$	2.87\rm{E}-08	$	&	$	1.69\rm{E}-08	$	&	$	8.35\rm{E}-09	$	&	$	5.26\rm{E}-09	$	&	$	\cdots	$	&	$	7.50\rm{E}-09	$	\\
1	&	2	&	366	&	10	&	$	2.67857\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	3.00\rm{E}-08	$	&	$	1.88\rm{E}-08	$	&	$	1.09\rm{E}-08	$	&	$	5.17\rm{E}-09	$	&	$	3.11\rm{E}-09	$	&	$	\cdots	$	&	$	4.09\rm{E}-09	$	\\
1	&	2	&	367	&	4	&	$	2.67872\rm{E}+07	$	&	$	3.28\rm{E}+03	$	&	$	1.00\rm{E}-08	$	&	$	6.73\rm{E}-09	$	&	$	4.20\rm{E}-09	$	&	$	2.21\rm{E}-09	$	&	$	1.39\rm{E}-09	$	&	$	\cdots	$	&	$	2.48\rm{E}-11	$	\\
1	&	2	&	368	&	4	&	$	2.67872\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	6.01\rm{E}-08	$	&	$	3.78\rm{E}-08	$	&	$	2.24\rm{E}-08	$	&	$	1.08\rm{E}-08	$	&	$	6.26\rm{E}-09	$	&	$	\cdots	$	&	$	5.38\rm{E}-11	$	\\
1	&	2	&	369	&	8	&	$	2.67874\rm{E}+07	$	&	$	1.19\rm{E}+02	$	&	$	2.15\rm{E}-08	$	&	$	1.39\rm{E}-08	$	&	$	8.42\rm{E}-09	$	&	$	4.47\rm{E}-09	$	&	$	3.19\rm{E}-09	$	&	$	\cdots	$	&	$	8.13\rm{E}-09	$	\\
1	&	2	&	371	&	6	&	$	2.67896\rm{E}+07	$	&	$	1.19\rm{E}+07	$	&	$	1.72\rm{E}-08	$	&	$	1.10\rm{E}-08	$	&	$	6.76\rm{E}-09	$	&	$	4.20\rm{E}-09	$	&	$	4.18\rm{E}-09	$	&	$	\cdots	$	&	$	6.52\rm{E}-08	$	\\
1	&	2	&	370	&	4	&	$	2.67876\rm{E}+07	$	&	$	3.99\rm{E}+09	$	&	$	2.97\rm{E}-07	$	&	$	2.53\rm{E}-07	$	&	$	2.22\rm{E}-07	$	&	$	2.05\rm{E}-07	$	&	$	2.07\rm{E}-07	$	&	$	\cdots	$	&	$	1.85\rm{E}-06	$	\\
1	&	2	&	372	&	2	&	$	2.69774\rm{E}+07	$	&	$	4.02\rm{E}+04	$	&	$	5.17\rm{E}-05	$	&	$	5.16\rm{E}-05	$	&	$	5.19\rm{E}-05	$	&	$	5.30\rm{E}-05	$	&	$	5.47\rm{E}-05	$	&	$	\cdots	$	&	$	1.33\rm{E}-04	$	\\
1	&	2	&	373	&	4	&	$	2.69799\rm{E}+07	$	&	$	6.13\rm{E}+08	$	&	$	1.11\rm{E}-05	$	&	$	1.03\rm{E}-05	$	&	$	9.65\rm{E}-06	$	&	$	8.53\rm{E}-06	$	&	$	7.36\rm{E}-06	$	&	$	\cdots	$	&	$	1.03\rm{E}-06	$	\\
1	&	2	&	374	&	2	&	$	2.70332\rm{E}+07	$	&	$	8.94\rm{E}+10	$	&	$	7.00\rm{E}-06	$	&	$	6.91\rm{E}-06	$	&	$	6.87\rm{E}-06	$	&	$	7.00\rm{E}-06	$	&	$	7.36\rm{E}-06	$	&	$	\cdots	$	&	$	7.49\rm{E}-05	$	\\
1	&	2	&	375	&	4	&	$	2.70339\rm{E}+07	$	&	$	2.70\rm{E}+11	$	&	$	1.38\rm{E}-05	$	&	$	1.37\rm{E}-05	$	&	$	1.37\rm{E}-05	$	&	$	1.41\rm{E}-05	$	&	$	1.51\rm{E}-05	$	&	$	\cdots	$	&	$	1.90\rm{E}-04	$	\\
1	&	2	&	376	&	2	&	$	2.70472\rm{E}+07	$	&	$	1.61\rm{E}+11	$	&	$	2.00\rm{E}-06	$	&	$	1.83\rm{E}-06	$	&	$	1.74\rm{E}-06	$	&	$	1.68\rm{E}-06	$	&	$	1.69\rm{E}-06	$	&	$	\cdots	$	&	$	2.19\rm{E}-05	$	\\
1	&	2	&	377	&	6	&	$	2.70592\rm{E}+07	$	&	$	2.30\rm{E}+07	$	&	$	1.37\rm{E}-05	$	&	$	1.32\rm{E}-05	$	&	$	1.26\rm{E}-05	$	&	$	1.14\rm{E}-05	$	&	$	1.00\rm{E}-05	$	&	$	\cdots	$	&	$	5.58\rm{E}-07	$	\\
1	&	2	&	378	&	4	&	$	2.70648\rm{E}+07	$	&	$	3.74\rm{E}+11	$	&	$	1.65\rm{E}-05	$	&	$	1.66\rm{E}-05	$	&	$	1.70\rm{E}-05	$	&	$	1.83\rm{E}-05	$	&	$	2.06\rm{E}-05	$	&	$	\cdots	$	&	$	3.12\rm{E}-04	$	\\
1	&	2	&	379	&	2	&	$	2.70683\rm{E}+07	$	&	$	5.44\rm{E}+11	$	&	$	1.33\rm{E}-05	$	&	$	1.34\rm{E}-05	$	&	$	1.38\rm{E}-05	$	&	$	1.49\rm{E}-05	$	&	$	1.67\rm{E}-05	$	&	$	\cdots	$	&	$	2.51\rm{E}-04	$	\\
1	&	2	&	380	&	2	&	$	2.70964\rm{E}+07	$	&	$	7.26\rm{E}+03	$	&	$	8.04\rm{E}-06	$	&	$	7.81\rm{E}-06	$	&	$	7.64\rm{E}-06	$	&	$	7.42\rm{E}-06	$	&	$	7.23\rm{E}-06	$	&	$	\cdots	$	&	$	1.35\rm{E}-05	$	\\
1	&	2	&	381	&	4	&	$	2.71042\rm{E}+07	$	&	$	4.82\rm{E}+05	$	&	$	1.85\rm{E}-05	$	&	$	1.84\rm{E}-05	$	&	$	1.84\rm{E}-05	$	&	$	1.84\rm{E}-05	$	&	$	1.86\rm{E}-05	$	&	$	\cdots	$	&	$	5.50\rm{E}-05	$	\\
1	&	2	&	382	&	6	&	$	2.71056\rm{E}+07	$	&	$	5.61\rm{E}+08	$	&	$	2.54\rm{E}-05	$	&	$	2.52\rm{E}-05	$	&	$	2.50\rm{E}-05	$	&	$	2.46\rm{E}-05	$	&	$	2.44\rm{E}-05	$	&	$	\cdots	$	&	$	6.28\rm{E}-05	$	\\
1	&	2	&	383	&	8	&	$	2.71099\rm{E}+07	$	&	$	5.77\rm{E}+03	$	&	$	2.61\rm{E}-05	$	&	$	2.55\rm{E}-05	$	&	$	2.46\rm{E}-05	$	&	$	2.24\rm{E}-05	$	&	$	1.96\rm{E}-05	$	&	$	\cdots	$	&	$	6.42\rm{E}-07	$	\\
1	&	2	&	384	&	2	&	$	2.71118\rm{E}+07	$	&	$	9.60\rm{E}+03	$	&	$	6.76\rm{E}-06	$	&	$	6.61\rm{E}-06	$	&	$	6.36\rm{E}-06	$	&	$	5.79\rm{E}-06	$	&	$	5.10\rm{E}-06	$	&	$	\cdots	$	&	$	3.00\rm{E}-06	$	\\
1	&	2	&	385	&	6	&	$	2.71148\rm{E}+07	$	&	$	6.52\rm{E}+07	$	&	$	2.88\rm{E}-05	$	&	$	2.88\rm{E}-05	$	&	$	2.89\rm{E}-05	$	&	$	2.94\rm{E}-05	$	&	$	3.03\rm{E}-05	$	&	$	\cdots	$	&	$	1.01\rm{E}-04	$	\\
1	&	2	&	386	&	4	&	$	2.71183\rm{E}+07	$	&	$	4.43\rm{E}+08	$	&	$	1.86\rm{E}-05	$	&	$	1.86\rm{E}-05	$	&	$	1.86\rm{E}-05	$	&	$	1.88\rm{E}-05	$	&	$	1.92\rm{E}-05	$	&	$	\cdots	$	&	$	6.27\rm{E}-05	$	\\
1	&	2	&	387	&	6	&	$	2.71329\rm{E}+07	$	&	$	4.61\rm{E}+06	$	&	$	1.13\rm{E}-05	$	&	$	1.12\rm{E}-05	$	&	$	1.11\rm{E}-05	$	&	$	1.09\rm{E}-05	$	&	$	1.07\rm{E}-05	$	&	$	\cdots	$	&	$	2.52\rm{E}-05	$	\\
1	&	2	&	388	&	4	&	$	2.71358\rm{E}+07	$	&	$	1.86\rm{E}+07	$	&	$	7.00\rm{E}-06	$	&	$	6.80\rm{E}-06	$	&	$	6.55\rm{E}-06	$	&	$	6.04\rm{E}-06	$	&	$	5.45\rm{E}-06	$	&	$	\cdots	$	&	$	5.52\rm{E}-06	$	\\
1	&	2	&	389	&	8	&	$	2.71361\rm{E}+07	$	&	$	2.17\rm{E}+05	$	&	$	1.35\rm{E}-05	$	&	$	1.32\rm{E}-05	$	&	$	1.26\rm{E}-05	$	&	$	1.13\rm{E}-05	$	&	$	9.83\rm{E}-06	$	&	$	\cdots	$	&	$	3.63\rm{E}-06	$	\\
1	&	2	&	390	&	8	&	$	2.71375\rm{E}+07	$	&	$	1.17\rm{E}+07	$	&	$	1.93\rm{E}-05	$	&	$	1.95\rm{E}-05	$	&	$	1.99\rm{E}-05	$	&	$	2.12\rm{E}-05	$	&	$	2.30\rm{E}-05	$	&	$	\cdots	$	&	$	8.50\rm{E}-05	$	\\
1	&	2	&	393	&	8	&	$	2.71428\rm{E}+07	$	&	$	2.37\rm{E}+00	$	&	$	1.32\rm{E}-06	$	&	$	1.29\rm{E}-06	$	&	$	1.24\rm{E}-06	$	&	$	1.14\rm{E}-06	$	&	$	1.03\rm{E}-06	$	&	$	\cdots	$	&	$	1.59\rm{E}-06	$	\\
1	&	2	&	391	&	10	&	$	2.71401\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	1.82\rm{E}-05	$	&	$	1.78\rm{E}-05	$	&	$	1.69\rm{E}-05	$	&	$	1.50\rm{E}-05	$	&	$	1.28\rm{E}-05	$	&	$	\cdots	$	&	$	3.37\rm{E}-07	$	\\
1	&	2	&	392	&	4	&	$	2.71417\rm{E}+07	$	&	$	1.92\rm{E}+10	$	&	$	6.88\rm{E}-06	$	&	$	6.72\rm{E}-06	$	&	$	6.44\rm{E}-06	$	&	$	5.79\rm{E}-06	$	&	$	5.04\rm{E}-06	$	&	$	\cdots	$	&	$	4.35\rm{E}-06	$	\\
1	&	2	&	394	&	10	&	$	2.71439\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	1.73\rm{E}-06	$	&	$	1.68\rm{E}-06	$	&	$	1.59\rm{E}-06	$	&	$	1.39\rm{E}-06	$	&	$	1.18\rm{E}-06	$	&	$	\cdots	$	&	$	6.43\rm{E}-07	$	\\
1	&	2	&	395	&	10	&	$	2.71453\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	1.66\rm{E}-06	$	&	$	1.64\rm{E}-06	$	&	$	1.62\rm{E}-06	$	&	$	1.60\rm{E}-06	$	&	$	1.60\rm{E}-06	$	&	$	\cdots	$	&	$	4.71\rm{E}-06	$	\\
1	&	2	&	396	&	6	&	$	2.71457\rm{E}+07	$	&	$	8.86\rm{E}+06	$	&	$	1.21\rm{E}-05	$	&	$	1.21\rm{E}-05	$	&	$	1.21\rm{E}-05	$	&	$	1.22\rm{E}-05	$	&	$	1.26\rm{E}-05	$	&	$	\cdots	$	&	$	3.71\rm{E}-05	$	\\
1	&	2	&	398	&	6	&	$	2.71481\rm{E}+07	$	&	$	8.86\rm{E}+06	$	&	$	1.02\rm{E}-06	$	&	$	9.90\rm{E}-07	$	&	$	9.36\rm{E}-07	$	&	$	8.13\rm{E}-07	$	&	$	6.81\rm{E}-07	$	&	$	\cdots	$	&	$	6.19\rm{E}-07	$	\\
1	&	2	&	397	&	2	&	$	2.71463\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	2.27\rm{E}-06	$	&	$	2.20\rm{E}-06	$	&	$	2.07\rm{E}-06	$	&	$	1.78\rm{E}-06	$	&	$	1.46\rm{E}-06	$	&	$	\cdots	$	&	$	3.94\rm{E}-08	$	\\
1	&	2	&	399	&	8	&	$	2.71504\rm{E}+07	$	&	$	2.88\rm{E}+01	$	&	$	1.25\rm{E}-06	$	&	$	1.23\rm{E}-06	$	&	$	1.19\rm{E}-06	$	&	$	1.12\rm{E}-06	$	&	$	1.06\rm{E}-06	$	&	$	\cdots	$	&	$	2.28\rm{E}-06	$	\\
1	&	2	&	400	&	4	&	$	2.71693\rm{E}+07	$	&	$	1.77\rm{E}+11	$	&	$	2.57\rm{E}-05	$	&	$	2.58\rm{E}-05	$	&	$	2.59\rm{E}-05	$	&	$	2.64\rm{E}-05	$	&	$	2.74\rm{E}-05	$	&	$	\cdots	$	&	$	1.83\rm{E}-04	$	\\
1	&	2	&	401	&	6	&	$	2.71858\rm{E}+07	$	&	$	1.03\rm{E}+06	$	&	$	1.20\rm{E}-05	$	&	$	1.16\rm{E}-05	$	&	$	1.12\rm{E}-05	$	&	$	1.00\rm{E}-05	$	&	$	8.78\rm{E}-06	$	&	$	\cdots	$	&	$	4.40\rm{E}-06	$	\\
1	&	2	&	402	&	6	&	$	2.72014\rm{E}+07	$	&	$	6.77\rm{E}+08	$	&	$	5.33\rm{E}-06	$	&	$	5.29\rm{E}-06	$	&	$	5.25\rm{E}-06	$	&	$	5.23\rm{E}-06	$	&	$	5.33\rm{E}-06	$	&	$	\cdots	$	&	$	2.45\rm{E}-05	$	\\
1	&	2	&	403	&	8	&	$	2.72065\rm{E}+07	$	&	$	2.72\rm{E}+03	$	&	$	5.43\rm{E}-06	$	&	$	5.29\rm{E}-06	$	&	$	5.04\rm{E}-06	$	&	$	4.49\rm{E}-06	$	&	$	3.87\rm{E}-06	$	&	$	\cdots	$	&	$	2.63\rm{E}-06	$	\\
1	&	2	&	404	&	8	&	$	2.72092\rm{E}+07	$	&	$	3.26\rm{E}+05	$	&	$	4.58\rm{E}-07	$	&	$	4.47\rm{E}-07	$	&	$	4.30\rm{E}-07	$	&	$	3.96\rm{E}-07	$	&	$	3.65\rm{E}-07	$	&	$	\cdots	$	&	$	6.81\rm{E}-07	$	\\
1	&	2	&	405	&	10	&	$	2.72117\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	5.56\rm{E}-07	$	&	$	5.38\rm{E}-07	$	&	$	5.08\rm{E}-07	$	&	$	4.42\rm{E}-07	$	&	$	3.70\rm{E}-07	$	&	$	\cdots	$	&	$	1.88\rm{E}-07	$	\\
1	&	2	&	406	&	4	&	$	2.74373\rm{E}+07	$	&	$	7.25\rm{E}+07	$	&	$	6.67\rm{E}-07	$	&	$	5.97\rm{E}-07	$	&	$	5.50\rm{E}-07	$	&	$	4.93\rm{E}-07	$	&	$	4.40\rm{E}-07	$	&	$	\cdots	$	&	$	2.68\rm{E}-07	$	\\
1	&	2	&	407	&	2	&	$	2.74423\rm{E}+07	$	&	$	2.67\rm{E}+08	$	&	$	5.30\rm{E}-07	$	&	$	4.88\rm{E}-07	$	&	$	4.63\rm{E}-07	$	&	$	4.44\rm{E}-07	$	&	$	4.35\rm{E}-07	$	&	$	\cdots	$	&	$	1.54\rm{E}-06	$	\\
1	&	2	&	408	&	2	&	$	2.74825\rm{E}+07	$	&	$	1.41\rm{E}+04	$	&	$	5.45\rm{E}-07	$	&	$	5.18\rm{E}-07	$	&	$	4.91\rm{E}-07	$	&	$	4.41\rm{E}-07	$	&	$	3.85\rm{E}-07	$	&	$	\cdots	$	&	$	3.77\rm{E}-08	$	\\
1	&	2	&	409	&	4	&	$	2.74914\rm{E}+07	$	&	$	3.55\rm{E}+06	$	&	$	9.50\rm{E}-07	$	&	$	9.08\rm{E}-07	$	&	$	8.63\rm{E}-07	$	&	$	7.78\rm{E}-07	$	&	$	6.84\rm{E}-07	$	&	$	\cdots	$	&	$	4.42\rm{E}-07	$	\\
1	&	2	&	410	&	6	&	$	2.75162\rm{E}+07	$	&	$	2.33\rm{E}+05	$	&	$	1.81\rm{E}-06	$	&	$	1.75\rm{E}-06	$	&	$	1.67\rm{E}-06	$	&	$	1.50\rm{E}-06	$	&	$	1.31\rm{E}-06	$	&	$	\cdots	$	&	$	8.67\rm{E}-08	$	\\
1	&	2	&	411	&	6	&	$	2.75184\rm{E}+07	$	&	$	7.86\rm{E}+04	$	&	$	8.82\rm{E}-07	$	&	$	7.86\rm{E}-07	$	&	$	7.19\rm{E}-07	$	&	$	6.37\rm{E}-07	$	&	$	5.57\rm{E}-07	$	&	$	\cdots	$	&	$	1.81\rm{E}-08	$	\\
1	&	2	&	413	&	2	&	$	2.75232\rm{E}+07	$	&	$	1.61\rm{E}+02	$	&	$	2.05\rm{E}-06	$	&	$	2.03\rm{E}-06	$	&	$	2.02\rm{E}-06	$	&	$	2.00\rm{E}-06	$	&	$	1.99\rm{E}-06	$	&	$	\cdots	$	&	$	4.11\rm{E}-06	$	\\
1	&	2	&	414	&	4	&	$	2.75257\rm{E}+07	$	&	$	8.86\rm{E}+06	$	&	$	7.93\rm{E}-07	$	&	$	7.63\rm{E}-07	$	&	$	7.28\rm{E}-07	$	&	$	6.57\rm{E}-07	$	&	$	5.79\rm{E}-07	$	&	$	\cdots	$	&	$	5.11\rm{E}-07	$	\\
1	&	2	&	412	&	4	&	$	2.75222\rm{E}+07	$	&	$	6.52\rm{E}+07	$	&	$	8.82\rm{E}-07	$	&	$	7.74\rm{E}-07	$	&	$	7.09\rm{E}-07	$	&	$	6.49\rm{E}-07	$	&	$	6.08\rm{E}-07	$	&	$	\cdots	$	&	$	1.33\rm{E}-06	$	\\
1	&	2	&	415	&	4	&	$	2.75562\rm{E}+07	$	&	$	1.79\rm{E}+10	$	&	$	1.96\rm{E}-06	$	&	$	1.94\rm{E}-06	$	&	$	1.90\rm{E}-06	$	&	$	1.82\rm{E}-06	$	&	$	1.75\rm{E}-06	$	&	$	\cdots	$	&	$	7.19\rm{E}-06	$	\\
1	&	2	&	416	&	2	&	$	2.75580\rm{E}+07	$	&	$	2.45\rm{E}+10	$	&	$	1.58\rm{E}-06	$	&	$	1.55\rm{E}-06	$	&	$	1.52\rm{E}-06	$	&	$	1.44\rm{E}-06	$	&	$	1.34\rm{E}-06	$	&	$	\cdots	$	&	$	4.00\rm{E}-06	$	\\
1	&	2	&	417	&	6	&	$	2.75628\rm{E}+07	$	&	$	1.44\rm{E}+05	$	&	$	1.70\rm{E}-06	$	&	$	1.66\rm{E}-06	$	&	$	1.59\rm{E}-06	$	&	$	1.43\rm{E}-06	$	&	$	1.24\rm{E}-06	$	&	$	\cdots	$	&	$	6.18\rm{E}-07	$	\\
1	&	2	&	418	&	8	&	$	2.75650\rm{E}+07	$	&	$	4.13\rm{E}+04	$	&	$	2.70\rm{E}-06	$	&	$	2.63\rm{E}-06	$	&	$	2.53\rm{E}-06	$	&	$	2.26\rm{E}-06	$	&	$	1.95\rm{E}-06	$	&	$	\cdots	$	&	$	1.46\rm{E}-07	$	\\
1	&	2	&	419	&	6	&	$	2.75657\rm{E}+07	$	&	$	1.71\rm{E}+06	$	&	$	1.37\rm{E}-06	$	&	$	1.30\rm{E}-06	$	&	$	1.23\rm{E}-06	$	&	$	1.11\rm{E}-06	$	&	$	9.65\rm{E}-07	$	&	$	\cdots	$	&	$	5.08\rm{E}-07	$	\\
1	&	2	&	420	&	6	&	$	2.75769\rm{E}+07	$	&	$	1.16\rm{E}+06	$	&	$	1.37\rm{E}-06	$	&	$	1.34\rm{E}-06	$	&	$	1.29\rm{E}-06	$	&	$	1.16\rm{E}-06	$	&	$	1.03\rm{E}-06	$	&	$	\cdots	$	&	$	1.22\rm{E}-06	$	\\
1	&	2	&	421	&	4	&	$	2.75787\rm{E}+07	$	&	$	1.51\rm{E}+11	$	&	$	7.91\rm{E}-06	$	&	$	7.96\rm{E}-06	$	&	$	8.07\rm{E}-06	$	&	$	8.39\rm{E}-06	$	&	$	8.91\rm{E}-06	$	&	$	\cdots	$	&	$	6.78\rm{E}-05	$	\\
1	&	2	&	422	&	4	&	$	2.75788\rm{E}+07	$	&	$	2.69\rm{E}+06	$	&	$	1.01\rm{E}-06	$	&	$	9.69\rm{E}-07	$	&	$	9.25\rm{E}-07	$	&	$	8.36\rm{E}-07	$	&	$	7.32\rm{E}-07	$	&	$	\cdots	$	&	$	1.74\rm{E}-07	$	\\
1	&	2	&	423	&	6	&	$	2.75878\rm{E}+07	$	&	$	5.30\rm{E}+07	$	&	$	5.94\rm{E}-07	$	&	$	5.81\rm{E}-07	$	&	$	5.60\rm{E}-07	$	&	$	5.15\rm{E}-07	$	&	$	4.71\rm{E}-07	$	&	$	\cdots	$	&	$	1.16\rm{E}-06	$	\\
1	&	2	&	424	&	8	&	$	2.75905\rm{E}+07	$	&	$	1.40\rm{E}+02	$	&	$	7.31\rm{E}-07	$	&	$	7.11\rm{E}-07	$	&	$	6.76\rm{E}-07	$	&	$	5.95\rm{E}-07	$	&	$	5.05\rm{E}-07	$	&	$	\cdots	$	&	$	2.08\rm{E}-07	$	\\
1	&	2	&	425	&	4	&	$	2.75926\rm{E}+07	$	&	$	3.83\rm{E}+07	$	&	$	7.53\rm{E}-07	$	&	$	7.36\rm{E}-07	$	&	$	7.06\rm{E}-07	$	&	$	6.38\rm{E}-07	$	&	$	5.63\rm{E}-07	$	&	$	\cdots	$	&	$	7.26\rm{E}-07	$	\\
1	&	2	&	426	&	8	&	$	2.75936\rm{E}+07	$	&	$	1.05\rm{E}+03	$	&	$	6.34\rm{E}-07	$	&	$	6.20\rm{E}-07	$	&	$	5.98\rm{E}-07	$	&	$	5.52\rm{E}-07	$	&	$	5.07\rm{E}-07	$	&	$	\cdots	$	&	$	1.03\rm{E}-06	$	\\
1	&	2	&	427	&	10	&	$	2.75937\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	9.70\rm{E}-07	$	&	$	9.43\rm{E}-07	$	&	$	8.96\rm{E}-07	$	&	$	7.86\rm{E}-07	$	&	$	6.64\rm{E}-07	$	&	$	\cdots	$	&	$	1.35\rm{E}-07	$	\\
1	&	2	&	429	&	8	&	$	2.75965\rm{E}+07	$	&	$	8.99\rm{E}+04	$	&	$	5.71\rm{E}-08	$	&	$	5.54\rm{E}-08	$	&	$	5.26\rm{E}-08	$	&	$	4.64\rm{E}-08	$	&	$	4.01\rm{E}-08	$	&	$	\cdots	$	&	$	4.28\rm{E}-08	$	\\
1	&	2	&	430	&	10	&	$	2.75974\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	8.08\rm{E}-08	$	&	$	7.82\rm{E}-08	$	&	$	7.37\rm{E}-08	$	&	$	6.38\rm{E}-08	$	&	$	5.33\rm{E}-08	$	&	$	\cdots	$	&	$	2.42\rm{E}-08	$	\\
1	&	2	&	432	&	10	&	$	2.75990\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	7.02\rm{E}-08	$	&	$	6.84\rm{E}-08	$	&	$	6.53\rm{E}-08	$	&	$	5.83\rm{E}-08	$	&	$	5.09\rm{E}-08	$	&	$	\cdots	$	&	$	6.69\rm{E}-08	$	\\
1	&	2	&	433	&	6	&	$	2.75997\rm{E}+07	$	&	$	3.53\rm{E}+04	$	&	$	7.49\rm{E}-08	$	&	$	7.26\rm{E}-08	$	&	$	6.87\rm{E}-08	$	&	$	5.95\rm{E}-08	$	&	$	4.97\rm{E}-08	$	&	$	\cdots	$	&	$	2.03\rm{E}-08	$	\\
1	&	2	&	431	&	6	&	$	2.75984\rm{E}+07	$	&	$	2.16\rm{E}+08	$	&	$	1.20\rm{E}-06	$	&	$	1.19\rm{E}-06	$	&	$	1.19\rm{E}-06	$	&	$	1.21\rm{E}-06	$	&	$	1.28\rm{E}-06	$	&	$	\cdots	$	&	$	7.04\rm{E}-06	$	\\
1	&	2	&	434	&	2	&	$	2.75998\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	1.06\rm{E}-07	$	&	$	1.03\rm{E}-07	$	&	$	9.63\rm{E}-08	$	&	$	8.25\rm{E}-08	$	&	$	6.79\rm{E}-08	$	&	$	\cdots	$	&	$	1.06\rm{E}-08	$	\\
1	&	2	&	428	&	8	&	$	2.75964\rm{E}+07	$	&	$	4.81\rm{E}+02	$	&	$	2.52\rm{E}-06	$	&	$	2.43\rm{E}-06	$	&	$	2.32\rm{E}-06	$	&	$	2.09\rm{E}-06	$	&	$	1.83\rm{E}-06	$	&	$	\cdots	$	&	$	6.77\rm{E}-08	$	\\
1	&	2	&	436	&	8	&	$	2.76022\rm{E}+07	$	&	$	2.38\rm{E}+05	$	&	$	9.85\rm{E}-08	$	&	$	9.69\rm{E}-08	$	&	$	9.44\rm{E}-08	$	&	$	8.94\rm{E}-08	$	&	$	8.53\rm{E}-08	$	&	$	\cdots	$	&	$	2.03\rm{E}-07	$	\\
1	&	2	&	435	&	4	&	$	2.76001\rm{E}+07	$	&	$	7.35\rm{E}+06	$	&	$	9.67\rm{E}-07	$	&	$	9.26\rm{E}-07	$	&	$	8.81\rm{E}-07	$	&	$	7.95\rm{E}-07	$	&	$	6.97\rm{E}-07	$	&	$	\cdots	$	&	$	1.93\rm{E}-07	$	\\
1	&	2	&	437	&	6	&	$	2.76104\rm{E}+07	$	&	$	1.90\rm{E}+07	$	&	$	9.81\rm{E}-07	$	&	$	9.55\rm{E}-07	$	&	$	9.19\rm{E}-07	$	&	$	8.40\rm{E}-07	$	&	$	7.54\rm{E}-07	$	&	$	\cdots	$	&	$	1.37\rm{E}-06	$	\\
1	&	2	&	438	&	2	&	$	2.76128\rm{E}+07	$	&	$	9.72\rm{E}+03	$	&	$	5.08\rm{E}-06	$	&	$	5.08\rm{E}-06	$	&	$	5.10\rm{E}-06	$	&	$	5.18\rm{E}-06	$	&	$	5.29\rm{E}-06	$	&	$	\cdots	$	&	$	1.37\rm{E}-05	$	\\
1	&	2	&	439	&	8	&	$	2.76355\rm{E}+07	$	&	$	2.71\rm{E}+05	$	&	$	2.13\rm{E}-06	$	&	$	2.08\rm{E}-06	$	&	$	2.00\rm{E}-06	$	&	$	1.80\rm{E}-06	$	&	$	1.57\rm{E}-06	$	&	$	\cdots	$	&	$	9.33\rm{E}-07	$	\\
1	&	2	&	440	&	6	&	$	2.76421\rm{E}+07	$	&	$	8.75\rm{E}+04	$	&	$	1.64\rm{E}-06	$	&	$	1.60\rm{E}-06	$	&	$	1.54\rm{E}-06	$	&	$	1.38\rm{E}-06	$	&	$	1.19\rm{E}-06	$	&	$	\cdots	$	&	$	4.51\rm{E}-07	$	\\
1	&	2	&	441	&	10	&	$	2.76446\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	3.49\rm{E}-06	$	&	$	3.42\rm{E}-06	$	&	$	3.28\rm{E}-06	$	&	$	2.94\rm{E}-06	$	&	$	2.53\rm{E}-06	$	&	$	\cdots	$	&	$	6.42\rm{E}-08	$	\\
1	&	2	&	442	&	4	&	$	2.76490\rm{E}+07	$	&	$	5.23\rm{E}+09	$	&	$	2.38\rm{E}-06	$	&	$	2.35\rm{E}-06	$	&	$	2.30\rm{E}-06	$	&	$	2.18\rm{E}-06	$	&	$	2.05\rm{E}-06	$	&	$	\cdots	$	&	$	6.53\rm{E}-06	$	\\
1	&	2	&	443	&	2	&	$	2.76523\rm{E}+07	$	&	$	9.67\rm{E}+08	$	&	$	1.32\rm{E}-06	$	&	$	1.30\rm{E}-06	$	&	$	1.25\rm{E}-06	$	&	$	1.13\rm{E}-06	$	&	$	9.80\rm{E}-07	$	&	$	\cdots	$	&	$	3.67\rm{E}-08	$	\\
1	&	2	&	444	&	6	&	$	2.76549\rm{E}+07	$	&	$	1.21\rm{E}+06	$	&	$	1.89\rm{E}-06	$	&	$	1.85\rm{E}-06	$	&	$	1.77\rm{E}-06	$	&	$	1.60\rm{E}-06	$	&	$	1.39\rm{E}-06	$	&	$	\cdots	$	&	$	6.73\rm{E}-07	$	\\
1	&	2	&	445	&	4	&	$	2.76585\rm{E}+07	$	&	$	2.36\rm{E}+11	$	&	$	1.07\rm{E}-05	$	&	$	1.09\rm{E}-05	$	&	$	1.11\rm{E}-05	$	&	$	1.17\rm{E}-05	$	&	$	1.26\rm{E}-05	$	&	$	\cdots	$	&	$	1.02\rm{E}-04	$	\\
1	&	2	&	446	&	8	&	$	2.76619\rm{E}+07	$	&	$	5.80\rm{E}+05	$	&	$	1.35\rm{E}-06	$	&	$	1.32\rm{E}-06	$	&	$	1.28\rm{E}-06	$	&	$	1.18\rm{E}-06	$	&	$	1.08\rm{E}-06	$	&	$	\cdots	$	&	$	2.58\rm{E}-06	$	\\
1	&	2	&	447	&	2	&	$	2.76651\rm{E}+07	$	&	$	3.81\rm{E}+11	$	&	$	7.78\rm{E}-06	$	&	$	7.87\rm{E}-06	$	&	$	8.05\rm{E}-06	$	&	$	8.54\rm{E}-06	$	&	$	9.28\rm{E}-06	$	&	$	\cdots	$	&	$	7.64\rm{E}-05	$	\\
1	&	2	&	448	&	8	&	$	2.76697\rm{E}+07	$	&	$	1.27\rm{E}+01	$	&	$	6.16\rm{E}-07	$	&	$	5.99\rm{E}-07	$	&	$	5.69\rm{E}-07	$	&	$	4.99\rm{E}-07	$	&	$	4.23\rm{E}-07	$	&	$	\cdots	$	&	$	2.00\rm{E}-07	$	\\
1	&	2	&	449	&	10	&	$	2.76700\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	8.56\rm{E}-07	$	&	$	8.34\rm{E}-07	$	&	$	7.97\rm{E}-07	$	&	$	7.11\rm{E}-07	$	&	$	6.17\rm{E}-07	$	&	$	\cdots	$	&	$	5.37\rm{E}-07	$	\\
1	&	2	&	450	&	6	&	$	2.76719\rm{E}+07	$	&	$	4.67\rm{E}+07	$	&	$	7.32\rm{E}-07	$	&	$	7.20\rm{E}-07	$	&	$	6.99\rm{E}-07	$	&	$	6.54\rm{E}-07	$	&	$	6.12\rm{E}-07	$	&	$	\cdots	$	&	$	1.80\rm{E}-06	$	\\
1	&	2	&	452	&	4	&	$	2.76746\rm{E}+07	$	&	$	3.59\rm{E}+07	$	&	$	6.98\rm{E}-07	$	&	$	6.83\rm{E}-07	$	&	$	6.56\rm{E}-07	$	&	$	5.93\rm{E}-07	$	&	$	5.25\rm{E}-07	$	&	$	\cdots	$	&	$	6.94\rm{E}-07	$	\\
1	&	2	&	451	&	2	&	$	2.76741\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	1.22\rm{E}-06	$	&	$	1.19\rm{E}-06	$	&	$	1.13\rm{E}-06	$	&	$	9.85\rm{E}-07	$	&	$	8.27\rm{E}-07	$	&	$	\cdots	$	&	$	1.80\rm{E}-08	$	\\
1	&	2	&	453	&	8	&	$	2.76756\rm{E}+07	$	&	$	2.05\rm{E}+03	$	&	$	7.92\rm{E}-07	$	&	$	7.71\rm{E}-07	$	&	$	7.34\rm{E}-07	$	&	$	6.49\rm{E}-07	$	&	$	5.53\rm{E}-07	$	&	$	\cdots	$	&	$	2.75\rm{E}-07	$	\\
1	&	2	&	455	&	2	&	$	2.76764\rm{E}+07	$	&	$	3.54\rm{E}+01	$	&	$	4.24\rm{E}-07	$	&	$	4.13\rm{E}-07	$	&	$	3.94\rm{E}-07	$	&	$	3.47\rm{E}-07	$	&	$	2.92\rm{E}-07	$	&	$	\cdots	$	&	$	8.47\rm{E}-09	$	\\
1	&	2	&	456	&	10	&	$	2.76778\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	6.34\rm{E}-08	$	&	$	6.13\rm{E}-08	$	&	$	5.77\rm{E}-08	$	&	$	4.96\rm{E}-08	$	&	$	4.09\rm{E}-08	$	&	$	\cdots	$	&	$	1.52\rm{E}-08	$	\\
1	&	2	&	454	&	10	&	$	2.76757\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	6.72\rm{E}-07	$	&	$	6.60\rm{E}-07	$	&	$	6.40\rm{E}-07	$	&	$	5.97\rm{E}-07	$	&	$	5.59\rm{E}-07	$	&	$	\cdots	$	&	$	1.40\rm{E}-06	$	\\
1	&	2	&	459	&	8	&	$	2.76787\rm{E}+07	$	&	$	2.18\rm{E}+05	$	&	$	5.93\rm{E}-08	$	&	$	5.77\rm{E}-08	$	&	$	5.48\rm{E}-08	$	&	$	4.86\rm{E}-08	$	&	$	4.22\rm{E}-08	$	&	$	\cdots	$	&	$	4.93\rm{E}-08	$	\\
1	&	2	&	457	&	2	&	$	2.76780\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	9.91\rm{E}-08	$	&	$	9.63\rm{E}-08	$	&	$	9.15\rm{E}-08	$	&	$	8.10\rm{E}-08	$	&	$	6.99\rm{E}-08	$	&	$	\cdots	$	&	$	6.90\rm{E}-08	$	\\
1	&	2	&	458	&	6	&	$	2.76780\rm{E}+07	$	&	$	1.50\rm{E}+08	$	&	$	1.08\rm{E}-06	$	&	$	1.08\rm{E}-06	$	&	$	1.07\rm{E}-06	$	&	$	1.07\rm{E}-06	$	&	$	1.11\rm{E}-06	$	&	$	\cdots	$	&	$	5.57\rm{E}-06	$	\\
1	&	2	&	460	&	6	&	$	2.76802\rm{E}+07	$	&	$	4.63\rm{E}+04	$	&	$	6.27\rm{E}-08	$	&	$	6.10\rm{E}-08	$	&	$	5.80\rm{E}-08	$	&	$	5.13\rm{E}-08	$	&	$	4.42\rm{E}-08	$	&	$	\cdots	$	&	$	4.24\rm{E}-08	$	\\
1	&	2	&	461	&	2	&	$	2.76802\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	7.56\rm{E}-08	$	&	$	7.36\rm{E}-08	$	&	$	7.00\rm{E}-08	$	&	$	6.21\rm{E}-08	$	&	$	5.37\rm{E}-08	$	&	$	\cdots	$	&	$	6.46\rm{E}-08	$	\\
1	&	2	&	465	&	4	&	$	2.76815\rm{E}+07	$	&	$	2.17\rm{E}+07	$	&	$	5.77\rm{E}-08	$	&	$	5.60\rm{E}-08	$	&	$	5.31\rm{E}-08	$	&	$	4.61\rm{E}-08	$	&	$	3.85\rm{E}-08	$	&	$	\cdots	$	&	$	2.52\rm{E}-08	$	\\
1	&	2	&	464	&	10	&	$	2.76810\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	7.22\rm{E}-08	$	&	$	6.99\rm{E}-08	$	&	$	6.59\rm{E}-08	$	&	$	5.66\rm{E}-08	$	&	$	4.66\rm{E}-08	$	&	$	\cdots	$	&	$	1.63\rm{E}-08	$	\\
1	&	2	&	462	&	4	&	$	2.76804\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	1.31\rm{E}-07	$	&	$	1.27\rm{E}-07	$	&	$	1.19\rm{E}-07	$	&	$	1.01\rm{E}-07	$	&	$	8.29\rm{E}-08	$	&	$	\cdots	$	&	$	1.61\rm{E}-09	$	\\
1	&	2	&	466	&	8	&	$	2.76824\rm{E}+07	$	&	$	1.62\rm{E}+05	$	&	$	8.23\rm{E}-08	$	&	$	8.06\rm{E}-08	$	&	$	7.76\rm{E}-08	$	&	$	7.11\rm{E}-08	$	&	$	6.47\rm{E}-08	$	&	$	\cdots	$	&	$	1.14\rm{E}-07	$	\\
1	&	2	&	463	&	4	&	$	2.76809\rm{E}+07	$	&	$	4.28\rm{E}+08	$	&	$	1.02\rm{E}-06	$	&	$	1.03\rm{E}-06	$	&	$	1.05\rm{E}-06	$	&	$	1.14\rm{E}-06	$	&	$	1.28\rm{E}-06	$	&	$	\cdots	$	&	$	8.81\rm{E}-06	$	\\
1	&	2	&	467	&	6	&	$	2.76839\rm{E}+07	$	&	$	4.06\rm{E}+05	$	&	$	7.96\rm{E}-08	$	&	$	7.90\rm{E}-08	$	&	$	7.81\rm{E}-08	$	&	$	7.68\rm{E}-08	$	&	$	7.68\rm{E}-08	$	&	$	\cdots	$	&	$	2.34\rm{E}-07	$	\\
1	&	2	&	468	&	6	&	$	2.80016\rm{E}+07	$	&	$	3.04\rm{E}+04	$	&	$	2.42\rm{E}-08	$	&	$	2.13\rm{E}-08	$	&	$	1.93\rm{E}-08	$	&	$	1.69\rm{E}-08	$	&	$	1.47\rm{E}-08	$	&	$	\cdots	$	&	$	1.59\rm{E}-09	$	\\
1	&	2	&	469	&	4	&	$	2.80053\rm{E}+07	$	&	$	4.16\rm{E}+07	$	&	$	2.64\rm{E}-08	$	&	$	2.45\rm{E}-08	$	&	$	2.35\rm{E}-08	$	&	$	2.28\rm{E}-08	$	&	$	2.26\rm{E}-08	$	&	$	\cdots	$	&	$	8.05\rm{E}-08	$	\\
1	&	2	&	470	&	4	&	$	2.80560\rm{E}+07	$	&	$	2.63\rm{E}+06	$	&	$	2.88\rm{E}-08	$	&	$	2.69\rm{E}-08	$	&	$	2.53\rm{E}-08	$	&	$	2.29\rm{E}-08	$	&	$	2.03\rm{E}-08	$	&	$	\cdots	$	&	$	1.49\rm{E}-08	$	\\
1	&	2	&	471	&	6	&	$	2.80586\rm{E}+07	$	&	$	9.20\rm{E}+04	$	&	$	4.07\rm{E}-08	$	&	$	3.88\rm{E}-08	$	&	$	3.68\rm{E}-08	$	&	$	3.31\rm{E}-08	$	&	$	2.88\rm{E}-08	$	&	$	\cdots	$	&	$	8.38\rm{E}-09	$	\\
1	&	2	&	472	&	6	&	$	2.80772\rm{E}+07	$	&	$	3.28\rm{E}+05	$	&	$	2.39\rm{E}-08	$	&	$	2.26\rm{E}-08	$	&	$	2.13\rm{E}-08	$	&	$	1.91\rm{E}-08	$	&	$	1.67\rm{E}-08	$	&	$	\cdots	$	&	$	2.10\rm{E}-08	$	\\
1	&	2	&	474	&	8	&	$	2.80792\rm{E}+07	$	&	$	6.44\rm{E}+00	$	&	$	7.61\rm{E}-08	$	&	$	7.30\rm{E}-08	$	&	$	6.95\rm{E}-08	$	&	$	6.27\rm{E}-08	$	&	$	5.49\rm{E}-08	$	&	$	\cdots	$	&	$	1.66\rm{E}-09	$	\\
1	&	2	&	473	&	2	&	$	2.80787\rm{E}+07	$	&	$	1.24\rm{E}+02	$	&	$	9.86\rm{E}-08	$	&	$	9.82\rm{E}-08	$	&	$	9.82\rm{E}-08	$	&	$	9.91\rm{E}-08	$	&	$	1.01\rm{E}-07	$	&	$	\cdots	$	&	$	2.15\rm{E}-07	$	\\
1	&	2	&	475	&	4	&	$	2.81032\rm{E}+07	$	&	$	2.23\rm{E}+03	$	&	$	2.29\rm{E}-08	$	&	$	2.23\rm{E}-08	$	&	$	2.14\rm{E}-08	$	&	$	1.95\rm{E}-08	$	&	$	1.71\rm{E}-08	$	&	$	\cdots	$	&	$	3.89\rm{E}-09	$	\\
1	&	2	&	476	&	8	&	$	2.81247\rm{E}+07	$	&	$	1.50\rm{E}+04	$	&	$	3.83\rm{E}-08	$	&	$	3.68\rm{E}-08	$	&	$	3.51\rm{E}-08	$	&	$	3.17\rm{E}-08	$	&	$	2.81\rm{E}-08	$	&	$	\cdots	$	&	$	3.79\rm{E}-08	$	\\
1	&	2	&	480	&	10	&	$	2.81277\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	1.07\rm{E}-07	$	&	$	1.05\rm{E}-07	$	&	$	1.00\rm{E}-07	$	&	$	8.99\rm{E}-08	$	&	$	7.76\rm{E}-08	$	&	$	\cdots	$	&	$	1.99\rm{E}-09	$	\\
1	&	2	&	477	&	6	&	$	2.81269\rm{E}+07	$	&	$	8.59\rm{E}+04	$	&	$	5.26\rm{E}-08	$	&	$	5.11\rm{E}-08	$	&	$	4.88\rm{E}-08	$	&	$	4.36\rm{E}-08	$	&	$	3.76\rm{E}-08	$	&	$	\cdots	$	&	$	6.23\rm{E}-09	$	\\
1	&	2	&	478	&	2	&	$	2.81269\rm{E}+07	$	&	$	7.75\rm{E}+09	$	&	$	1.66\rm{E}-07	$	&	$	1.68\rm{E}-07	$	&	$	1.71\rm{E}-07	$	&	$	1.80\rm{E}-07	$	&	$	1.94\rm{E}-07	$	&	$	\cdots	$	&	$	1.64\rm{E}-06	$	\\
1	&	2	&	479	&	4	&	$	2.81269\rm{E}+07	$	&	$	5.01\rm{E}+06	$	&	$	5.42\rm{E}-08	$	&	$	5.33\rm{E}-08	$	&	$	5.19\rm{E}-08	$	&	$	4.89\rm{E}-08	$	&	$	4.55\rm{E}-08	$	&	$	\cdots	$	&	$	1.12\rm{E}-07	$	\\
1	&	2	&	481	&	8	&	$	2.81298\rm{E}+07	$	&	$	4.92\rm{E}+03	$	&	$	5.53\rm{E}-08	$	&	$	5.35\rm{E}-08	$	&	$	5.10\rm{E}-08	$	&	$	4.60\rm{E}-08	$	&	$	4.04\rm{E}-08	$	&	$	\cdots	$	&	$	3.02\rm{E}-08	$	\\
1	&	2	&	482	&	2	&	$	2.81397\rm{E}+07	$	&	$	5.87\rm{E}+08	$	&	$	1.04\rm{E}-07	$	&	$	1.04\rm{E}-07	$	&	$	1.05\rm{E}-07	$	&	$	1.06\rm{E}-07	$	&	$	1.09\rm{E}-07	$	&	$	\cdots	$	&	$	6.48\rm{E}-07	$	\\
1	&	2	&	483	&	4	&	$	2.81489\rm{E}+07	$	&	$	6.39\rm{E}+08	$	&	$	1.28\rm{E}-07	$	&	$	1.28\rm{E}-07	$	&	$	1.28\rm{E}-07	$	&	$	1.29\rm{E}-07	$	&	$	1.31\rm{E}-07	$	&	$	\cdots	$	&	$	7.87\rm{E}-07	$	\\
1	&	2	&	484	&	6	&	$	2.81501\rm{E}+07	$	&	$	1.28\rm{E}+04	$	&	$	3.25\rm{E}-08	$	&	$	3.14\rm{E}-08	$	&	$	3.00\rm{E}-08	$	&	$	2.71\rm{E}-08	$	&	$	2.38\rm{E}-08	$	&	$	\cdots	$	&	$	1.68\rm{E}-08	$	\\
1	&	2	&	485	&	8	&	$	2.81543\rm{E}+07	$	&	$	1.31\rm{E}-03	$	&	$	1.47\rm{E}-08	$	&	$	1.41\rm{E}-08	$	&	$	1.33\rm{E}-08	$	&	$	1.15\rm{E}-08	$	&	$	9.63\rm{E}-09	$	&	$	\cdots	$	&	$	1.78\rm{E}-09	$	\\
1	&	2	&	487	&	6	&	$	2.81549\rm{E}+07	$	&	$	7.91\rm{E}+05	$	&	$	1.57\rm{E}-08	$	&	$	1.53\rm{E}-08	$	&	$	1.47\rm{E}-08	$	&	$	1.34\rm{E}-08	$	&	$	1.22\rm{E}-08	$	&	$	\cdots	$	&	$	2.81\rm{E}-08	$	\\
1	&	2	&	486	&	10	&	$	2.81547\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	2.04\rm{E}-08	$	&	$	1.96\rm{E}-08	$	&	$	1.85\rm{E}-08	$	&	$	1.61\rm{E}-08	$	&	$	1.36\rm{E}-08	$	&	$	\cdots	$	&	$	3.88\rm{E}-09	$	\\
1	&	2	&	489	&	4	&	$	2.81568\rm{E}+07	$	&	$	8.61\rm{E}+05	$	&	$	1.84\rm{E}-08	$	&	$	1.82\rm{E}-08	$	&	$	1.78\rm{E}-08	$	&	$	1.73\rm{E}-08	$	&	$	1.71\rm{E}-08	$	&	$	\cdots	$	&	$	6.81\rm{E}-08	$	\\
1	&	2	&	488	&	10	&	$	2.81561\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	1.79\rm{E}-08	$	&	$	1.74\rm{E}-08	$	&	$	1.68\rm{E}-08	$	&	$	1.58\rm{E}-08	$	&	$	1.51\rm{E}-08	$	&	$	\cdots	$	&	$	4.40\rm{E}-08	$	\\
1	&	2	&	490	&	2	&	$	2.81572\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	3.43\rm{E}-08	$	&	$	3.31\rm{E}-08	$	&	$	3.13\rm{E}-08	$	&	$	2.74\rm{E}-08	$	&	$	2.30\rm{E}-08	$	&	$	\cdots	$	&	$	5.08\rm{E}-10	$	\\
1	&	2	&	491	&	2	&	$	2.81595\rm{E}+07	$	&	$	7.27\rm{E}+02	$	&	$	1.24\rm{E}-08	$	&	$	1.20\rm{E}-08	$	&	$	1.14\rm{E}-08	$	&	$	1.01\rm{E}-08	$	&	$	8.52\rm{E}-09	$	&	$	\cdots	$	&	$	1.04\rm{E}-09	$	\\
1	&	2	&	494	&	10	&	$	2.81612\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	1.54\rm{E}-09	$	&	$	1.46\rm{E}-09	$	&	$	1.35\rm{E}-09	$	&	$	1.15\rm{E}-09	$	&	$	9.39\rm{E}-10	$	&	$	\cdots	$	&	$	3.06\rm{E}-10	$	\\
1	&	2	&	495	&	8	&	$	2.81622\rm{E}+07	$	&	$	1.52\rm{E}+02	$	&	$	1.32\rm{E}-09	$	&	$	1.26\rm{E}-09	$	&	$	1.18\rm{E}-09	$	&	$	1.02\rm{E}-09	$	&	$	8.73\rm{E}-10	$	&	$	\cdots	$	&	$	8.94\rm{E}-10	$	\\
1	&	2	&	492	&	8	&	$	2.81605\rm{E}+07	$	&	$	8.52\rm{E}+01	$	&	$	1.53\rm{E}-08	$	&	$	1.47\rm{E}-08	$	&	$	1.38\rm{E}-08	$	&	$	1.21\rm{E}-08	$	&	$	1.03\rm{E}-08	$	&	$	\cdots	$	&	$	5.37\rm{E}-09	$	\\
1	&	2	&	493	&	2	&	$	2.81610\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	2.62\rm{E}-09	$	&	$	2.51\rm{E}-09	$	&	$	2.37\rm{E}-09	$	&	$	2.09\rm{E}-09	$	&	$	1.82\rm{E}-09	$	&	$	\cdots	$	&	$	1.99\rm{E}-09	$	\\
1	&	2	&	500	&	6	&	$	2.81637\rm{E}+07	$	&	$	7.19\rm{E}+03	$	&	$	1.45\rm{E}-09	$	&	$	1.40\rm{E}-09	$	&	$	1.32\rm{E}-09	$	&	$	1.16\rm{E}-09	$	&	$	1.01\rm{E}-09	$	&	$	\cdots	$	&	$	1.23\rm{E}-09	$	\\
1	&	2	&	502	&	4	&	$	2.81651\rm{E}+07	$	&	$	1.75\rm{E}+06	$	&	$	1.31\rm{E}-09	$	&	$	1.26\rm{E}-09	$	&	$	1.18\rm{E}-09	$	&	$	1.01\rm{E}-09	$	&	$	8.27\rm{E}-10	$	&	$	\cdots	$	&	$	1.84\rm{E}-10	$	\\
1	&	2	&	499	&	2	&	$	2.81635\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	1.83\rm{E}-09	$	&	$	1.74\rm{E}-09	$	&	$	1.64\rm{E}-09	$	&	$	1.42\rm{E}-09	$	&	$	1.22\rm{E}-09	$	&	$	\cdots	$	&	$	1.28\rm{E}-09	$	\\
1	&	2	&	496	&	6	&	$	2.81629\rm{E}+07	$	&	$	1.52\rm{E}+06	$	&	$	2.50\rm{E}-08	$	&	$	2.47\rm{E}-08	$	&	$	2.43\rm{E}-08	$	&	$	2.37\rm{E}-08	$	&	$	2.36\rm{E}-08	$	&	$	\cdots	$	&	$	9.82\rm{E}-08	$	\\
1	&	2	&	497	&	4	&	$	2.81633\rm{E}+07	$	&	$	7.21\rm{E}+06	$	&	$	2.82\rm{E}-08	$	&	$	2.83\rm{E}-08	$	&	$	2.85\rm{E}-08	$	&	$	2.95\rm{E}-08	$	&	$	3.17\rm{E}-08	$	&	$	\cdots	$	&	$	1.93\rm{E}-07	$	\\
1	&	2	&	501	&	10	&	$	2.81645\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	1.59\rm{E}-09	$	&	$	1.51\rm{E}-09	$	&	$	1.41\rm{E}-09	$	&	$	1.20\rm{E}-09	$	&	$	9.79\rm{E}-10	$	&	$	\cdots	$	&	$	3.47\rm{E}-10	$	\\
1	&	2	&	498	&	4	&	$	2.81634\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	3.48\rm{E}-09	$	&	$	3.33\rm{E}-09	$	&	$	3.10\rm{E}-09	$	&	$	2.63\rm{E}-09	$	&	$	2.15\rm{E}-09	$	&	$	\cdots	$	&	$	4.53\rm{E}-11	$	\\
1	&	2	&	503	&	8	&	$	2.81661\rm{E}+07	$	&	$	5.62\rm{E}+03	$	&	$	1.84\rm{E}-09	$	&	$	1.78\rm{E}-09	$	&	$	1.69\rm{E}-09	$	&	$	1.50\rm{E}-09	$	&	$	1.32\rm{E}-09	$	&	$	\cdots	$	&	$	1.96\rm{E}-09	$	\\
1	&	2	&	504	&	6	&	$	2.81674\rm{E}+07	$	&	$	9.56\rm{E}+03	$	&	$	1.80\rm{E}-09	$	&	$	1.77\rm{E}-09	$	&	$	1.72\rm{E}-09	$	&	$	1.65\rm{E}-09	$	&	$	1.60\rm{E}-09	$	&	$	\cdots	$	&	$	4.54\rm{E}-09	$	\\
1	&	2	&	505	&	2	&	$	2.82823\rm{E}+07	$	&	$	1.87\rm{E}+07	$	&	$	6.34\rm{E}-08	$	&	$	5.76\rm{E}-08	$	&	$	5.36\rm{E}-08	$	&	$	4.85\rm{E}-08	$	&	$	4.36\rm{E}-08	$	&	$	\cdots	$	&	$	4.72\rm{E}-08	$	\\
1	&	2	&	506	&	2	&	$	2.83363\rm{E}+07	$	&	$	5.91\rm{E}+02	$	&	$	2.82\rm{E}-07	$	&	$	2.77\rm{E}-07	$	&	$	2.73\rm{E}-07	$	&	$	2.65\rm{E}-07	$	&	$	2.57\rm{E}-07	$	&	$	\cdots	$	&	$	5.02\rm{E}-07	$	\\
1	&	2	&	507	&	4	&	$	2.83625\rm{E}+07	$	&	$	6.63\rm{E}+05	$	&	$	2.34\rm{E}-07	$	&	$	2.27\rm{E}-07	$	&	$	2.18\rm{E}-07	$	&	$	1.99\rm{E}-07	$	&	$	1.76\rm{E}-07	$	&	$	\cdots	$	&	$	9.56\rm{E}-08	$	\\
1	&	2	&	508	&	4	&	$	2.84081\rm{E}+07	$	&	$	7.99\rm{E}+09	$	&	$	7.81\rm{E}-07	$	&	$	7.83\rm{E}-07	$	&	$	7.85\rm{E}-07	$	&	$	7.96\rm{E}-07	$	&	$	8.19\rm{E}-07	$	&	$	\cdots	$	&	$	5.26\rm{E}-06	$	\\
1	&	2	&	509	&	6	&	$	2.84130\rm{E}+07	$	&	$	3.55\rm{E}+04	$	&	$	4.69\rm{E}-07	$	&	$	4.60\rm{E}-07	$	&	$	4.43\rm{E}-07	$	&	$	4.02\rm{E}-07	$	&	$	3.54\rm{E}-07	$	&	$	\cdots	$	&	$	2.00\rm{E}-07	$	\\
1	&	2	&	510	&	6	&	$	2.84344\rm{E}+07	$	&	$	1.16\rm{E}+07	$	&	$	2.06\rm{E}-07	$	&	$	2.06\rm{E}-07	$	&	$	2.04\rm{E}-07	$	&	$	2.04\rm{E}-07	$	&	$	2.08\rm{E}-07	$	&	$	\cdots	$	&	$	9.63\rm{E}-07	$	\\
1	&	2	&	511	&	8	&	$	2.84380\rm{E}+07	$	&	$	3.14\rm{E}+01	$	&	$	1.97\rm{E}-07	$	&	$	1.92\rm{E}-07	$	&	$	1.84\rm{E}-07	$	&	$	1.64\rm{E}-07	$	&	$	1.41\rm{E}-07	$	&	$	\cdots	$	&	$	9.98\rm{E}-08	$	\\
1	&	2	&	512	&	8	&	$	2.84411\rm{E}+07	$	&	$	1.46\rm{E}+04	$	&	$	1.58\rm{E}-08	$	&	$	1.54\rm{E}-08	$	&	$	1.48\rm{E}-08	$	&	$	1.33\rm{E}-08	$	&	$	1.19\rm{E}-08	$	&	$	\cdots	$	&	$	2.09\rm{E}-08	$	\\
1	&	2	&	513	&	10	&	$	2.84435\rm{E}+07	$	&	$	0.00\rm{E}+00	$	&	$	1.94\rm{E}-08	$	&	$	1.88\rm{E}-08	$	&	$	1.78\rm{E}-08	$	&	$	1.54\rm{E}-08	$	&	$	1.28\rm{E}-08	$	&	$	\cdots	$	&	$	6.44\rm{E}-09	$	\\
$	\cdots	$&$	\cdots	$&$	\cdots	$&$	\cdots	$&$	\cdots	$&$	\cdots	$&$	\cdots	$&$	\cdots	$&$	\cdots	$&$	\cdots	$&	$	\cdots	$&$	\cdots	$&$	\cdots	$	\\
\hline
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}llccccccccccccl@{}}
\caption{Strong lines (with relative intensities to the strongest line larger than 0.1\%) from our CRM simulation at electron temperature of 3.5 keV. The intensity here is the relative intensity to the strongest transition at $\rho = 10^{12}, 10^{13}, \cdots, 10^{18}\ \rm{cm}^{-3}$. See page\
\pageref{tabexp_CRM} for Explanation of Tables
\label{tab_CRM}}
$i - j$  &  $\lambda_{\rm{RMBPT}}$   &  $\lambda_{\rm{MCDHF}}$    & \multicolumn{7}{c}{Relative Intensity/$\rho(\rm{cm^{-3}}$)} & TP  \\
\cline{4-10}\noalign{\vskip7pt}
	&  &   & 10$^{12}$ & 10$^{13}$ & 10$^{14}$ & 10$^{15}$ & 10$^{16}$ & 10$^{17}$ & 10$^{18}$&   \\
\hline\\
\endfirsthead\\
\caption[]{($continued$)}
$i - j$  &  $\lambda_{\rm{RMBPT}}$   &  $\lambda_{\rm{MCDHF}}$    & \multicolumn{7}{c}{Relative Intensity/$\rho(\rm{cm^{-3}}$)} & TP  \\
\cline{4-10}\noalign{\vskip7pt}
	&  &   & 10$^{12}$ & 10$^{13}$ & 10$^{14}$ & 10$^{15}$ & 10$^{16}$ & 10$^{17}$ & 10$^{18}$&   \\
\hline\\
\endhead	
$1-316	        $&3.80484 &  	3.80482   &  $	1.17\rm{E}-02$&  $	1.17\rm{E}-02  $&$ 	1.17\rm{E}-02 $&$  	1.17\rm{E}-02 $&$	1.13\rm{E}-02 $&$	1.06\rm{E}-02$&$ 	1.07\rm{E}-02 $&  	E1 \\
$1-315	        $&3.80533 &  	3.80531   &  $	9.34\rm{E}-03$&  $	9.34\rm{E}-03  $&$ 	9.33\rm{E}-03 $&$  	9.29\rm{E}-03 $&$	8.98\rm{E}-03 $&$	8.37\rm{E}-03$&$ 	8.26\rm{E}-03 $&  	E1 \\
$1-307	        $&3.81082 &  	3.81084   &  $	5.74\rm{E}-03$&  $	5.74\rm{E}-03  $&$ 	5.74\rm{E}-03 $&$  	5.72\rm{E}-03 $&$	5.58\rm{E}-03 $&$	5.32\rm{E}-03$&$ 	5.31\rm{E}-03 $&  	E1 \\
$1-304	        $&3.81744 &  	3.81744   &  $	3.70\rm{E}-03$&  $	3.70\rm{E}-03  $&$ 	3.70\rm{E}-03 $&$  	3.68\rm{E}-03 $&$	3.56\rm{E}-03 $&$	3.36\rm{E}-03$&$ 	3.66\rm{E}-03 $&  	E1 \\
$1-302	        $&3.82250 &  	3.82251   &  $	2.15\rm{E}-03$&  $	2.15\rm{E}-03  $&$ 	2.15\rm{E}-03 $&$  	2.14\rm{E}-03 $&$	2.07\rm{E}-03 $&$	1.94\rm{E}-03$&$ 	1.99\rm{E}-03 $&  	E1 \\
$1-290	        $&3.88678 &  	3.88682   &  $	4.67\rm{E}-02$&  $	4.67\rm{E}-02  $&$ 	4.67\rm{E}-02 $&$  	4.68\rm{E}-02 $&$	4.71\rm{E}-02 $&$	4.78\rm{E}-02$&$ 	4.78\rm{E}-02 $&  	E1 \\
$3-318	        $&3.90276 &  	3.90277   &  $	1.17\rm{E}-03$&  $	1.17\rm{E}-03  $&$ 	1.17\rm{E}-03 $&$  	1.17\rm{E}-03 $&$	1.19\rm{E}-03 $&$	1.28\rm{E}-03$&$ 	2.12\rm{E}-03 $&  	E1 \\
$3-306	        $&3.91616 &  	3.91618   &  $	1.53\rm{E}-03$&  $	1.53\rm{E}-03  $&$ 	1.53\rm{E}-03 $&$  	1.53\rm{E}-03 $&$	1.48\rm{E}-03 $&$	1.41\rm{E}-03$&$ 	1.63\rm{E}-03 $&  	E1 \\
$4-322	        $&3.94896 &  	3.94890   &  $	2.79\rm{E}-03$&  $	2.79\rm{E}-03  $&$ 	2.79\rm{E}-03 $&$  	2.78\rm{E}-03 $&$	2.69\rm{E}-03 $&$	2.54\rm{E}-03$&$ 	2.65\rm{E}-03 $&  	E1 \\
$2-291	        $&3.96123 &  	3.96126   &  $	6.52\rm{E}-03$&  $	6.54\rm{E}-03  $&$ 	6.72\rm{E}-03 $&$  	8.44\rm{E}-03 $&$	2.06\rm{E}-02 $&$	4.45\rm{E}-02$&$ 	5.11\rm{E}-02 $&  	E1 \\
$4-308	        $&3.96306 &  	3.96305   &  $	3.87\rm{E}-03$&  $	3.87\rm{E}-03  $&$ 	3.87\rm{E}-03 $&$  	3.85\rm{E}-03 $&$	3.74\rm{E}-03 $&$	3.68\rm{E}-03$&$ 	4.88\rm{E}-03 $&  	E1 \\
$2-290	        $&3.96265 &  	3.96269   &  $	8.55\rm{E}-03$&  $	8.55\rm{E}-03  $&$ 	8.55\rm{E}-03 $&$  	8.56\rm{E}-03 $&$	8.62\rm{E}-03 $&$	8.74\rm{E}-03$&$ 	8.75\rm{E}-03 $&  	E1 \\
$4-305	        $&3.97004 &  	3.96988   &  $	1.38\rm{E}-03$&  $	1.38\rm{E}-03  $&$ 	1.38\rm{E}-03 $&$  	1.38\rm{E}-03 $&$	1.33\rm{E}-03 $&$	1.23\rm{E}-03$&$ 	1.20\rm{E}-03 $&  	E1 \\
$5-320	        $&3.97253 &  	3.97253   &  $	2.54\rm{E}-03$&  $	2.54\rm{E}-03  $&$ 	2.54\rm{E}-03 $&$  	2.54\rm{E}-03 $&$	2.55\rm{E}-03 $&$	2.67\rm{E}-03$&$ 	3.89\rm{E}-03 $&  	E1 \\
$5-317	        $&3.97480 &  	3.97481   &  $	2.11\rm{E}-03$&  $	2.11\rm{E}-03  $&$ 	2.11\rm{E}-03 $&$  	2.10\rm{E}-03 $&$	2.06\rm{E}-03 $&$	1.98\rm{E}-03$&$ 	2.12\rm{E}-03 $&  	E1 \\
$4-301	        $&3.98463 &  	3.98455   &  $	2.19\rm{E}-03$&  $	2.19\rm{E}-03  $&$ 	2.18\rm{E}-03 $&$  	2.17\rm{E}-03 $&$	2.10\rm{E}-03 $&$	1.95\rm{E}-03$&$ 	1.93\rm{E}-03 $&  	E1 \\
$6-322	        $&4.01485 &  	4.01485   &  $	9.47\rm{E}-03$&  $	9.47\rm{E}-03  $&$ 	9.46\rm{E}-03 $&$  	9.42\rm{E}-03 $&$	9.13\rm{E}-03 $&$	8.61\rm{E}-03$&$ 	9.00\rm{E}-03 $&  	E1 \\
$6-321	        $&4.01518 &  	4.01519   &  $	1.50\rm{E}-03$&  $	1.50\rm{E}-03  $&$ 	1.50\rm{E}-03 $&$  	1.49\rm{E}-03 $&$	1.44\rm{E}-03 $&$	1.35\rm{E}-03$&$ 	1.35\rm{E}-03 $&  	E1 \\
$7-321	        $&4.02716 &  	4.02717   &  $	8.23\rm{E}-03$&  $	8.23\rm{E}-03  $&$ 	8.23\rm{E}-03 $&$  	8.19\rm{E}-03 $&$	7.92\rm{E}-03 $&$	7.40\rm{E}-03$&$ 	7.41\rm{E}-03 $&  	E1 \\
$6-308	        $&4.02943 &  	4.02947   &  $	1.35\rm{E}-03$&  $	1.35\rm{E}-03  $&$ 	1.35\rm{E}-03 $&$  	1.34\rm{E}-03 $&$	1.30\rm{E}-03 $&$	1.28\rm{E}-03$&$ 	1.70\rm{E}-03 $&  	E1 \\
$6-305	        $&4.03665 &  	4.03653   &  $	8.84\rm{E}-03$&  $	8.84\rm{E}-03  $&$ 	8.84\rm{E}-03 $&$  	8.79\rm{E}-03 $&$	8.49\rm{E}-03 $&$	7.89\rm{E}-03$&$ 	7.69\rm{E}-03 $&  	E1 \\
$7-305	        $&4.04876 &  	4.04865   &  $	5.28\rm{E}-03$&  $	5.28\rm{E}-03  $&$ 	5.28\rm{E}-03 $&$  	5.25\rm{E}-03 $&$	5.07\rm{E}-03 $&$	4.71\rm{E}-03$&$ 	4.60\rm{E}-03 $&  	E1 \\
$2-192	        $&4.17319 &  	4.17316   &  $	1.20\rm{E}-03$&  $	1.20\rm{E}-03  $&$ 	1.21\rm{E}-03 $&$  	1.36\rm{E}-03 $&$	2.38\rm{E}-03 $&$	4.41\rm{E}-03$&$ 	5.03\rm{E}-03 $&  	E1 \\
$1-143	        $&4.22362 &  	4.22366   &  $	3.75\rm{E}-02$&  $	3.75\rm{E}-02  $&$ 	3.75\rm{E}-02 $&$  	3.73\rm{E}-02 $&$	3.62\rm{E}-02 $&$	3.39\rm{E}-02$&$ 	3.40\rm{E}-02 $&  	E1 \\
$1-142	        $&4.22532 &  	4.22534   &  $	2.75\rm{E}-02$&  $	2.75\rm{E}-02  $&$ 	2.75\rm{E}-02 $&$  	2.73\rm{E}-02 $&$	2.64\rm{E}-02 $&$	2.46\rm{E}-02$&$ 	2.43\rm{E}-02 $&  	E1 \\
$1-139	        $&4.23250 &  	4.23253   &  $	1.80\rm{E}-03$&  $	1.80\rm{E}-03  $&$ 	1.80\rm{E}-03 $&$  	1.80\rm{E}-03 $&$	1.78\rm{E}-03 $&$	1.81\rm{E}-03$&$ 	2.38\rm{E}-03 $&  	E1 \\
$1-138	        $&4.23804 &  	4.23809   &  $	3.07\rm{E}-02$&  $	3.07\rm{E}-02  $&$ 	3.07\rm{E}-02 $&$  	3.05\rm{E}-02 $&$	2.97\rm{E}-02 $&$	2.81\rm{E}-02$&$ 	2.84\rm{E}-02 $&  	E1 \\
$1-135	        $&4.25271 &  	4.25276   &  $	5.79\rm{E}-03$&  $	5.79\rm{E}-03  $&$ 	5.79\rm{E}-03 $&$  	5.77\rm{E}-03 $&$	5.58\rm{E}-03 $&$	5.23\rm{E}-03$&$ 	5.38\rm{E}-03 $&  	E1 \\
$1-129	        $&4.31831 &  	4.31834   &  $	1.44\rm{E}-01$&  $	1.44\rm{E}-01  $&$ 	1.44\rm{E}-01 $&$  	1.44\rm{E}-01 $&$	1.45\rm{E}-01 $&$	1.46\rm{E}-01$&$ 	1.46\rm{E}-01 $&  	E1 \\
$6-197	        $&4.32752 &  	4.32746   &  $	1.65\rm{E}-03$&  $	1.65\rm{E}-03  $&$ 	1.67\rm{E}-03 $&$  	1.91\rm{E}-03 $&$	3.57\rm{E}-03 $&$	6.87\rm{E}-03$&$ 	8.12\rm{E}-03 $&  	E1 \\
$2-138	        $&4.32841 &  	4.32844   &  $	1.54\rm{E}-03$&  $	1.54\rm{E}-03  $&$ 	1.54\rm{E}-03 $&$  	1.53\rm{E}-03 $&$	1.49\rm{E}-03 $&$	1.41\rm{E}-03$&$ 	1.42\rm{E}-03 $&  	E1 \\
$3-149	        $&4.33630 &  	4.33632   &  $	1.98\rm{E}-03$&  $	1.98\rm{E}-03  $&$ 	1.98\rm{E}-03 $&$  	1.98\rm{E}-03 $&$	2.02\rm{E}-03 $&$	2.30\rm{E}-03$&$ 	4.73\rm{E}-03 $&  	E1 \\
$3-148	        $&4.33718 &  	4.33720   &  $	3.30\rm{E}-03$&  $	3.30\rm{E}-03  $&$ 	3.30\rm{E}-03 $&$  	3.30\rm{E}-03 $&$	3.35\rm{E}-03 $&$	3.70\rm{E}-03$&$ 	6.55\rm{E}-03 $&  	E1 \\
$3-140	        $&4.35534 &  	4.35537   &  $	3.68\rm{E}-03$&  $	3.68\rm{E}-03  $&$ 	3.68\rm{E}-03 $&$  	3.66\rm{E}-03 $&$	3.55\rm{E}-03 $&$	3.38\rm{E}-03$&$ 	3.89\rm{E}-03 $&  	E1 \\
$1-126	        $&4.36691 &  	4.36689   &  $	2.20\rm{E}-03$&  $	2.20\rm{E}-03  $&$ 	2.20\rm{E}-03 $&$  	2.27\rm{E}-03 $&$	2.75\rm{E}-03 $&$	3.71\rm{E}-03$&$ 	3.97\rm{E}-03 $&  	E1 \\
$6-186	        $&4.37560 &  	4.37554   &  $	1.00\rm{E}-03$&  $	1.00\rm{E}-03  $&$ 	1.00\rm{E}-03 $&$  	1.01\rm{E}-03 $&$	1.06\rm{E}-03 $&$	1.15\rm{E}-03$&$ 	1.18\rm{E}-03 $&  	E1 \\
$3-134	        $&4.38675 &  	4.38673   &  $	1.23\rm{E}-03$&  $	1.23\rm{E}-03  $&$ 	1.23\rm{E}-03 $&$  	1.26\rm{E}-03 $&$	1.43\rm{E}-03 $&$	1.78\rm{E}-03$&$ 	2.02\rm{E}-03 $&  	E1 \\
$4-152	        $&4.39093 &  	4.39089   &  $	8.18\rm{E}-03$&  $	8.18\rm{E}-03  $&$ 	8.18\rm{E}-03 $&$  	8.14\rm{E}-03 $&$	7.88\rm{E}-03 $&$	7.40\rm{E}-03$&$ 	7.58\rm{E}-03 $&  	E1 \\
$4-146	        $&4.40070 &  	4.40069   &  $	2.97\rm{E}-03$&  $	2.97\rm{E}-03  $&$ 	2.97\rm{E}-03 $&$  	2.96\rm{E}-03 $&$	2.89\rm{E}-03 $&$	2.79\rm{E}-03$&$ 	3.01\rm{E}-03 $&  	E1 \\
$3-133	        $&4.40190 &  	4.40189   &  $	1.83\rm{E}-03$&  $	1.83\rm{E}-03  $&$ 	1.83\rm{E}-03 $&$  	1.82\rm{E}-03 $&$	1.76\rm{E}-03 $&$	1.64\rm{E}-03$&$ 	1.64\rm{E}-03 $&  	E1 \\
$2-130	        $&4.40872 &  	4.40874   &  $	1.79\rm{E}-02$&  $	1.80\rm{E}-02  $&$ 	1.85\rm{E}-02 $&$  	2.37\rm{E}-02 $&$	6.07\rm{E}-02 $&$	1.34\rm{E}-01$&$ 	1.54\rm{E}-01 $&  	E1 \\
$4-144	        $&4.41058 &  	4.41059   &  $	9.78\rm{E}-03$&  $	9.78\rm{E}-03  $&$ 	9.77\rm{E}-03 $&$  	9.73\rm{E}-03 $&$	9.46\rm{E}-03 $&$	9.48\rm{E}-03$&$ 	1.35\rm{E}-02 $&  	E1 \\
$2-129	        $&4.41217 &  	4.41218   &  $	2.64\rm{E}-02$&  $	2.64\rm{E}-02  $&$ 	2.64\rm{E}-02 $&$  	2.64\rm{E}-02 $&$	2.65\rm{E}-02 $&$	2.68\rm{E}-02$&$ 	2.68\rm{E}-02 $&  	E1 \\
$4-140	        $&4.41613 &  	4.41613   &  $	1.72\rm{E}-03$&  $	1.72\rm{E}-03  $&$ 	1.72\rm{E}-03 $&$  	1.71\rm{E}-03 $&$	1.66\rm{E}-03 $&$	1.58\rm{E}-03$&$ 	1.82\rm{E}-03 $&  	E1 \\
$5-152	        $&4.41817 &  	4.41815   &  $	2.54\rm{E}-03$&  $	2.54\rm{E}-03  $&$ 	2.54\rm{E}-03 $&$  	2.52\rm{E}-03 $&$	2.44\rm{E}-03 $&$	2.29\rm{E}-03$&$ 	2.35\rm{E}-03 $&  	E1 \\
$5-150	        $&4.42276 &  	4.42276   &  $	7.02\rm{E}-03$&  $	7.02\rm{E}-03  $&$ 	7.02\rm{E}-03 $&$  	7.02\rm{E}-03 $&$	7.03\rm{E}-03 $&$	7.36\rm{E}-03$&$ 	1.09\rm{E}-02 $&  	E1 \\
$5-146	        $&4.42807 &  	4.42808   &  $	7.69\rm{E}-03$&  $	7.69\rm{E}-03  $&$ 	7.69\rm{E}-03 $&$  	7.67\rm{E}-03 $&$	7.50\rm{E}-03 $&$	7.24\rm{E}-03$&$ 	7.80\rm{E}-03 $&  	E1 \\
$10-200         $&4.44116 &  	4.44113   &  $	2.23\rm{E}-03$&  $	2.23\rm{E}-03  $&$ 	2.26\rm{E}-03 $&$  	2.52\rm{E}-03 $&$	4.41\rm{E}-03 $&$	8.15\rm{E}-03$&$ 	9.41\rm{E}-03 $&  	E1 \\
$4-136	        $&4.44320 &  	4.44313   &  $	3.80\rm{E}-03$&  $	3.80\rm{E}-03  $&$ 	3.80\rm{E}-03 $&$  	3.78\rm{E}-03 $&$	3.65\rm{E}-03 $&$	3.39\rm{E}-03$&$ 	3.32\rm{E}-03 $&  	E1 \\
$4-133	        $&4.46400 &  	4.46397   &  $	6.17\rm{E}-03$&  $	6.17\rm{E}-03  $&$ 	6.17\rm{E}-03 $&$  	6.14\rm{E}-03 $&$	5.93\rm{E}-03 $&$	5.53\rm{E}-03$&$ 	5.54\rm{E}-03 $&  	E1 \\
$2-126	        $&4.46292 &  	4.46288   &  $	4.55\rm{E}-03$&  $	4.55\rm{E}-03  $&$ 	4.56\rm{E}-03 $&$  	4.71\rm{E}-03 $&$	5.70\rm{E}-03 $&$	7.67\rm{E}-03$&$ 	8.22\rm{E}-03 $&  	E1 \\
$6-152	        $&4.47255 &  	4.47258   &  $	3.53\rm{E}-02$&  $	3.53\rm{E}-02  $&$ 	3.53\rm{E}-02 $&$  	3.52\rm{E}-02 $&$	3.40\rm{E}-02 $&$	3.19\rm{E}-02$&$ 	3.27\rm{E}-02 $&  	E1 \\
$6-151	        $&4.47336 &  	4.47340   &  $	5.69\rm{E}-03$&  $	5.69\rm{E}-03  $&$ 	5.69\rm{E}-03 $&$  	5.66\rm{E}-03 $&$	5.47\rm{E}-03 $&$	5.11\rm{E}-03$&$ 	5.09\rm{E}-03 $&  	E1 \\
$5-134	        $&4.47638 &  	4.47636   &  $	1.58\rm{E}-03$&  $	1.58\rm{E}-03  $&$ 	1.58\rm{E}-03 $&$  	1.61\rm{E}-03 $&$	1.83\rm{E}-03 $&$	2.29\rm{E}-03$&$ 	2.59\rm{E}-03 $&  	E1 \\
$7-151	        $&4.48824 &  	4.48828   &  $	2.82\rm{E}-02$&  $	2.82\rm{E}-02  $&$ 	2.82\rm{E}-02 $&$  	2.81\rm{E}-02 $&$	2.71\rm{E}-02 $&$	2.53\rm{E}-02$&$ 	2.52\rm{E}-02 $&  	E1 \\
$6-144	        $&4.49294 &  	4.49302   &  $	2.02\rm{E}-03$&  $	2.02\rm{E}-03  $&$ 	2.02\rm{E}-03 $&$  	2.01\rm{E}-03 $&$	1.96\rm{E}-03 $&$	1.96\rm{E}-03$&$ 	2.79\rm{E}-03 $&  	E1 \\
$6-136	        $&4.52679 &  	4.52679   &  $	2.90\rm{E}-02$&  $	2.90\rm{E}-02  $&$ 	2.90\rm{E}-02 $&$  	2.88\rm{E}-02 $&$	2.79\rm{E}-02 $&$	2.59\rm{E}-02$&$ 	2.53\rm{E}-02 $&  	E1 \\
$7-136	        $&4.54203 &  	4.54203   &  $	1.67\rm{E}-02$&  $	1.67\rm{E}-02  $&$ 	1.67\rm{E}-02 $&$  	1.66\rm{E}-02 $&$	1.60\rm{E}-02 $&$	1.49\rm{E}-02$&$ 	1.46\rm{E}-02 $&  	E1 \\
$6-133	        $&4.54839 &  	4.54843   &  $	1.25\rm{E}-03$&  $	1.25\rm{E}-03  $&$ 	1.24\rm{E}-03 $&$  	1.24\rm{E}-03 $&$	1.20\rm{E}-03 $&$	1.12\rm{E}-03$&$ 	1.12\rm{E}-03 $&  	E1 \\
$9-127	        $&4.76613 &  	4.76620   &  $	1.64\rm{E}-03$&  $	1.64\rm{E}-03  $&$ 	1.64\rm{E}-03 $&$  	1.64\rm{E}-03 $&$	1.65\rm{E}-03 $&$	1.66\rm{E}-03$&$ 	1.66\rm{E}-03 $&  	E1 \\
$1-64	          $&5.31911 &  	5.31902   &  $	2.47\rm{E}-03$&  $	2.47\rm{E}-03  $&$ 	2.47\rm{E}-03 $&$  	2.54\rm{E}-03 $&$	3.01\rm{E}-03 $&$	3.95\rm{E}-03$&$ 	4.38\rm{E}-03 $&  	E1 \\
$2-62	          $&5.47781 &  	5.47780   &  $	3.34\rm{E}-03$&  $	3.35\rm{E}-03  $&$ 	3.42\rm{E}-03 $&$  	4.14\rm{E}-03 $&$	9.20\rm{E}-03 $&$	1.93\rm{E}-02$&$ 	2.30\rm{E}-02 $&  	E1 \\
$2-60	          $&5.48742 &  	5.48737   &  $	1.82\rm{E}-03$&  $	1.84\rm{E}-03  $&$ 	2.02\rm{E}-03 $&$  	3.77\rm{E}-03 $&$	1.61\rm{E}-02 $&$	4.06\rm{E}-02$&$ 	4.91\rm{E}-02 $&  	E1 \\
$2-56	          $&5.51835 &  	5.51829   &  $	2.20\rm{E}-03$&  $	2.22\rm{E}-03  $&$ 	2.35\rm{E}-03 $&$  	3.59\rm{E}-03 $&$	1.23\rm{E}-02 $&$	2.98\rm{E}-02$&$ 	3.56\rm{E}-02 $&  	E1 \\
$2-53	          $&5.52056 &  	5.52051   &  $	4.01\rm{E}-03$&  $	4.02\rm{E}-03  $&$ 	4.11\rm{E}-03 $&$  	5.00\rm{E}-03 $&$	1.13\rm{E}-02 $&$	2.38\rm{E}-02$&$ 	2.76\rm{E}-02 $&  	E1 \\
$5-80	          $&5.56115 &  	5.56112   &  $	1.01\rm{E}-03$&  $	1.01\rm{E}-03  $&$ 	1.01\rm{E}-03 $&$  	1.05\rm{E}-03 $&$	1.29\rm{E}-03 $&$	1.91\rm{E}-03$&$ 	3.43\rm{E}-03 $&  	E1 \\
$1-31	          $&5.55880 &  	5.55885   &  $	2.20\rm{E}-01$&  $	2.20\rm{E}-01  $&$ 	2.20\rm{E}-01 $&$  	2.19\rm{E}-01 $&$	2.12\rm{E}-01 $&$	1.99\rm{E}-01$&$ 	1.99\rm{E}-01 $&  	E1 \\
$2-49	          $&5.56170 &  	5.56179   &  $	2.61\rm{E}-03$&  $	2.61\rm{E}-03  $&$ 	2.63\rm{E}-03 $&$  	2.82\rm{E}-03 $&$	4.18\rm{E}-03 $&$	6.96\rm{E}-03$&$ 	8.90\rm{E}-03 $&  	E1 \\
$3-58	          $&5.56410 &  	5.56410   &  $	1.23\rm{E}-03$&  $	1.23\rm{E}-03  $&$ 	1.23\rm{E}-03 $&$  	1.23\rm{E}-03 $&$	1.24\rm{E}-03 $&$	1.31\rm{E}-03$&$ 	2.02\rm{E}-03 $&  	E1 \\
$2-48	          $&5.56961 &  	5.56965   &  $	2.94\rm{E}-03$&  $	2.95\rm{E}-03  $&$ 	3.12\rm{E}-03 $&$  	4.74\rm{E}-03 $&$	1.62\rm{E}-02 $&$	3.89\rm{E}-02$&$ 	4.63\rm{E}-02 $&  	E1 \\
$1-29	          $&5.57204 &  	5.57211   &  $	1.23\rm{E}-01$&  $	1.23\rm{E}-01  $&$ 	1.23\rm{E}-01 $&$  	1.23\rm{E}-01 $&$	1.19\rm{E}-01 $&$	1.11\rm{E}-01$&$ 	1.11\rm{E}-01 $&  	E1 \\
$1-27	          $&5.58945 &  	5.58949   &  $	4.62\rm{E}-02$&  $	4.62\rm{E}-02  $&$ 	4.62\rm{E}-02 $&$  	4.61\rm{E}-02 $&$	4.49\rm{E}-02 $&$	4.32\rm{E}-02$&$ 	5.04\rm{E}-02 $&  	E1 \\
$1-26	          $&5.59069 &  	5.59078   &  $	9.82\rm{E}-02$&  $	9.82\rm{E}-02  $&$ 	9.82\rm{E}-02 $&$  	9.78\rm{E}-02 $&$	9.50\rm{E}-02 $&$	9.09\rm{E}-02$&$ 	9.88\rm{E}-02 $&  	E1 \\
$2-46	          $&5.59722 &  	5.59730   &  $	2.19\rm{E}-03$&  $	2.22\rm{E}-03  $&$ 	2.52\rm{E}-03 $&$  	5.34\rm{E}-03 $&$	2.53\rm{E}-02 $&$	6.49\rm{E}-02$&$ 	7.78\rm{E}-02 $&  	E1 \\
$1-25	          $&5.62716 &  	5.62725   &  $	5.28\rm{E}-02$&  $	5.28\rm{E}-02  $&$ 	5.28\rm{E}-02 $&$  	5.29\rm{E}-02 $&$	5.32\rm{E}-02 $&$	5.39\rm{E}-02$&$ 	5.60\rm{E}-02 $&  	E1 \\
$2-39	          $&5.63183 &  	5.63191   &  $	1.21\rm{E}-03$&  $	1.23\rm{E}-03  $&$ 	1.38\rm{E}-03 $&$  	2.85\rm{E}-03 $&$	1.33\rm{E}-02 $&$	3.59\rm{E}-02$&$ 	5.49\rm{E}-02 $&  	E1 \\
$1-24	          $&5.65097 &  	5.65107   &  $	3.97\rm{E}-02$&  $	3.97\rm{E}-02  $&$ 	3.97\rm{E}-02 $&$  	3.95\rm{E}-02 $&$	3.84\rm{E}-02 $&$	3.63\rm{E}-02$&$ 	3.75\rm{E}-02 $&  	E1 \\
$3-41	          $&5.69003 &  	5.68997   &  $	2.02\rm{E}-02$&  $	2.02\rm{E}-02  $&$ 	2.02\rm{E}-02 $&$  	2.02\rm{E}-02 $&$	1.97\rm{E}-02 $&$	1.88\rm{E}-02$&$ 	1.88\rm{E}-02 $&  	E1 \\
$1-21	          $&5.68860 &  	5.68860   &  $	1.00\rm{E}+00$&  $	1.00\rm{E}+00  $&$ 	1.00\rm{E}+00 $&$  	1.00\rm{E}+00 $&$	1.00\rm{E}+00 $&$	1.00\rm{E}+00$&$ 	9.98\rm{E}-01 $&  	E1 \\
$6-72	          $&5.69907 &  	5.69900   &  $	1.96\rm{E}-03$&  $	1.96\rm{E}-03  $&$ 	2.00\rm{E}-03 $&$  	2.42\rm{E}-03 $&$	5.37\rm{E}-03 $&$	1.12\rm{E}-02$&$ 	1.32\rm{E}-02 $&  	E1 \\
$6-69	          $&5.70306 &  	5.70295   &  $	6.31\rm{E}-03$&  $	6.33\rm{E}-03  $&$ 	6.48\rm{E}-03 $&$  	7.90\rm{E}-03 $&$	1.79\rm{E}-02 $&$	3.80\rm{E}-02$&$ 	4.64\rm{E}-02 $&  	E1 \\
$3-37	          $&5.71464 &  	5.71466   &  $	7.72\rm{E}-03$&  $	7.72\rm{E}-03  $&$ 	7.72\rm{E}-03 $&$  	7.75\rm{E}-03 $&$	8.00\rm{E}-03 $&$	9.82\rm{E}-03$&$ 	2.57\rm{E}-02 $&  	E1 \\
$2-31	          $&5.71530 &  	5.71533   &  $	3.37\rm{E}-03$&  $	3.37\rm{E}-03  $&$ 	3.37\rm{E}-03 $&$  	3.35\rm{E}-03 $&$	3.25\rm{E}-03 $&$	3.04\rm{E}-03$&$ 	3.04\rm{E}-03 $&  	E1 \\
$3-36	          $&5.71599 &  	5.71602   &  $	1.33\rm{E}-02$&  $	1.33\rm{E}-02  $&$ 	1.34\rm{E}-02 $&$  	1.34\rm{E}-02 $&$	1.39\rm{E}-02 $&$	1.69\rm{E}-02$&$ 	3.75\rm{E}-02 $&  	E1 \\
$7-72	          $&5.72324 &  	5.72318   &  $	3.54\rm{E}-03$&  $	3.55\rm{E}-03  $&$ 	3.62\rm{E}-03 $&$  	4.38\rm{E}-03 $&$	9.70\rm{E}-03 $&$	2.03\rm{E}-02$&$ 	2.38\rm{E}-02 $&  	E1 \\
$2-30	          $&5.72667 &  	5.72674   &  $	1.63\rm{E}-02$&  $	1.63\rm{E}-02  $&$ 	1.63\rm{E}-02 $&$  	1.65\rm{E}-02 $&$	1.79\rm{E}-02 $&$	2.13\rm{E}-02$&$ 	2.89\rm{E}-02 $&  	E1 \\
$2-29	          $&5.72930 &  	5.72936   &  $	2.87\rm{E}-03$&  $	2.87\rm{E}-03  $&$ 	2.87\rm{E}-03 $&$  	2.85\rm{E}-03 $&$	2.76\rm{E}-03 $&$	2.59\rm{E}-03$&$ 	2.58\rm{E}-03 $&  	E1 \\
$5-52	          $&5.73497 &  	5.73500   &  $	1.61\rm{E}-03$&  $	1.62\rm{E}-03  $&$ 	1.71\rm{E}-03 $&$  	2.53\rm{E}-03 $&$	8.44\rm{E}-03 $&$	2.22\rm{E}-02$&$ 	4.35\rm{E}-02 $&  	E1 \\
$2-27	          $&5.74771 &  	5.74773   &  $	1.74\rm{E}-03$&  $	1.74\rm{E}-03  $&$ 	1.73\rm{E}-03 $&$  	1.73\rm{E}-03 $&$	1.68\rm{E}-03 $&$	1.62\rm{E}-03$&$ 	1.89\rm{E}-03 $&  	E1 \\
$2-26	          $&5.74902 &  	5.74910   &  $	3.91\rm{E}-03$&  $	3.91\rm{E}-03  $&$ 	3.91\rm{E}-03 $&$  	3.89\rm{E}-03 $&$	3.78\rm{E}-03 $&$	3.62\rm{E}-03$&$ 	3.93\rm{E}-03 $&  	E1 \\
$3-33	          $&5.76252 &  	5.76255   &  $	1.09\rm{E}-02$&  $	1.09\rm{E}-02  $&$ 	1.10\rm{E}-02 $&$  	1.12\rm{E}-02 $&$	1.29\rm{E}-02 $&$	1.64\rm{E}-02$&$ 	1.89\rm{E}-02 $&  	E1 \\
$1-18	          $&5.76680 &  	5.76686   &  $	1.20\rm{E}-03$&  $	1.20\rm{E}-03  $&$ 	1.21\rm{E}-03 $&$  	1.35\rm{E}-03 $&$	2.30\rm{E}-03 $&$	4.17\rm{E}-03$&$ 	4.69\rm{E}-03 $&  	M1 \\
$8-70	          $&5.77869 &  	5.77852   &  $	2.86\rm{E}-03$&  $	2.89\rm{E}-03  $&$ 	3.22\rm{E}-03 $&$  	6.41\rm{E}-03 $&$	2.89\rm{E}-02 $&$	7.34\rm{E}-02$&$ 	8.82\rm{E}-02 $&  	E1 \\
$4-42	          $&5.78889 &  	5.78877   &  $	4.61\rm{E}-02$&  $	4.61\rm{E}-02  $&$ 	4.61\rm{E}-02 $&$  	4.59\rm{E}-02 $&$	4.43\rm{E}-02 $&$	4.14\rm{E}-02$&$ 	4.14\rm{E}-02 $&  	E1 \\
$2-25	          $&5.78759 &  	5.78767   &  $	1.62\rm{E}-02$&  $	1.62\rm{E}-02  $&$ 	1.62\rm{E}-02 $&$  	1.62\rm{E}-02 $&$	1.63\rm{E}-02 $&$	1.65\rm{E}-02$&$ 	1.72\rm{E}-02 $&  	E1 \\
$2-24	          $&5.81278 &  	5.81287   &  $	1.59\rm{E}-03$&  $	1.58\rm{E}-03  $&$ 	1.58\rm{E}-03 $&$  	1.58\rm{E}-03 $&$	1.53\rm{E}-03 $&$	1.45\rm{E}-03$&$ 	1.50\rm{E}-03 $&  	E1 \\
$7-59	          $&5.81548 &  	5.81553   &  $	2.30\rm{E}-03$&  $	2.30\rm{E}-03  $&$ 	2.36\rm{E}-03 $&$  	2.96\rm{E}-03 $&$	7.14\rm{E}-03 $&$	1.54\rm{E}-02$&$ 	1.82\rm{E}-02 $&  	E1 \\
$4-36	          $&5.82114 &  	5.82113   &  $	2.87\rm{E}-03$&  $	2.87\rm{E}-03  $&$ 	2.87\rm{E}-03 $&$  	2.89\rm{E}-03 $&$	3.00\rm{E}-03 $&$	3.64\rm{E}-03$&$ 	8.08\rm{E}-03 $&  	E1 \\
$4-35	          $&5.83003 &  	5.83001   &  $	8.29\rm{E}-02$&  $	8.29\rm{E}-02  $&$ 	8.28\rm{E}-02 $&$  	8.26\rm{E}-02 $&$	8.11\rm{E}-02 $&$	8.11\rm{E}-02$&$ 	1.03\rm{E}-01 $&  	E1 \\
$5-42	          $&5.83634 &  	5.83624   &  $	9.64\rm{E}-03$&  $	9.64\rm{E}-03  $&$ 	9.63\rm{E}-03 $&$  	9.59\rm{E}-03 $&$	9.27\rm{E}-03 $&$	8.65\rm{E}-03$&$ 	8.65\rm{E}-03 $&  	E1 \\
$2-22	          $&5.83794 &  	5.83792   &  $	8.79\rm{E}-02$&  $	8.82\rm{E}-02  $&$ 	9.19\rm{E}-02 $&$  	1.27\rm{E}-01 $&$	3.75\rm{E}-01 $&$	8.65\rm{E}-01$&$ 	1.00\rm{E}+00 $&  	E1 \\
$4-34	          $&5.84948 &  	5.84946   &  $	2.70\rm{E}-02$&  $	2.70\rm{E}-02  $&$ 	2.70\rm{E}-02 $&$  	2.69\rm{E}-02 $&$	2.65\rm{E}-02 $&$	2.71\rm{E}-02$&$ 	3.84\rm{E}-02 $&  	E1 \\
$2-21	          $&5.85260 &  	5.85259   &  $	1.73\rm{E}-01$&  $	1.73\rm{E}-01  $&$ 	1.73\rm{E}-01 $&$  	1.73\rm{E}-01 $&$	1.73\rm{E}-01 $&$	1.73\rm{E}-01$&$ 	1.73\rm{E}-01 $&  	E1 \\
$5-38	          $&5.86641 &  	5.86641   &  $	3.25\rm{E}-02$&  $	3.25\rm{E}-02  $&$ 	3.25\rm{E}-02 $&$  	3.25\rm{E}-02 $&$	3.24\rm{E}-02 $&$	3.42\rm{E}-02$&$ 	5.53\rm{E}-02 $&  	E1 \\
$4-33	          $&5.86941 &  	5.86940   &  $	1.19\rm{E}-02$&  $	1.20\rm{E}-02  $&$ 	1.20\rm{E}-02 $&$  	1.22\rm{E}-02 $&$	1.41\rm{E}-02 $&$	1.79\rm{E}-02$&$ 	2.07\rm{E}-02 $&  	E1 \\
$9-77	          $&5.87366 &  	5.87359   &  $	3.96\rm{E}-03$&  $	3.96\rm{E}-03  $&$ 	3.99\rm{E}-03 $&$  	4.26\rm{E}-03 $&$	6.15\rm{E}-03 $&$	9.95\rm{E}-03$&$ 	1.16\rm{E}-02 $&  	E1 \\
$8-59	          $&5.87257 &  	5.87256   &  $	1.29\rm{E}-03$&  $	1.29\rm{E}-03  $&$ 	1.33\rm{E}-03 $&$  	1.66\rm{E}-03 $&$	4.01\rm{E}-03 $&$	8.68\rm{E}-03$&$ 	1.02\rm{E}-02 $&  	E1 \\
$10-77	        $&5.87745 &  	5.87733   &  $	2.94\rm{E}-03$&  $	2.95\rm{E}-03  $&$ 	2.97\rm{E}-03 $&$  	3.17\rm{E}-03 $&$	4.57\rm{E}-03 $&$	7.40\rm{E}-03$&$ 	8.62\rm{E}-03 $&  	E1 \\
$5-35	          $&5.87816 &  	5.87817   &  $	1.69\rm{E}-02$&  $	1.69\rm{E}-02  $&$ 	1.69\rm{E}-02 $&$  	1.68\rm{E}-02 $&$	1.65\rm{E}-02 $&$	1.65\rm{E}-02$&$ 	2.10\rm{E}-02 $&  	E1 \\
$10-75	        $&5.88709 &  	5.88700   &  $	1.14\rm{E}-02$&  $	1.15\rm{E}-02  $&$ 	1.17\rm{E}-02 $&$  	1.42\rm{E}-02 $&$	3.16\rm{E}-02 $&$	6.61\rm{E}-02$&$ 	7.71\rm{E}-02 $&  	E1 \\
$8-57	          $&5.88628 &  	5.88631   &  $	4.02\rm{E}-03$&  $	4.05\rm{E}-03  $&$ 	4.34\rm{E}-03 $&$  	7.11\rm{E}-03 $&$	2.67\rm{E}-02 $&$	6.57\rm{E}-02$&$ 	7.96\rm{E}-02 $&  	E1 \\
$5-34	          $&5.89794 &  	5.89795   &  $	7.52\rm{E}-03$&  $	7.52\rm{E}-03  $&$ 	7.52\rm{E}-03 $&$  	7.50\rm{E}-03 $&$	7.38\rm{E}-03 $&$	7.56\rm{E}-03$&$ 	1.07\rm{E}-02 $&  	E1 \\
$9-72	          $&5.90071 &  	5.90067   &  $	2.83\rm{E}-03$&  $	2.84\rm{E}-03  $&$ 	2.90\rm{E}-03 $&$  	3.51\rm{E}-03 $&$	7.78\rm{E}-03 $&$	1.63\rm{E}-02$&$ 	1.91\rm{E}-02 $&  	E1 \\
$3-23	          $&5.90392 &  	5.90400   &  $	7.37\rm{E}-03$&  $	7.37\rm{E}-03  $&$ 	7.37\rm{E}-03 $&$  	7.33\rm{E}-03 $&$	7.08\rm{E}-03 $&$	6.58\rm{E}-03$&$ 	6.43\rm{E}-03 $&  	E1 \\
$10-72	        $&5.90452 &  	5.90444   &  $	1.21\rm{E}-03$&  $	1.21\rm{E}-03  $&$ 	1.24\rm{E}-03 $&$  	1.50\rm{E}-03 $&$	3.32\rm{E}-03 $&$	6.94\rm{E}-03$&$ 	8.13\rm{E}-03 $&  	E1 \\
$1-16	          $&5.90558 &  	5.90576   &  $	2.39\rm{E}-02$&  $	2.39\rm{E}-02  $&$ 	2.40\rm{E}-02 $&$  	2.48\rm{E}-02 $&$	3.01\rm{E}-02 $&$	4.07\rm{E}-02$&$ 	4.35\rm{E}-02 $&  	E1 \\
$6-44	          $&5.91539 &  	5.91550   &  $	4.63\rm{E}-03$&  $	4.63\rm{E}-03  $&$ 	4.64\rm{E}-03 $&$  	4.68\rm{E}-03 $&$	4.99\rm{E}-03 $&$	5.60\rm{E}-03$&$ 	5.80\rm{E}-03 $&  	E1 \\
$6-42	          $&5.93161 &  	5.93160   &  $	3.31\rm{E}-01$&  $	3.31\rm{E}-01  $&$ 	3.31\rm{E}-01 $&$  	3.30\rm{E}-01 $&$	3.18\rm{E}-01 $&$	2.97\rm{E}-01$&$ 	2.97\rm{E}-01 $&  	E1 \\
$11-79	        $&5.93551 &  	5.93554   &  $	1.25\rm{E}-03$&  $	1.25\rm{E}-03  $&$ 	1.26\rm{E}-03 $&$  	1.26\rm{E}-03 $&$	1.33\rm{E}-03 $&$	1.82\rm{E}-03$&$ 	6.09\rm{E}-03 $&  	E1 \\
$3-20	          $&5.93490 &  	5.93506   &  $	1.03\rm{E}-02$&  $	1.03\rm{E}-02  $&$ 	1.03\rm{E}-02 $&$  	1.07\rm{E}-02 $&$	1.37\rm{E}-02 $&$	1.96\rm{E}-02$&$ 	2.29\rm{E}-02 $&  	E1 \\
$2-18	          $&5.93541 &  	5.93545   &  $	1.08\rm{E}-03$&  $	1.08\rm{E}-03  $&$ 	1.09\rm{E}-03 $&$  	1.21\rm{E}-03 $&$	2.07\rm{E}-03 $&$	3.75\rm{E}-03$&$ 	4.22\rm{E}-03 $&  	M1 \\
$6-41	          $&5.93721 &  	5.93722   &  $	5.83\rm{E}-02$&  $	5.83\rm{E}-02  $&$ 	5.83\rm{E}-02 $&$  	5.81\rm{E}-02 $&$	5.68\rm{E}-02 $&$	5.42\rm{E}-02$&$ 	5.41\rm{E}-02 $&  	E1 \\
$11-74	        $&5.96495 &  	5.96499   &  $	7.06\rm{E}-03$&  $	7.06\rm{E}-03  $&$ 	7.05\rm{E}-03 $&$  	7.02\rm{E}-03 $&$	6.82\rm{E}-03 $&$	6.62\rm{E}-03$&$ 	8.94\rm{E}-03 $&  	E1 \\
$7-41	          $&5.96344 &  	5.96347   &  $	1.91\rm{E}-01$&  $	1.91\rm{E}-01  $&$ 	1.91\rm{E}-01 $&$  	1.90\rm{E}-01 $&$	1.86\rm{E}-01 $&$	1.77\rm{E}-01$&$ 	1.77\rm{E}-01 $&  	E1 \\
$3-19	          $&5.96432 &  	5.96451   &  $	6.77\rm{E}-03$&  $	6.77\rm{E}-03  $&$ 	6.77\rm{E}-03 $&$  	6.74\rm{E}-03 $&$	6.54\rm{E}-03 $&$	6.22\rm{E}-03$&$ 	6.55\rm{E}-03 $&  	E1 \\
$6-35	          $&5.97480 &  	5.97491   &  $	5.89\rm{E}-03$&  $	5.89\rm{E}-03  $&$ 	5.89\rm{E}-03 $&$  	5.87\rm{E}-03 $&$	5.77\rm{E}-03 $&$	5.77\rm{E}-03$&$ 	7.34\rm{E}-03 $&  	E1 \\
$14-105	        $&5.98427 &  	5.98427   &  $	6.70\rm{E}-03$&  $	6.70\rm{E}-03  $&$ 	6.70\rm{E}-03 $&$  	6.68\rm{E}-03 $&$	6.54\rm{E}-03 $&$	6.31\rm{E}-03$&$ 	6.72\rm{E}-03 $&  	E1 \\
$2-17	          $&5.98436 &  	5.98440   &  $	8.72\rm{E}-03$&  $	8.73\rm{E}-03  $&$ 	8.73\rm{E}-03 $&$  	8.74\rm{E}-03 $&$	8.83\rm{E}-03 $&$	9.01\rm{E}-03$&$ 	9.02\rm{E}-03 $&  	M1 \\
$14-104	        $&5.98620 &  	5.98627   &  $	2.47\rm{E}-03$&  $	2.47\rm{E}-03  $&$ 	2.47\rm{E}-03 $&$  	2.46\rm{E}-03 $&$	2.42\rm{E}-03 $&$	2.37\rm{E}-03$&$ 	2.62\rm{E}-03 $&  	E1 \\
$8-45	          $&5.99506 &  	5.99512   &  $	4.68\rm{E}-03$&  $	4.70\rm{E}-03  $&$ 	4.89\rm{E}-03 $&$  	6.69\rm{E}-03 $&$	1.94\rm{E}-02 $&$	4.46\rm{E}-02$&$ 	5.17\rm{E}-02 $&  	E1 \\
$6-34	          $&5.99524 &  	5.99534   &  $	1.83\rm{E}-03$&  $	1.83\rm{E}-03  $&$ 	1.83\rm{E}-03 $&$  	1.82\rm{E}-03 $&$	1.79\rm{E}-03 $&$	1.84\rm{E}-03$&$ 	2.60\rm{E}-03 $&  	E1 \\
$9-59	          $&5.99880 &  	5.99888   &  $	3.18\rm{E}-03$&  $	3.19\rm{E}-03  $&$ 	3.27\rm{E}-03 $&$  	4.09\rm{E}-03 $&$	9.88\rm{E}-03 $&$	2.14\rm{E}-02$&$ 	2.51\rm{E}-02 $&  	E1 \\
$10-59	        $&6.00275 &  	6.00278   &  $	2.05\rm{E}-03$&  $	2.05\rm{E}-03  $&$ 	2.11\rm{E}-03 $&$  	2.64\rm{E}-03 $&$	6.37\rm{E}-03 $&$	1.38\rm{E}-02$&$ 	1.62\rm{E}-02 $&  	E1 \\
$4-23	          $&6.01617 &  	6.01621   &  $	1.12\rm{E}-02$&  $	1.12\rm{E}-02  $&$ 	1.12\rm{E}-02 $&$  	1.11\rm{E}-02 $&$	1.08\rm{E}-02 $&$	1.00\rm{E}-02$&$ 	9.78\rm{E}-03 $&  	E1 \\
$6-33	          $&6.01617 &  	6.01629   &  $	8.72\rm{E}-03$&  $	8.72\rm{E}-03  $&$ 	8.74\rm{E}-03 $&$  	8.93\rm{E}-03 $&$	1.03\rm{E}-02 $&$	1.31\rm{E}-02$&$ 	1.51\rm{E}-02 $&  	E1 \\
$4-20	          $&6.04834 &  	6.04846   &  $	1.93\rm{E}-03$&  $	1.93\rm{E}-03  $&$ 	1.94\rm{E}-03 $&$  	2.02\rm{E}-03 $&$	2.57\rm{E}-03 $&$	3.68\rm{E}-03$&$ 	4.30\rm{E}-03 $&  	E1 \\
$3-17	          $&6.05874 &  	6.05874   &  $	2.22\rm{E}-03$&  $	2.22\rm{E}-03  $&$ 	2.22\rm{E}-03 $&$  	2.23\rm{E}-03 $&$	2.25\rm{E}-03 $&$	2.29\rm{E}-03$&$ 	2.30\rm{E}-03 $&  	E1 \\
$8-35	          $&6.06220 &  	6.06225   &  $	3.47\rm{E}-03$&  $	3.47\rm{E}-03  $&$ 	3.47\rm{E}-03 $&$  	3.46\rm{E}-03 $&$	3.40\rm{E}-03 $&$	3.40\rm{E}-03$&$ 	4.33\rm{E}-03 $&  	E1 \\
$4-19	          $&6.07890 &  	6.07905   &  $	2.84\rm{E}-02$&  $	2.84\rm{E}-02  $&$ 	2.84\rm{E}-02 $&$  	2.83\rm{E}-02 $&$	2.75\rm{E}-02 $&$	2.61\rm{E}-02$&$ 	2.75\rm{E}-02 $&  	E1 \\
$2-16	          $&6.08253 &  	6.08269   &  $	5.20\rm{E}-02$&  $	5.21\rm{E}-02  $&$ 	5.22\rm{E}-02 $&$  	5.39\rm{E}-02 $&$	6.55\rm{E}-02 $&$	8.84\rm{E}-02$&$ 	9.47\rm{E}-02 $&  	E1 \\
$5-20	          $&6.10016 &  	6.10032   &  $	1.18\rm{E}-02$&  $	1.18\rm{E}-02  $&$ 	1.19\rm{E}-02 $&$  	1.24\rm{E}-02 $&$	1.57\rm{E}-02 $&$	2.26\rm{E}-02$&$ 	2.64\rm{E}-02 $&  	E1 \\
$8-33	          $&6.10479 &  	6.10485   &  $	1.03\rm{E}-03$&  $	1.03\rm{E}-03  $&$ 	1.04\rm{E}-03 $&$  	1.06\rm{E}-03 $&$	1.22\rm{E}-03 $&$	1.55\rm{E}-03$&$ 	1.79\rm{E}-03 $&  	E1 \\
$8-32	          $&6.10611 &  	6.10624   &  $	1.99\rm{E}-03$&  $	2.04\rm{E}-03  $&$ 	2.59\rm{E}-03 $&$  	7.85\rm{E}-03 $&$	4.49\rm{E}-02 $&$	1.18\rm{E}-01$&$ 	1.39\rm{E}-01 $&  	E1 \\
$10-45	        $&6.13079 &  	6.13089   &  $	8.40\rm{E}-03$&  $	8.43\rm{E}-03  $&$ 	8.77\rm{E}-03 $&$  	1.20\rm{E}-02 $&$	3.49\rm{E}-02 $&$	8.01\rm{E}-02$&$ 	9.28\rm{E}-02 $&  	E1 \\
$9-44	          $&6.13292 &  	6.13307   &  $	5.48\rm{E}-03$&  $	5.48\rm{E}-03  $&$ 	5.49\rm{E}-03 $&$  	5.54\rm{E}-03 $&$	5.90\rm{E}-03 $&$	6.62\rm{E}-03$&$ 	6.87\rm{E}-03 $&  	E1 \\
$10-44	        $&6.13704 &  	6.13715   &  $	5.54\rm{E}-03$&  $	5.54\rm{E}-03  $&$ 	5.54\rm{E}-03 $&$  	5.59\rm{E}-03 $&$	5.96\rm{E}-03 $&$	6.69\rm{E}-03$&$ 	6.94\rm{E}-03 $&  	E1 \\
$12-67	        $&6.14548 &  	6.14554   &  $	2.06\rm{E}-03$&  $	2.07\rm{E}-03  $&$ 	2.07\rm{E}-03 $&$  	2.11\rm{E}-03 $&$	2.43\rm{E}-03 $&$	3.09\rm{E}-03$&$ 	3.63\rm{E}-03 $&  	E1 \\
$13-71	        $&6.15617 &  	6.15623   &  $	1.53\rm{E}-03$&  $	1.53\rm{E}-03  $&$ 	1.54\rm{E}-03 $&$  	1.61\rm{E}-03 $&$	2.14\rm{E}-03 $&$	3.21\rm{E}-03$&$ 	3.87\rm{E}-03 $&  	E1 \\
$11-49	        $&6.16651 &  	6.16664   &  $	2.21\rm{E}-03$&  $	2.21\rm{E}-03  $&$ 	2.23\rm{E}-03 $&$  	2.39\rm{E}-03 $&$	3.54\rm{E}-03 $&$	5.89\rm{E}-03$&$ 	7.53\rm{E}-03 $&  	E1 \\
$6-23	          $&6.17047 &  	6.17064   &  $	2.97\rm{E}-01$&  $	2.97\rm{E}-01  $&$ 	2.97\rm{E}-01 $&$  	2.95\rm{E}-01 $&$	2.85\rm{E}-01 $&$	2.65\rm{E}-01$&$ 	2.59\rm{E}-01 $&  	E1 \\
$4-17	          $&6.17702 &  	6.17697   &  $	1.29\rm{E}-02$&  $	1.29\rm{E}-02  $&$ 	1.29\rm{E}-02 $&$  	1.29\rm{E}-02 $&$	1.31\rm{E}-02 $&$	1.33\rm{E}-02$&$ 	1.34\rm{E}-02 $&  	E1 \\
$5-18	          $&6.17802 &  	6.17801   &  $	3.28\rm{E}-02$&  $	3.28\rm{E}-02  $&$ 	3.32\rm{E}-02 $&$  	3.69\rm{E}-02 $&$	6.30\rm{E}-02 $&$	1.14\rm{E}-01$&$ 	1.29\rm{E}-01 $&  	E1 \\
$12-64	        $&6.18582 &  	6.18568   &  $	1.14\rm{E}-03$&  $	1.14\rm{E}-03  $&$ 	1.14\rm{E}-03 $&$  	1.17\rm{E}-03 $&$	1.39\rm{E}-03 $&$	1.82\rm{E}-03$&$ 	2.02\rm{E}-03 $&  	E1 \\
$7-23	          $&6.19881 &  	6.19899   &  $	1.57\rm{E}-01$&  $	1.57\rm{E}-01  $&$ 	1.57\rm{E}-01 $&$  	1.56\rm{E}-01 $&$	1.51\rm{E}-01 $&$	1.40\rm{E}-01$&$ 	1.37\rm{E}-01 $&  	E1 \\
$6-20	          $&6.20431 &  	6.20457   &  $	9.68\rm{E}-04$&  $	9.69\rm{E}-04  $&$ 	9.73\rm{E}-04 $&$  	1.01\rm{E}-03 $&$	1.29\rm{E}-03 $&$	1.85\rm{E}-03$&$ 	2.16\rm{E}-03 $&  	E1 \\
$6-18	          $&6.28486 &  	6.28496   &  $	1.58\rm{E}-03$&  $	1.58\rm{E}-03  $&$ 	1.60\rm{E}-03 $&$  	1.78\rm{E}-03 $&$	3.03\rm{E}-03 $&$	5.50\rm{E}-03$&$ 	6.18\rm{E}-03 $&  	E1 \\
$7-18	          $&6.31427 &  	6.31437   &  $	6.83\rm{E}-03$&  $	6.83\rm{E}-03  $&$ 	6.91\rm{E}-03 $&$  	7.68\rm{E}-03 $&$	1.31\rm{E}-02 $&$	2.38\rm{E}-02$&$ 	2.67\rm{E}-02 $&  	E1 \\
$6-17	          $&6.33978 &  	6.33987   &  $	1.35\rm{E}-01$&  $	1.35\rm{E}-01  $&$ 	1.35\rm{E}-01 $&$  	1.35\rm{E}-01 $&$	1.36\rm{E}-01 $&$	1.39\rm{E}-01$&$ 	1.39\rm{E}-01 $&  	E1 \\
$8-18	          $&6.38164 &  	6.38167   &  $	1.78\rm{E}-02$&  $	1.78\rm{E}-02  $&$ 	1.80\rm{E}-02 $&$  	2.00\rm{E}-02 $&$	3.42\rm{E}-02 $&$	6.21\rm{E}-02$&$ 	6.98\rm{E}-02 $&  	E1 \\
$9-23	          $&6.40754 &  	6.40775   &  $	5.01\rm{E}-03$&  $	5.01\rm{E}-03  $&$ 	5.01\rm{E}-03 $&$  	4.99\rm{E}-03 $&$	4.81\rm{E}-03 $&$	4.48\rm{E}-03$&$ 	4.38\rm{E}-03 $&  	E1 \\
$10-18	        $&6.53565 &  	6.53574   &  $	4.74\rm{E}-03$&  $	4.75\rm{E}-03  $&$ 	4.80\rm{E}-03 $&$  	5.34\rm{E}-03 $&$	9.10\rm{E}-03 $&$	1.65\rm{E}-02$&$ 	1.86\rm{E}-02 $&  	E1 \\
$9-17	          $&6.59030 &  	6.59043   &  $	2.27\rm{E}-02$&  $	2.27\rm{E}-02  $&$ 	2.27\rm{E}-02 $&$  	2.27\rm{E}-02 $&$	2.30\rm{E}-02 $&$	2.34\rm{E}-02$&$ 	2.35\rm{E}-02 $&  	E1 \\
$16-288	        $&11.4255 &  	11.4248   &  $	1.19\rm{E}-03$&  $	1.20\rm{E}-03  $&$ 	1.21\rm{E}-03 $&$  	1.36\rm{E}-03 $&$	2.37\rm{E}-03 $&$	4.38\rm{E}-03$&$ 	4.92\rm{E}-03 $&  	E1 \\
$16-287	        $&11.4648 &  	11.4641   &  $	3.82\rm{E}-03$&  $	3.82\rm{E}-03  $&$ 	3.82\rm{E}-03 $&$  	3.83\rm{E}-03 $&$	3.84\rm{E}-03 $&$	3.86\rm{E}-03$&$ 	3.85\rm{E}-03 $&  	E1 \\
$17-290	        $&11.7297 &  	11.7298   &  $	4.45\rm{E}-03$&  $	4.45\rm{E}-03  $&$ 	4.45\rm{E}-03 $&$  	4.45\rm{E}-03 $&$	4.49\rm{E}-03 $&$	4.55\rm{E}-03$&$ 	4.55\rm{E}-03 $&  	E1 \\
$31-305	        $&12.1759 &  	12.1746   &  $	1.29\rm{E}-03$&  $	1.29\rm{E}-03  $&$ 	1.29\rm{E}-03 $&$  	1.28\rm{E}-03 $&$	1.24\rm{E}-03 $&$	1.15\rm{E}-03$&$ 	1.12\rm{E}-03 $&  	E1 \\
$21-293	        $&12.2205 &  	12.2210   &  $	2.93\rm{E}-03$&  $	2.93\rm{E}-03  $&$ 	2.93\rm{E}-03 $&$  	2.95\rm{E}-03 $&$	3.09\rm{E}-03 $&$	3.37\rm{E}-03$&$ 	3.44\rm{E}-03 $&  	E1 \\
$41-327	        $&12.3695 &  	12.3699   &  $	1.38\rm{E}-03$&  $	1.38\rm{E}-03  $&$ 	1.37\rm{E}-03 $&$  	1.37\rm{E}-03 $&$	1.32\rm{E}-03 $&$	1.24\rm{E}-03$&$ 	1.23\rm{E}-03 $&  	E1 \\
$42-328	        $&12.3920 &  	12.3926   &  $	1.29\rm{E}-03$&  $	1.29\rm{E}-03  $&$ 	1.28\rm{E}-03 $&$  	1.28\rm{E}-03 $&$	1.24\rm{E}-03 $&$	1.17\rm{E}-03$&$ 	1.20\rm{E}-03 $&  	E1 \\
$16-128	        $&16.2966 &  	16.2958   &  $	3.64\rm{E}-03$&  $	3.64\rm{E}-03  $&$ 	3.69\rm{E}-03 $&$  	4.13\rm{E}-03 $&$	7.28\rm{E}-03 $&$	1.35\rm{E}-02$&$ 	1.52\rm{E}-02 $&  	E1 \\
$20-141	        $&16.3445 &  	16.3437   &  $	1.01\rm{E}-03$&  $	1.01\rm{E}-03  $&$ 	1.01\rm{E}-03 $&$  	1.02\rm{E}-03 $&$	1.09\rm{E}-03 $&$	1.27\rm{E}-03$&$ 	1.68\rm{E}-03 $&  	E1 \\
$19-137	        $&16.3446 &  	16.3437   &  $	1.03\rm{E}-03$&  $	1.03\rm{E}-03  $&$ 	1.03\rm{E}-03 $&$  	1.02\rm{E}-03 $&$	1.01\rm{E}-03 $&$	1.00\rm{E}-03$&$ 	1.28\rm{E}-03 $&  	E1 \\
$16-127	        $&16.4548 &  	16.4539   &  $	1.16\rm{E}-02$&  $	1.16\rm{E}-02  $&$ 	1.16\rm{E}-02 $&$  	1.16\rm{E}-02 $&$	1.16\rm{E}-02 $&$	1.17\rm{E}-02$&$ 	1.17\rm{E}-02 $&  	E1 \\
$20-138	        $&16.5329 &  	16.5318   &  $	1.19\rm{E}-03$&  $	1.19\rm{E}-03  $&$ 	1.19\rm{E}-03 $&$  	1.19\rm{E}-03 $&$	1.15\rm{E}-03 $&$	1.09\rm{E}-03$&$ 	1.10\rm{E}-03 $&  	E1 \\
$23-143	        $&16.5542 &  	16.5538   &  $	1.51\rm{E}-03$&  $	1.51\rm{E}-03  $&$ 	1.51\rm{E}-03 $&$  	1.50\rm{E}-03 $&$	1.45\rm{E}-03 $&$	1.36\rm{E}-03$&$ 	1.37\rm{E}-03 $&  	E1 \\
$23-142	        $&16.5803 &  	16.5797   &  $	1.11\rm{E}-03$&  $	1.11\rm{E}-03  $&$ 	1.11\rm{E}-03 $&$  	1.11\rm{E}-03 $&$	1.07\rm{E}-03 $&$	9.98\rm{E}-04$&$ 	9.86\rm{E}-04 $&  	E1 \\
$25-146	        $&16.7603 &  	16.7602   &  $	1.79\rm{E}-03$&  $	1.79\rm{E}-03  $&$ 	1.79\rm{E}-03 $&$  	1.79\rm{E}-03 $&$	1.75\rm{E}-03 $&$	1.69\rm{E}-03$&$ 	1.82\rm{E}-03 $&  	E1 \\
$24-140	        $&16.7730 &  	16.7729   &  $	1.09\rm{E}-03$&  $	1.09\rm{E}-03  $&$ 	1.09\rm{E}-03 $&$  	1.08\rm{E}-03 $&$	1.05\rm{E}-03 $&$	9.99\rm{E}-04$&$ 	1.15\rm{E}-03 $&  	E1 \\
$17-129	        $&16.7944 &  	16.7943   &  $	9.75\rm{E}-03$&  $	9.75\rm{E}-03  $&$ 	9.75\rm{E}-03 $&$  	9.76\rm{E}-03 $&$	9.81\rm{E}-03 $&$	9.91\rm{E}-03$&$ 	9.91\rm{E}-03 $&  	E1 \\
$29-151	        $&17.1315 &  	17.1311   &  $	2.00\rm{E}-03$&  $	2.00\rm{E}-03  $&$ 	2.00\rm{E}-03 $&$  	1.99\rm{E}-03 $&$	1.92\rm{E}-03 $&$	1.79\rm{E}-03$&$ 	1.78\rm{E}-03 $&  	E1 \\
$18-130	        $&17.1402 &  	17.1400   &  $	1.24\rm{E}-03$&  $	1.25\rm{E}-03  $&$ 	1.29\rm{E}-03 $&$  	1.65\rm{E}-03 $&$	4.22\rm{E}-03 $&$	9.29\rm{E}-03$&$ 	1.07\rm{E}-02 $&  	E1 \\
$18-129	        $&17.1923 &  	17.1922   &  $	1.88\rm{E}-03$&  $	1.88\rm{E}-03  $&$ 	1.88\rm{E}-03 $&$  	1.89\rm{E}-03 $&$	1.89\rm{E}-03 $&$	1.91\rm{E}-03$&$ 	1.91\rm{E}-03 $&  	E1 \\
$31-152	        $&17.2458 &  	17.2457   &  $	2.81\rm{E}-03$&  $	2.81\rm{E}-03  $&$ 	2.81\rm{E}-03 $&$  	2.80\rm{E}-03 $&$	2.71\rm{E}-03 $&$	2.54\rm{E}-03$&$ 	2.61\rm{E}-03 $&  	E1 \\
$25-136	        $&17.3939 &  	17.3928   &  $	1.62\rm{E}-03$&  $	1.62\rm{E}-03  $&$ 	1.62\rm{E}-03 $&$  	1.61\rm{E}-03 $&$	1.56\rm{E}-03 $&$	1.45\rm{E}-03$&$ 	1.41\rm{E}-03 $&  	E1 \\
$34-153	        $&17.5311 &  	17.5312   &  $	1.60\rm{E}-03$&  $	1.60\rm{E}-03  $&$ 	1.60\rm{E}-03 $&$  	1.59\rm{E}-03 $&$	1.55\rm{E}-03 $&$	1.47\rm{E}-03$&$ 	1.48\rm{E}-03 $&  	E1 \\
$33-145	        $&17.6042 &  	17.6045   &  $	1.35\rm{E}-03$&  $	1.35\rm{E}-03  $&$ 	1.34\rm{E}-03 $&$  	1.34\rm{E}-03 $&$	1.29\rm{E}-03 $&$	1.22\rm{E}-03$&$ 	1.28\rm{E}-03 $&  	E1 \\
$21-131	        $&17.7082 &  	17.7088   &  $	6.49\rm{E}-03$&  $	6.49\rm{E}-03  $&$ 	6.50\rm{E}-03 $&$  	6.55\rm{E}-03 $&$	6.87\rm{E}-03 $&$	7.50\rm{E}-03$&$ 	7.67\rm{E}-03 $&  	E1 \\
$34-147	        $&17.7580 &  	17.7583   &  $	1.13\rm{E}-03$&  $	1.13\rm{E}-03  $&$ 	1.13\rm{E}-03 $&$  	1.12\rm{E}-03 $&$	1.08\rm{E}-03 $&$	1.02\rm{E}-03$&$ 	1.11\rm{E}-03 $&  	E1 \\
$38-156	        $&17.7920 &  	17.7923   &  $	1.08\rm{E}-03$&  $	1.08\rm{E}-03  $&$ 	1.08\rm{E}-03 $&$  	1.08\rm{E}-03 $&$	1.08\rm{E}-03 $&$	1.10\rm{E}-03$&$ 	1.29\rm{E}-03 $&  	E1 \\
$22-132	        $&17.8179 &  	17.8185   &  $	1.98\rm{E}-03$&  $	1.98\rm{E}-03  $&$ 	2.01\rm{E}-03 $&$  	2.24\rm{E}-03 $&$	3.91\rm{E}-03 $&$	7.20\rm{E}-03$&$ 	8.11\rm{E}-03 $&  	E1 \\
$29-136	        $&17.9425 &  	17.9415   &  $	2.36\rm{E}-03$&  $	2.36\rm{E}-03  $&$ 	2.35\rm{E}-03 $&$  	2.34\rm{E}-03 $&$	2.26\rm{E}-03 $&$	2.10\rm{E}-03$&$ 	2.06\rm{E}-03 $&  	E1 \\
$35-147	        $&17.9397 &  	17.9400   &  $	1.12\rm{E}-03$&  $	1.12\rm{E}-03  $&$ 	1.12\rm{E}-03 $&$  	1.12\rm{E}-03 $&$	1.08\rm{E}-03 $&$	1.02\rm{E}-03$&$ 	1.11\rm{E}-03 $&  	E1 \\
$41-157	        $&18.0069 &  	18.0079   &  $	3.41\rm{E}-03$&  $	3.41\rm{E}-03  $&$ 	3.40\rm{E}-03 $&$  	3.39\rm{E}-03 $&$	3.28\rm{E}-03 $&$	3.06\rm{E}-03$&$ 	3.03\rm{E}-03 $&  	E1 \\
$42-158	        $&18.0491 &  	18.0503   &  $	2.79\rm{E}-03$&  $	2.79\rm{E}-03  $&$ 	2.79\rm{E}-03 $&$  	2.78\rm{E}-03 $&$	2.70\rm{E}-03 $&$	2.55\rm{E}-03$&$ 	2.60\rm{E}-03 $&  	E1 \\
$31-136	        $&18.0812 &  	18.0804   &  $	3.78\rm{E}-03$&  $	3.78\rm{E}-03  $&$ 	3.77\rm{E}-03 $&$  	3.76\rm{E}-03 $&$	3.63\rm{E}-03 $&$	3.37\rm{E}-03$&$ 	3.29\rm{E}-03 $&  	E1 \\
$21-127	        $&18.4115 &  	18.4121   &  $	1.80\rm{E}-03$&  $	1.80\rm{E}-03  $&$ 	1.80\rm{E}-03 $&$  	1.80\rm{E}-03 $&$	1.81\rm{E}-03 $&$	1.82\rm{E}-03$&$ 	1.82\rm{E}-03 $&  	E1 \\
$1-10	          $&49.0205 &  	49.0200   &  $	5.00\rm{E}-03$&  $	5.02\rm{E}-03  $&$ 	5.30\rm{E}-03 $&$  	7.96\rm{E}-03 $&$	2.67\rm{E}-02 $&$	6.38\rm{E}-02$&$ 	7.41\rm{E}-02 $&  	E1 \\
$3-11	          $&64.1698 &  	64.1638   &  $	1.32\rm{E}-03$&  $	1.32\rm{E}-03  $&$ 	1.33\rm{E}-03 $&$  	1.39\rm{E}-03 $&$	1.87\rm{E}-03 $&$	4.33\rm{E}-03$&$ 	1.92\rm{E}-02 $&  	E1 \\
$2-10	          $&64.6262 &  	64.6231   &  $	5.35\rm{E}-02$&  $	5.38\rm{E}-02  $&$ 	5.68\rm{E}-02 $&$  	8.53\rm{E}-02 $&$	2.86\rm{E}-01 $&$	6.83\rm{E}-01$&$ 	7.93\rm{E}-01 $&  	E1 \\
$2-9	          $&65.0870 &  	65.0788   &  $	7.99\rm{E}-03$&  $	8.10\rm{E}-03  $&$ 	9.24\rm{E}-03 $&$  	2.02\rm{E}-02 $&$	9.75\rm{E}-02 $&$	2.50\rm{E}-01$&$ 	2.93\rm{E}-01 $&  	E1 \\
$1-7	          $&66.5112 &  	66.5078   &  $	8.30\rm{E}-01$&  $	8.30\rm{E}-01  $&$ 	8.30\rm{E}-01 $&$  	8.27\rm{E}-01 $&$	8.09\rm{E}-01 $&$	7.73\rm{E}-01$&$ 	7.64\rm{E}-01 $&  	E1 \\
$6-14	          $&66.5263 &  	66.5204   &  $	1.47\rm{E}-03$&  $	1.47\rm{E}-03  $&$ 	1.48\rm{E}-03 $&$  	1.49\rm{E}-03 $&$	1.62\rm{E}-03 $&$	2.00\rm{E}-03$&$ 	3.42\rm{E}-03 $&  	E1 \\
$1-6	          $&69.9589 &  	69.9561   &  $	9.56\rm{E}-01$&  $	9.56\rm{E}-01  $&$ 	9.56\rm{E}-01 $&$  	9.52\rm{E}-01 $&$	9.30\rm{E}-01 $&$	8.85\rm{E}-01$&$ 	8.76\rm{E}-01 $&  	E1 \\
$2-8	          $&84.8834 &  	84.8868   &  $	5.32\rm{E}-03$&  $	5.45\rm{E}-03  $&$ 	6.71\rm{E}-03 $&$  	1.88\rm{E}-02 $&$	1.04\rm{E}-01 $&$	2.74\rm{E}-01$&$ 	3.23\rm{E}-01 $&  	E1 \\
$2-7	          $&98.9215 &  	98.9089   &  $	1.17\rm{E}-02$&  $	1.17\rm{E}-02  $&$ 	1.17\rm{E}-02 $&$  	1.17\rm{E}-02 $&$	1.14\rm{E}-02 $&$	1.09\rm{E}-02$&$ 	1.08\rm{E}-02 $&  	E1 \\
$1-4	          $&98.6409 &  	98.6686   &  $	1.14\rm{E}-02$&  $	1.14\rm{E}-02  $&$ 	1.14\rm{E}-02 $&$  	1.17\rm{E}-02 $&$	1.34\rm{E}-02 $&$	1.57\rm{E}-02$&$ 	1.02\rm{E}-02 $&  	E1 \\
$2-6	          $&106.746 &  	106.733   &  $	9.00\rm{E}-03$&  $	9.00\rm{E}-03  $&$ 	9.00\rm{E}-03 $&$  	8.97\rm{E}-03 $&$	8.75\rm{E}-03 $&$	8.34\rm{E}-03$&$ 	8.25\rm{E}-03 $&  	E1 \\
$1-3	          $&143.320 &  	143.352   &  $	6.75\rm{E}-02$&  $	6.75\rm{E}-02  $&$ 	6.75\rm{E}-02 $&$  	6.76\rm{E}-02 $&$	6.79\rm{E}-02 $&$	6.87\rm{E}-02$&$ 	6.82\rm{E}-02 $&  	E1 \\
$2-5	          $&151.143 &  	151.178   &  $	1.27\rm{E}-02$&  $	1.27\rm{E}-02  $&$ 	1.30\rm{E}-02 $&$  	1.59\rm{E}-02 $&$	3.62\rm{E}-02 $&$	7.60\rm{E}-02$&$ 	8.27\rm{E}-02 $&  	E1 \\
$2-4	          $&191.874 &  	191.960   &  $	7.55\rm{E}-03$&  $	7.55\rm{E}-03  $&$ 	7.57\rm{E}-03 $&$  	7.73\rm{E}-03 $&$	8.85\rm{E}-03 $&$	1.04\rm{E}-02$&$ 	6.74\rm{E}-03 $&  	E1 \\
$1-2	          $&203.003 &  	203.025   &  $	8.49\rm{E}-02$&  $	8.48\rm{E}-02  $&$ 	8.45\rm{E}-02 $&$  	8.14\rm{E}-02 $&$	5.95\rm{E}-02 $&$	1.61\rm{E}-02$&$ 	1.89\rm{E}-03 $&  	M1 \\

\hline
\end{longtable}
